The Local-Global Conjecture is False for Generalized Circle Packings

Haag, Kertzer, Rickards, and Stange disprove the Local-Global Conjecture for Apollonian circle packings. We extend their disproof to four more types of integral circle packing: the octahedral, cubic, square, and triangular packings. In each case, we find quadratic invariants which imply quadratic reciprocity obstructions to the conjecture in certain packings. We utilize an explicit parametrization of circles tangent to a fixed circle in each packing type, and a quadratic reciprocity argument. Even in the packings where we do not find quadratic obstructions, the curvatures exhibit a predictable reciprocity structure. This leads to partial obstructions on integers appearing as curvatures in subsets of the packing.

==> apollonianfigure.tex <==
\begin{tikzpicture}
\clip (3.,0.) circle (4.);

\draw[color=black, thin] (3.,0.) circle (-3.);

\draw[color=black, thin] (1.8,0.) circle (1.8);

\draw[color=black, thin] (4.5,1.125) circle (1.125);

\draw[color=black, thin] (4.5,-1.125) circle (1.125);

\draw[color=red, thin] (0.,9.) circle (9.);

\draw[color=red, thin] (0.,-9.) circle (9.);

\draw[color=red, thin] (6.75,0.) circle (2.25);

\draw[color=red, thin] (3.75,0.) circle (0.75);
\end{tikzpicture}
\begin{tikzpicture}
\clip (3.,0.) circle (4.);

\filldraw[color=black, thin, fill=black] (3.,0.) circle (-3.);

\filldraw[color=black, thin, fill=white] (1.8,0.) circle (1.8)node[scale=3.6]{5};

\filldraw[color=black, thin, fill=white] (4.5,1.125) circle (1.125)node[scale=2.25]{8};

\filldraw[color=black, thin, fill=white] (4.5,-1.125) circle (1.125)node[scale=2.25]{8};

\filldraw[color=black, thin, fill=white] (3.8,0.) circle (0.2)node[scale=0.4]{45};

\filldraw[color=black, thin, fill=white] (5.57143,0.) circle (0.428571)node[scale=0.857143]{21};

\filldraw[color=black, thin, fill=white] (3.,-2.25) circle (0.75)node[scale=1.5]{12};

\filldraw[color=black, thin, fill=white] (3.,2.25) circle (0.75)node[scale=1.5]{12};

\filldraw[color=black, thin, fill=white] (3.22642,1.35849) circle (0.169811)node[scale=0.339623]{53};

\filldraw[color=black, thin, fill=white] (3.22642,-1.35849) circle (0.169811)node[scale=0.339623]{53};

\filldraw[color=black, thin, fill=white] (5.02597,0.) circle (0.116883)node[scale=0.233766]{77};

\filldraw[color=black, thin, fill=white] (4.03448,2.48276) circle (0.310345)node[scale=0.62069]{29};

\filldraw[color=black, thin, fill=white] (4.03448,-2.48276) circle (0.310345)node[scale=0.62069]{29};

\filldraw[color=black, thin, fill=white] (4.07692,0.) circle (0.0769231)node[scale=0.153846]{117};

\filldraw[color=black, thin, fill=white] (1.8,2.25) circle (0.45)node[scale=0.9]{20};

\filldraw[color=black, thin, fill=white] (5.72727,-0.613636) circle (0.204545)node[scale=0.409091]{44};

\filldraw[color=black, thin, fill=white] (3.66667,-0.25) circle (0.0833333)node[scale=0.166667]{108};

\filldraw[color=black, thin, fill=white] (1.8,-2.25) circle (0.45)node[scale=0.9]{20};

\filldraw[color=black, thin, fill=white] (5.72727,0.613636) circle (0.204545)node[scale=0.409091]{44};

\filldraw[color=black, thin, fill=white] (3.66667,0.25) circle (0.0833333)node[scale=0.166667]{108};

\filldraw[color=black, thin, fill=white] (2.22078,-1.87013) circle (0.116883)node[scale=0.233766]{77};

\filldraw[color=black, thin, fill=white] (5.49664,0.483221) circle (0.0604027)node[scale=0.120805]{149};

\filldraw[color=black, thin, fill=white] (3.60914,0.365482) circle (0.0456853)node[scale=0.0913706]{197};

\filldraw[color=black, thin, fill=white] (2.22078,1.87013) circle (0.116883)node[scale=0.233766]{77};

\filldraw[color=black, thin, fill=white] (5.49664,-0.483221) circle (0.0604027)node[scale=0.120805]{149};

\filldraw[color=black, thin, fill=white] (3.60914,-0.365482) circle (0.0456853)node[scale=0.0913706]{197};

\filldraw[color=black, thin, fill=white] (3.83168,2.13861) circle (0.0891089)node[scale=0.178218]{101};

\filldraw[color=black, thin, fill=white] (3.83168,-2.13861) circle (0.0891089)node[scale=0.178218]{101};

\filldraw[color=black, thin, fill=white] (4.19457,0.) circle (0.040724)node[scale=0.081448]{221};

\filldraw[color=black, thin, fill=white] (2.20755,-2.71698) circle (0.169811)node[scale=0.339623]{53};

\filldraw[color=black, thin, fill=white] (5.72727,0.935065) circle (0.116883)node[scale=0.233766]{77};

\filldraw[color=black, thin, fill=white] (3.77603,0.227129) circle (0.0283912)node[scale=0.0567823]{317};

\filldraw[color=black, thin, fill=white] (2.20755,2.71698) circle (0.169811)node[scale=0.339623]{53};

\filldraw[color=black, thin, fill=white] (5.72727,-0.935065) circle (0.116883)node[scale=0.233766]{77};

\filldraw[color=black, thin, fill=white] (3.77603,-0.227129) circle (0.0283912)node[scale=0.0567823]{317};

\filldraw[color=black, thin, fill=white] (3.38298,1.53191) circle (0.0638298)node[scale=0.12766]{141};

\filldraw[color=black, thin, fill=white] (3.38298,-1.53191) circle (0.0638298)node[scale=0.12766]{141};

\filldraw[color=black, thin, fill=white] (4.85455,0.) circle (0.0545455)node[scale=0.109091]{165};

\filldraw[color=black, thin, fill=white] (1.125,-1.96875) circle (0.28125)node[scale=0.5625]{32};

\filldraw[color=black, thin, fill=white] (5.89655,0.387931) circle (0.0775862)node[scale=0.155172]{116};

\filldraw[color=black, thin, fill=white] (3.62338,0.146104) circle (0.0292208)node[scale=0.0584416]{308};

\filldraw[color=black, thin, fill=white] (3.70588,2.77941) circle (0.132353)node[scale=0.264706]{68};

\filldraw[color=black, thin, fill=white] (4.5,-2.41071) circle (0.160714)node[scale=0.321429]{56};

\filldraw[color=black, thin, fill=white] (4.01205,-0.0813253) circle (0.0271084)node[scale=0.0542169]{332};

\filldraw[color=black, thin, fill=white] (3.,1.43182) circle (0.0681818)node[scale=0.136364]{132};

\filldraw[color=black, thin, fill=white] (3.3,-1.125) circle (0.075)node[scale=0.15]{120};

\filldraw[color=black, thin, fill=white] (5.11765,-0.132353) circle (0.0441176)node[scale=0.0882353]{204};

\filldraw[color=black, thin, fill=white] (1.125,1.96875) circle (0.28125)node[scale=0.5625]{32};

\filldraw[color=black, thin, fill=white] (5.89655,-0.387931) circle (0.0775862)node[scale=0.155172]{116};

\filldraw[color=black, thin, fill=white] (3.62338,-0.146104) circle (0.0292208)node[scale=0.0584416]{308};

\filldraw[color=black, thin, fill=white] (4.5,2.41071) circle (0.160714)node[scale=0.321429]{56};

\filldraw[color=black, thin, fill=white] (3.70588,-2.77941) circle (0.132353)node[scale=0.264706]{68};

\filldraw[color=black, thin, fill=white] (4.01205,0.0813253) circle (0.0271084)node[scale=0.0542169]{332};

\filldraw[color=black, thin, fill=white] (3.3,1.125) circle (0.075)node[scale=0.15]{120};

\filldraw[color=black, thin, fill=white] (3.,-1.43182) circle (0.0681818)node[scale=0.136364]{132};

\filldraw[color=black, thin, fill=white] (5.11765,0.132353) circle (0.0441176)node[scale=0.0882353]{204};

\filldraw[color=black, thin, fill=white] (1.46154,1.84615) circle (0.0769231)node[scale=0.153846]{117};

\filldraw[color=black, thin, fill=white] (5.79452,-0.394521) circle (0.0246575)node[scale=0.0493151]{365};

\filldraw[color=black, thin, fill=white] (4.33333,2.28571) circle (0.047619)node[scale=0.0952381]{189};

\filldraw[color=black, thin, fill=white] (3.70588,-2.60633) circle (0.040724)node[scale=0.081448]{221};

\filldraw[color=black, thin, fill=white] (3.33803,1.01408) circle (0.0422535)node[scale=0.084507]{213};

\filldraw[color=black, thin, fill=white] (2.90204,-1.46939) circle (0.0367347)node[scale=0.0734694]{245};

\filldraw[color=black, thin, fill=white] (5.15938,0.18509) circle (0.0231362)node[scale=0.0462725]{389};

\filldraw[color=black, thin, fill=white] (1.46154,-1.84615) circle (0.0769231)node[scale=0.153846]{117};

\filldraw[color=black, thin, fill=white] (5.79452,0.394521) circle (0.0246575)node[scale=0.0493151]{365};

\filldraw[color=black, thin, fill=white] (3.70588,2.60633) circle (0.040724)node[scale=0.081448]{221};

\filldraw[color=black, thin, fill=white] (4.33333,-2.28571) circle (0.047619)node[scale=0.0952381]{189};

\filldraw[color=black, thin, fill=white] (2.90204,1.46939) circle (0.0367347)node[scale=0.0734694]{245};

\filldraw[color=black, thin, fill=white] (3.33803,-1.01408) circle (0.0422535)node[scale=0.084507]{213};

\filldraw[color=black, thin, fill=white] (5.15938,-0.18509) circle (0.0231362)node[scale=0.0462725]{389};

\filldraw[color=black, thin, fill=white] (2.23699,-2.49711) circle (0.0520231)node[scale=0.104046]{173};

\filldraw[color=black, thin, fill=white] (5.62069,0.827586) circle (0.0344828)node[scale=0.0689655]{261};

\filldraw[color=black, thin, fill=white] (2.23699,2.49711) circle (0.0520231)node[scale=0.104046]{173};

\filldraw[color=black, thin, fill=white] (5.62069,-0.827586) circle (0.0344828)node[scale=0.0689655]{261};

\filldraw[color=black, thin, fill=white] (3.4461,1.60595) circle (0.0334572)node[scale=0.0669145]{269};

\filldraw[color=black, thin, fill=white] (3.4461,-1.60595) circle (0.0334572)node[scale=0.0669145]{269};

\filldraw[color=black, thin, fill=white] (4.76842,0.) circle (0.0315789)node[scale=0.0631579]{285};

\filldraw[color=black, thin, fill=white] (1.25806,2.32258) circle (0.0967742)node[scale=0.193548]{93};

\filldraw[color=black, thin, fill=white] (5.92833,-0.491468) circle (0.0307167)node[scale=0.0614334]{293};

\filldraw[color=black, thin, fill=white] (4.74194,2.32258) circle (0.0967742)node[scale=0.193548]{93};

\filldraw[color=black, thin, fill=white] (3.528,-2.88) circle (0.072)node[scale=0.144]{125};

\filldraw[color=black, thin, fill=white] (3.35294,1.21008) circle (0.0252101)node[scale=0.0504202]{357};

\filldraw[color=black, thin, fill=white] (3.07712,-1.48072) circle (0.0231362)node[scale=0.0462725]{389};

\filldraw[color=black, thin, fill=white] (1.25806,-2.32258) circle (0.0967742)node[scale=0.193548]{93};

\filldraw[color=black, thin, fill=white] (5.92833,0.491468) circle (0.0307167)node[scale=0.0614334]{293};

\filldraw[color=black, thin, fill=white] (3.528,2.88) circle (0.072)node[scale=0.144]{125};

\filldraw[color=black, thin, fill=white] (4.74194,-2.32258) circle (0.0967742)node[scale=0.193548]{93};

\filldraw[color=black, thin, fill=white] (3.07712,1.48072) circle (0.0231362)node[scale=0.0462725]{389};

\filldraw[color=black, thin, fill=white] (3.35294,-1.21008) circle (0.0252101)node[scale=0.0504202]{357};

\filldraw[color=black, thin, fill=white] (2.23944,-2.02817) circle (0.0422535)node[scale=0.084507]{213};

\filldraw[color=black, thin, fill=white] (5.50394,0.566929) circle (0.023622)node[scale=0.0472441]{381};

\filldraw[color=black, thin, fill=white] (2.23944,2.02817) circle (0.0422535)node[scale=0.084507]{213};

\filldraw[color=black, thin, fill=white] (5.50394,-0.566929) circle (0.023622)node[scale=0.0472441]{381};

\filldraw[color=black, thin, fill=white] (3.76056,2.02817) circle (0.0422535)node[scale=0.084507]{213};

\filldraw[color=black, thin, fill=white] (3.76056,-2.02817) circle (0.0422535)node[scale=0.084507]{213};

\filldraw[color=black, thin, fill=white] (4.2605,0.) circle (0.0252101)node[scale=0.0504202]{357};

\filldraw[color=black, thin, fill=white] (0.75,1.6875) circle (0.1875)node[scale=0.375]{48};

\filldraw[color=black, thin, fill=white] (5.94643,-0.28125) circle (0.0401786)node[scale=0.0803571]{224};

\filldraw[color=black, thin, fill=white] (4.38462,2.59615) circle (0.0576923)node[scale=0.115385]{156};

\filldraw[color=black, thin, fill=white] (3.88636,-2.8125) circle (0.0511364)node[scale=0.102273]{176};

\filldraw[color=black, thin, fill=white] (3.2069,1.16379) circle (0.0258621)node[scale=0.0517241]{348};

\filldraw[color=black, thin, fill=white] (3.03261,-1.34511) circle (0.0244565)node[scale=0.048913]{368};

\filldraw[color=black, thin, fill=white] (1.96875,-2.74219) circle (0.0703125)node[scale=0.140625]{128};

\filldraw[color=black, thin, fill=white] (5.84211,0.828947) circle (0.0394737)node[scale=0.0789474]{228};

\filldraw[color=black, thin, fill=white] (2.42308,2.85577) circle (0.0865385)node[scale=0.173077]{104};

\filldraw[color=black, thin, fill=white] (5.7,-1.125) circle (0.075)node[scale=0.15]{120};

\filldraw[color=black, thin, fill=white] (3.29703,1.53713) circle (0.0222772)node[scale=0.0445545]{404};

\filldraw[color=black, thin, fill=white] (3.39796,-1.44643) circle (0.0229592)node[scale=0.0459184]{392};

\filldraw[color=black, thin, fill=white] (4.90244,-0.054878) circle (0.0182927)node[scale=0.0365854]{492};

\filldraw[color=black, thin, fill=white] (2.0625,-1.82813) circle (0.046875)node[scale=0.09375]{192};

\filldraw[color=black, thin, fill=white] (5.57143,0.45) circle (0.0214286)node[scale=0.0428571]{420};

\filldraw[color=black, thin, fill=white] (2.35714,1.76786) circle (0.0535714)node[scale=0.107143]{168};

\filldraw[color=black, thin, fill=white] (5.42308,-0.432692) circle (0.0288462)node[scale=0.0576923]{312};

\filldraw[color=black, thin, fill=white] (3.57692,-0.432692) circle (0.0288462)node[scale=0.0576923]{312};

\filldraw[color=black, thin, fill=white] (3.78261,2.25) circle (0.0326087)node[scale=0.0652174]{276};

\filldraw[color=black, thin, fill=white] (3.95455,-2.14773) circle (0.0340909)node[scale=0.0681818]{264};

\filldraw[color=black, thin, fill=white] (0.75,-1.6875) circle (0.1875)node[scale=0.375]{48};

\filldraw[color=black, thin, fill=white] (5.94643,0.28125) circle (0.0401786)node[scale=0.0803571]{224};

\filldraw[color=black, thin, fill=white] (3.88636,2.8125) circle (0.0511364)node[scale=0.102273]{176};

\filldraw[color=black, thin, fill=white] (4.38462,-2.59615) circle (0.0576923)node[scale=0.115385]{156};

\filldraw[color=black, thin, fill=white] (3.03261,1.34511) circle (0.0244565)node[scale=0.048913]{368};

\filldraw[color=black, thin, fill=white] (3.2069,-1.16379) circle (0.0258621)node[scale=0.0517241]{348};

\filldraw[color=black, thin, fill=white] (2.42308,-2.85577) circle (0.0865385)node[scale=0.173077]{104};

\filldraw[color=black, thin, fill=white] (5.7,1.125) circle (0.075)node[scale=0.15]{120};

\filldraw[color=black, thin, fill=white] (1.96875,2.74219) circle (0.0703125)node[scale=0.140625]{128};

\filldraw[color=black, thin, fill=white] (5.84211,-0.828947) circle (0.0394737)node[scale=0.0789474]{228};

\filldraw[color=black, thin, fill=white] (3.39796,1.44643) circle (0.0229592)node[scale=0.0459184]{392};

\filldraw[color=black, thin, fill=white] (3.29703,-1.53713) circle (0.0222772)node[scale=0.0445545]{404};

\filldraw[color=black, thin, fill=white] (4.90244,0.054878) circle (0.0182927)node[scale=0.0365854]{492};

\filldraw[color=black, thin, fill=white] (2.35714,-1.76786) circle (0.0535714)node[scale=0.107143]{168};

\filldraw[color=black, thin, fill=white] (5.42308,0.432692) circle (0.0288462)node[scale=0.0576923]{312};

\filldraw[color=black, thin, fill=white] (3.57692,0.432692) circle (0.0288462)node[scale=0.0576923]{312};

\filldraw[color=black, thin, fill=white] (2.0625,1.82813) circle (0.046875)node[scale=0.09375]{192};

\filldraw[color=black, thin, fill=white] (5.57143,-0.45) circle (0.0214286)node[scale=0.0428571]{420};

\filldraw[color=black, thin, fill=white] (3.95455,2.14773) circle (0.0340909)node[scale=0.0681818]{264};

\filldraw[color=black, thin, fill=white] (3.78261,-2.25) circle (0.0326087)node[scale=0.0652174]{276};

\filldraw[color=black, thin, fill=white] (0.988439,-1.66474) circle (0.0520231)node[scale=0.104046]{173};

\filldraw[color=black, thin, fill=white] (4.36082,-2.52371) circle (0.0185567)node[scale=0.0371134]{485};

\filldraw[color=black, thin, fill=white] (2.40176,-2.74487) circle (0.026393)node[scale=0.0527859]{341};

\filldraw[color=black, thin, fill=white] (5.64407,1.046) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (2.02222,2.66667) circle (0.0222222)node[scale=0.0444444]{405};

\filldraw[color=black, thin, fill=white] (2.42662,-1.72014) circle (0.0307167)node[scale=0.0614334]{293};

\filldraw[color=black, thin, fill=white] (3.55629,0.476821) circle (0.0198675)node[scale=0.0397351]{453};

\filldraw[color=black, thin, fill=white] (1.9916,1.81513) circle (0.0252101)node[scale=0.0504202]{357};

\filldraw[color=black, thin, fill=white] (0.988439,1.66474) circle (0.0520231)node[scale=0.104046]{173};

\filldraw[color=black, thin, fill=white] (4.36082,2.52371) circle (0.0185567)node[scale=0.0371134]{485};

\filldraw[color=black, thin, fill=white] (2.02222,-2.66667) circle (0.0222222)node[scale=0.0444444]{405};

\filldraw[color=black, thin, fill=white] (2.40176,2.74487) circle (0.026393)node[scale=0.0527859]{341};

\filldraw[color=black, thin, fill=white] (5.64407,-1.046) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (1.9916,-1.81513) circle (0.0252101)node[scale=0.0504202]{357};

\filldraw[color=black, thin, fill=white] (2.42662,1.72014) circle (0.0307167)node[scale=0.0614334]{293};

\filldraw[color=black, thin, fill=white] (3.55629,-0.476821) circle (0.0198675)node[scale=0.0397351]{453};

\filldraw[color=black, thin, fill=white] (1.32082,2.2116) circle (0.0307167)node[scale=0.0614334]{293};

\filldraw[color=black, thin, fill=white] (4.62776,2.27129) circle (0.0283912)node[scale=0.0567823]{317};

\filldraw[color=black, thin, fill=white] (3.55206,-2.78935) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (1.32082,-2.2116) circle (0.0307167)node[scale=0.0614334]{293};

\filldraw[color=black, thin, fill=white] (3.55206,2.78935) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (4.62776,-2.27129) circle (0.0283912)node[scale=0.0567823]{317};

\filldraw[color=black, thin, fill=white] (2.24455,-2.09201) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (2.24455,2.09201) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (3.72329,1.9726) circle (0.0246575)node[scale=0.0493151]{365};

\filldraw[color=black, thin, fill=white] (3.72329,-1.9726) circle (0.0246575)node[scale=0.0493151]{365};

\filldraw[color=black, thin, fill=white] (0.785235,-1.93289) circle (0.0604027)node[scale=0.120805]{149};

\filldraw[color=black, thin, fill=white] (3.83444,2.86093) circle (0.0198675)node[scale=0.0397351]{453};

\filldraw[color=black, thin, fill=white] (4.4653,-2.59126) circle (0.0231362)node[scale=0.0462725]{389};

\filldraw[color=black, thin, fill=white] (2.54913,-2.91329) circle (0.0520231)node[scale=0.104046]{173};

\filldraw[color=black, thin, fill=white] (5.67052,1.24855) circle (0.0520231)node[scale=0.104046]{173};

\filldraw[color=black, thin, fill=white] (1.86076,2.73418) circle (0.0379747)node[scale=0.0759494]{237};

\filldraw[color=black, thin, fill=white] (5.87636,-0.780911) circle (0.0195228)node[scale=0.0390456]{461};

\filldraw[color=black, thin, fill=white] (0.785235,1.93289) circle (0.0604027)node[scale=0.120805]{149};

\filldraw[color=black, thin, fill=white] (4.4653,2.59126) circle (0.0231362)node[scale=0.0462725]{389};

\filldraw[color=black, thin, fill=white] (3.83444,-2.86093) circle (0.0198675)node[scale=0.0397351]{453};

\filldraw[color=black, thin, fill=white] (1.86076,-2.73418) circle (0.0379747)node[scale=0.0759494]{237};

\filldraw[color=black, thin, fill=white] (5.87636,0.780911) circle (0.0195228)node[scale=0.0390456]{461};

\filldraw[color=black, thin, fill=white] (2.54913,2.91329) circle (0.0520231)node[scale=0.104046]{173};

\filldraw[color=black, thin, fill=white] (5.67052,-1.24855) circle (0.0520231)node[scale=0.104046]{173};

\filldraw[color=black, thin, fill=white] (1.43243,1.94595) circle (0.027027)node[scale=0.0540541]{333};

\filldraw[color=black, thin, fill=white] (4.39623,2.26415) circle (0.0188679)node[scale=0.0377358]{477};

\filldraw[color=black, thin, fill=white] (1.43243,-1.94595) circle (0.027027)node[scale=0.0540541]{333};

\filldraw[color=black, thin, fill=white] (4.39623,-2.26415) circle (0.0188679)node[scale=0.0377358]{477};

\filldraw[color=black, thin, fill=white] (2.2437,-2.42017) circle (0.0252101)node[scale=0.0504202]{357};

\filldraw[color=black, thin, fill=white] (2.2437,2.42017) circle (0.0252101)node[scale=0.0504202]{357};

\filldraw[color=black, thin, fill=white] (3.48055,1.6476) circle (0.020595)node[scale=0.0411899]{437};

\filldraw[color=black, thin, fill=white] (3.48055,-1.6476) circle (0.020595)node[scale=0.0411899]{437};

\filldraw[color=black, thin, fill=white] (4.71625,0.) circle (0.020595)node[scale=0.0411899]{437};

\filldraw[color=black, thin, fill=white] (0.529412,-1.45588) circle (0.132353)node[scale=0.264706]{68};

\filldraw[color=black, thin, fill=white] (5.96739,0.220109) circle (0.0244565)node[scale=0.048913]{368};

\filldraw[color=black, thin, fill=white] (3.96429,2.8125) circle (0.0267857)node[scale=0.0535714]{336};

\filldraw[color=black, thin, fill=white] (4.32468,-2.65909) circle (0.0292208)node[scale=0.0584416]{308};

\filldraw[color=black, thin, fill=white] (2.31081,-2.88851) circle (0.0304054)node[scale=0.0608108]{296};

\filldraw[color=black, thin, fill=white] (5.77895,1.06579) circle (0.0236842)node[scale=0.0473684]{380};

\filldraw[color=black, thin, fill=white] (2.03571,2.8125) circle (0.0267857)node[scale=0.0535714]{336};

\filldraw[color=black, thin, fill=white] (2.28689,-1.75205) circle (0.0184426)node[scale=0.0368852]{488};

\filldraw[color=black, thin, fill=white] (1.125,2.29018) circle (0.0401786)node[scale=0.0803571]{224};

\filldraw[color=black, thin, fill=white] (4.69014,2.44014) circle (0.0316901)node[scale=0.0633803]{284};

\filldraw[color=black, thin, fill=white] (3.61957,-2.91033) circle (0.0244565)node[scale=0.048913]{368};

\filldraw[color=black, thin, fill=white] (1.34043,-2.44149) circle (0.0478723)node[scale=0.0957447]{188};

\filldraw[color=black, thin, fill=white] (3.42,2.925) circle (0.045)node[scale=0.09]{200};

\filldraw[color=black, thin, fill=white] (4.88571,-2.25) circle (0.0642857)node[scale=0.128571]{140};

\filldraw[color=black, thin, fill=white] (1.375,1.78125) circle (0.03125)node[scale=0.0625]{288};

\filldraw[color=black, thin, fill=white] (1.57143,-1.82143) circle (0.0357143)node[scale=0.0714286]{252};

\filldraw[color=black, thin, fill=white] (3.71053,2.54605) circle (0.0197368)node[scale=0.0394737]{456};

\filldraw[color=black, thin, fill=white] (4.27273,-2.25) circle (0.0227273)node[scale=0.0454545]{396};

\filldraw[color=black, thin, fill=white] (2.84694,1.49235) circle (0.0229592)node[scale=0.0459184]{392};

\filldraw[color=black, thin, fill=white] (3.36145,-0.948795) circle (0.0271084)node[scale=0.0542169]{332};

\filldraw[color=black, thin, fill=white] (2.175,-2.53125) circle (0.01875)node[scale=0.0375]{480};

\filldraw[color=black, thin, fill=white] (2.28947,2.54605) circle (0.0197368)node[scale=0.0394737]{456};

\filldraw[color=black, thin, fill=white] (0.529412,1.45588) circle (0.132353)node[scale=0.264706]{68};

\filldraw[color=black, thin, fill=white] (5.96739,-0.220109) circle (0.0244565)node[scale=0.048913]{368};

\filldraw[color=black, thin, fill=white] (4.32468,2.65909) circle (0.0292208)node[scale=0.0584416]{308};

\filldraw[color=black, thin, fill=white] (3.96429,-2.8125) circle (0.0267857)node[scale=0.0535714]{336};

\filldraw[color=black, thin, fill=white] (2.03571,-2.8125) circle (0.0267857)node[scale=0.0535714]{336};

\filldraw[color=black, thin, fill=white] (2.31081,2.88851) circle (0.0304054)node[scale=0.0608108]{296};

\filldraw[color=black, thin, fill=white] (5.77895,-1.06579) circle (0.0236842)node[scale=0.0473684]{380};

\filldraw[color=black, thin, fill=white] (2.28689,1.75205) circle (0.0184426)node[scale=0.0368852]{488};

\filldraw[color=black, thin, fill=white] (1.34043,2.44149) circle (0.0478723)node[scale=0.0957447]{188};

\filldraw[color=black, thin, fill=white] (4.88571,2.25) circle (0.0642857)node[scale=0.128571]{140};

\filldraw[color=black, thin, fill=white] (3.42,-2.925) circle (0.045)node[scale=0.09]{200};

\filldraw[color=black, thin, fill=white] (1.125,-2.29018) circle (0.0401786)node[scale=0.0803571]{224};

\filldraw[color=black, thin, fill=white] (3.61957,2.91033) circle (0.0244565)node[scale=0.048913]{368};

\filldraw[color=black, thin, fill=white] (4.69014,-2.44014) circle (0.0316901)node[scale=0.0633803]{284};

\filldraw[color=black, thin, fill=white] (1.57143,1.82143) circle (0.0357143)node[scale=0.0714286]{252};

\filldraw[color=black, thin, fill=white] (4.27273,2.25) circle (0.0227273)node[scale=0.0454545]{396};

\filldraw[color=black, thin, fill=white] (3.71053,-2.54605) circle (0.0197368)node[scale=0.0394737]{456};

\filldraw[color=black, thin, fill=white] (3.36145,0.948795) circle (0.0271084)node[scale=0.0542169]{332};

\filldraw[color=black, thin, fill=white] (2.84694,-1.49235) circle (0.0229592)node[scale=0.0459184]{392};

\filldraw[color=black, thin, fill=white] (1.375,-1.78125) circle (0.03125)node[scale=0.0625]{288};

\filldraw[color=black, thin, fill=white] (2.28947,-2.54605) circle (0.0197368)node[scale=0.0394737]{456};

\filldraw[color=black, thin, fill=white] (2.175,2.53125) circle (0.01875)node[scale=0.0375]{480};

\filldraw[color=black, thin, fill=white] (0.697959,1.46939) circle (0.0367347)node[scale=0.0734694]{245};

\filldraw[color=black, thin, fill=white] (4.80619,2.2268) circle (0.0185567)node[scale=0.0371134]{485};

\filldraw[color=black, thin, fill=white] (1.627,1.81236) circle (0.020595)node[scale=0.0411899]{437};

\filldraw[color=black, thin, fill=white] (3.37736,0.90566) circle (0.0188679)node[scale=0.0377358]{477};

\filldraw[color=black, thin, fill=white] (0.697959,-1.46939) circle (0.0367347)node[scale=0.0734694]{245};

\filldraw[color=black, thin, fill=white] (4.80619,-2.2268) circle (0.0185567)node[scale=0.0371134]{485};

\filldraw[color=black, thin, fill=white] (1.627,-1.81236) circle (0.020595)node[scale=0.0411899]{437};

\filldraw[color=black, thin, fill=white] (3.37736,-0.90566) circle (0.0188679)node[scale=0.0377358]{477};

\filldraw[color=black, thin, fill=white] (0.839479,-1.87419) circle (0.0195228)node[scale=0.0390456]{461};

\filldraw[color=black, thin, fill=white] (0.839479,1.87419) circle (0.0195228)node[scale=0.0390456]{461};

\filldraw[color=black, thin, fill=white] (0.529412,1.62896) circle (0.040724)node[scale=0.081448]{221};

\filldraw[color=black, thin, fill=white] (1.39117,2.49842) circle (0.0283912)node[scale=0.0567823]{317};

\filldraw[color=black, thin, fill=white] (4.9797,2.19289) circle (0.0456853)node[scale=0.0913706]{197};

\filldraw[color=black, thin, fill=white] (3.34812,-2.94881) circle (0.0307167)node[scale=0.0614334]{293};

\filldraw[color=black, thin, fill=white] (1.0678,-2.26634) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (0.529412,-1.62896) circle (0.040724)node[scale=0.081448]{221};

\filldraw[color=black, thin, fill=white] (1.0678,2.26634) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (1.39117,-2.49842) circle (0.0283912)node[scale=0.0567823]{317};

\filldraw[color=black, thin, fill=white] (3.34812,2.94881) circle (0.0307167)node[scale=0.0614334]{293};

\filldraw[color=black, thin, fill=white] (4.9797,-2.19289) circle (0.0456853)node[scale=0.0913706]{197};

\filldraw[color=black, thin, fill=white] (0.391304,1.27174) circle (0.0978261)node[scale=0.195652]{92};

\filldraw[color=black, thin, fill=white] (4.85841,2.32965) circle (0.0199115)node[scale=0.039823]{452};

\filldraw[color=black, thin, fill=white] (0.707865,-1.89607) circle (0.0252809)node[scale=0.0505618]{356};

\filldraw[color=black, thin, fill=white] (0.818182,2.01623) circle (0.0292208)node[scale=0.0584416]{308};

\filldraw[color=black, thin, fill=white] (1.8,-2.72368) circle (0.0236842)node[scale=0.0473684]{380};

\filldraw[color=black, thin, fill=white] (2.63077,2.94231) circle (0.0346154)node[scale=0.0692308]{260};

\filldraw[color=black, thin, fill=white] (5.64407,-1.33475) circle (0.0381356)node[scale=0.0762712]{236};

\filldraw[color=black, thin, fill=white] (0.942857,-1.60714) circle (0.0214286)node[scale=0.0428571]{420};

\filldraw[color=black, thin, fill=white] (1.06452,1.66935) circle (0.0241935)node[scale=0.0483871]{372};

\filldraw[color=black, thin, fill=white] (2.46903,1.69248) circle (0.0199115)node[scale=0.039823]{452};

\filldraw[color=black, thin, fill=white] (0.391304,-1.27174) circle (0.0978261)node[scale=0.195652]{92};

\filldraw[color=black, thin, fill=white] (4.85841,-2.32965) circle (0.0199115)node[scale=0.039823]{452};

\filldraw[color=black, thin, fill=white] (0.818182,-2.01623) circle (0.0292208)node[scale=0.0584416]{308};

\filldraw[color=black, thin, fill=white] (2.63077,-2.94231) circle (0.0346154)node[scale=0.0692308]{260};

\filldraw[color=black, thin, fill=white] (5.64407,1.33475) circle (0.0381356)node[scale=0.0762712]{236};

\filldraw[color=black, thin, fill=white] (1.8,2.72368) circle (0.0236842)node[scale=0.0473684]{380};

\filldraw[color=black, thin, fill=white] (0.707865,1.89607) circle (0.0252809)node[scale=0.0505618]{356};

\filldraw[color=black, thin, fill=white] (1.06452,-1.66935) circle (0.0241935)node[scale=0.0483871]{372};

\filldraw[color=black, thin, fill=white] (2.46903,-1.69248) circle (0.0199115)node[scale=0.039823]{452};

\filldraw[color=black, thin, fill=white] (0.942857,1.60714) circle (0.0214286)node[scale=0.0428571]{420};

\filldraw[color=black, thin, fill=white] (0.513514,-1.2973) circle (0.027027)node[scale=0.0540541]{333};

\filldraw[color=black, thin, fill=white] (0.513514,1.2973) circle (0.027027)node[scale=0.0540541]{333};

\filldraw[color=black, thin, fill=white] (0.378641,-1.39806) circle (0.0291262)node[scale=0.0582524]{309};

\filldraw[color=black, thin, fill=white] (2.68767,-2.9589) circle (0.0246575)node[scale=0.0493151]{365};

\filldraw[color=black, thin, fill=white] (5.62136,1.39806) circle (0.0291262)node[scale=0.0582524]{309};

\filldraw[color=black, thin, fill=white] (0.378641,1.39806) circle (0.0291262)node[scale=0.0582524]{309};

\filldraw[color=black, thin, fill=white] (2.68767,2.9589) circle (0.0246575)node[scale=0.0493151]{365};

\filldraw[color=black, thin, fill=white] (5.62136,-1.39806) circle (0.0291262)node[scale=0.0582524]{309};

\filldraw[color=black, thin, fill=white] (0.3,-1.125) circle (0.075)node[scale=0.15]{120};

\filldraw[color=black, thin, fill=white] (0.543103,-1.6875) circle (0.0193966)node[scale=0.0387931]{464};

\filldraw[color=black, thin, fill=white] (1.425,-2.53125) circle (0.01875)node[scale=0.0375]{480};

\filldraw[color=black, thin, fill=white] (3.29703,2.96287) circle (0.0222772)node[scale=0.0445545]{404};

\filldraw[color=black, thin, fill=white] (5.04545,-2.14773) circle (0.0340909)node[scale=0.0681818]{264};

\filldraw[color=black, thin, fill=white] (0.3,1.125) circle (0.075)node[scale=0.15]{120};

\filldraw[color=black, thin, fill=white] (0.543103,1.6875) circle (0.0193966)node[scale=0.0387931]{464};

\filldraw[color=black, thin, fill=white] (1.425,2.53125) circle (0.01875)node[scale=0.0375]{480};

\filldraw[color=black, thin, fill=white] (5.04545,2.14773) circle (0.0340909)node[scale=0.0681818]{264};

\filldraw[color=black, thin, fill=white] (3.29703,-2.96287) circle (0.0222772)node[scale=0.0445545]{404};

\filldraw[color=black, thin, fill=white] (0.391304,1.15332) circle (0.020595)node[scale=0.0411899]{437};

\filldraw[color=black, thin, fill=white] (0.391304,-1.15332) circle (0.020595)node[scale=0.0411899]{437};

\filldraw[color=black, thin, fill=white] (0.283293,1.22034) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (5.09384,2.11144) circle (0.026393)node[scale=0.0527859]{341};

\filldraw[color=black, thin, fill=white] (0.283293,-1.22034) circle (0.0217918)node[scale=0.0435835]{413};

\filldraw[color=black, thin, fill=white] (5.09384,-2.11144) circle (0.026393)node[scale=0.0527859]{341};

\filldraw[color=black, thin, fill=white] (0.236842,1.00658) circle (0.0592105)node[scale=0.118421]{152};

\filldraw[color=black, thin, fill=white] (2.72951,2.96926) circle (0.0184426)node[scale=0.0368852]{488};

\filldraw[color=black, thin, fill=white] (5.60204,-1.44643) circle (0.0229592)node[scale=0.0459184]{392};

\filldraw[color=black, thin, fill=white] (0.236842,-1.00658) circle (0.0592105)node[scale=0.118421]{152};

\filldraw[color=black, thin, fill=white] (2.72951,-2.96926) circle (0.0184426)node[scale=0.0368852]{488};

\filldraw[color=black, thin, fill=white] (5.60204,1.44643) circle (0.0229592)node[scale=0.0459184]{392};

\filldraw[color=black, thin, fill=white] (5.58557,1.48454) circle (0.0185567)node[scale=0.0371134]{485};

\filldraw[color=black, thin, fill=white] (5.58557,-1.48454) circle (0.0185567)node[scale=0.0371134]{485};

\filldraw[color=black, thin, fill=white] (0.191489,-0.909574) circle (0.0478723)node[scale=0.0957447]{188};

\filldraw[color=black, thin, fill=white] (5.13084,-2.08178) circle (0.021028)node[scale=0.0420561]{428};

\filldraw[color=black, thin, fill=white] (0.191489,0.909574) circle (0.0478723)node[scale=0.0957447]{188};

\filldraw[color=black, thin, fill=white] (5.13084,2.08178) circle (0.021028)node[scale=0.0420561]{428};

\filldraw[color=black, thin, fill=white] (0.157895,0.828947) circle (0.0394737)node[scale=0.0789474]{228};

\filldraw[color=black, thin, fill=white] (0.157895,-0.828947) circle (0.0394737)node[scale=0.0789474]{228};

\filldraw[color=black, thin, fill=white] (0.132353,-0.761029) circle (0.0330882)node[scale=0.0661765]{272};

\filldraw[color=black, thin, fill=white] (0.132353,0.761029) circle (0.0330882)node[scale=0.0661765]{272};

\filldraw[color=black, thin, fill=white] (0.1125,0.703125) circle (0.028125)node[scale=0.05625]{320};

\filldraw[color=black, thin, fill=white] (0.1125,-0.703125) circle (0.028125)node[scale=0.05625]{320};

\filldraw[color=black, thin, fill=white] (0.0967742,-0.653226) circle (0.0241935)node[scale=0.0483871]{372};

\filldraw[color=black, thin, fill=white] (0.0967742,0.653226) circle (0.0241935)node[scale=0.0483871]{372};

\filldraw[color=black, thin, fill=white] (0.0841121,0.609813) circle (0.021028)node[scale=0.0420561]{428};

\filldraw[color=black, thin, fill=white] (0.0841121,-0.609813) circle (0.021028)node[scale=0.0420561]{428};

\filldraw[color=black, thin, fill=white] (0.0737705,-0.571721) circle (0.0184426)node[scale=0.0368852]{488};

\filldraw[color=black, thin, fill=white] (0.0737705,0.571721) circle (0.0184426)node[scale=0.0368852]{488};
\end{tikzpicture}

==> cubepartial.tex <==
\begin{tikzpicture}
\filldraw[color=black, thin, fill=black] (4.,5.65685) circle (-4.);

\filldraw[color=black, thin, fill=cyan!10] (4.,4.04061) circle (0.571429)node[scale=1.14286]{7};

\filldraw[color=black, thin, fill=cyan!10] (4.66667,5.65685) circle (0.666667)node[scale=1.33333]{6};

\filldraw[color=black, thin, fill=cyan!10] (5.5,4.24264) circle (0.5)node[scale=1.]{8};

\filldraw[color=black, thin, fill=cyan!10] (5.37143,5.01036) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=cyan!10] (4.82051,3.91628) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=cyan!10] (4.,4.92694) circle (0.129032)node[scale=0.258065]{31};

\filldraw[color=black, thin, fill=cyan!10] (5.11628,4.86753) circle (0.0930233)node[scale=0.186047]{43};

\filldraw[color=black, thin, fill=cyan!10] (6.13333,3.39411) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=cyan!10] (4.,7.2731) circle (0.571429)node[scale=1.14286]{7};

\filldraw[color=black, thin, fill=cyan!10] (2.8,3.39411) circle (0.4)node[scale=0.8]{10};

\filldraw[color=black, thin, fill=cyan!10] (6.57143,4.04061) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=cyan!10] (4.78261,4.18115) circle (0.0869565)node[scale=0.173913]{46};

\filldraw[color=black, thin, fill=cyan!10] (3.66667,2.82843) circle (0.333333)node[scale=0.666667]{12};

\filldraw[color=black, thin, fill=cyan!10] (5.5,7.07107) circle (0.5)node[scale=1.]{8};

\filldraw[color=black, thin, fill=cyan!10] (4.3,4.80833) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=cyan!10] (3.18644,2.97225) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=cyan!10] (6.19608,4.32583) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=cyan!10] (5.37143,6.30335) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=cyan!10] (4.,3.24968) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=cyan!10] (5.74545,3.59982) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=cyan!10] (4.82051,7.39742) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=cyan!10] (3.17949,3.91628) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=cyan!10] (6.43038,3.65189) circle (0.0506329)node[scale=0.101266]{79};

\filldraw[color=black, thin, fill=cyan!10] (4.,6.38677) circle (0.129032)node[scale=0.258065]{31};

\filldraw[color=black, thin, fill=cyan!10] (3.28358,3.12393) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=cyan!10] (6.14925,4.1371) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=cyan!10] (5.11628,6.44618) circle (0.0930233)node[scale=0.186047]{43};

\filldraw[color=black, thin, fill=cyan!10] (4.,2.21355) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=cyan!10] (5.01053,3.87048) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=cyan!10] (6.13333,7.9196) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=cyan!10] (1.86667,3.39411) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=cyan!10] (7.09677,3.83206) circle (0.129032)node[scale=0.258065]{31};

\filldraw[color=black, thin, fill=cyan!10] (4.,5.17881) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=cyan!10] (6.47059,2.99481) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=cyan!10] (2.8,7.9196) circle (0.4)node[scale=0.8]{10};

\filldraw[color=black, thin, fill=cyan!10] (3.83784,4.73953) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=cyan!10] (3.53846,2.17571) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=cyan!10] (5.53488,4.86753) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=cyan!10] (6.57143,7.2731) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=cyan!10] (3.7931,3.31609) circle (0.0689655)node[scale=0.137931]{58};

\filldraw[color=black, thin, fill=cyan!10] (5.88571,3.71736) circle (0.0571429)node[scale=0.114286]{70};

\filldraw[color=black, thin, fill=cyan!10] (4.78261,7.13256) circle (0.0869565)node[scale=0.173913]{46};

\filldraw[color=black, thin, fill=cyan!10] (6.14286,2.82843) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=cyan!10] (4.65217,3.81223) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=cyan!10] (3.66667,8.48528) circle (0.333333)node[scale=0.666667]{12};

\filldraw[color=black, thin, fill=cyan!10] (2.2,2.82843) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=cyan!10] (5.35,5.23259) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=cyan!10] (7.16667,4.24264) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=cyan!10] (4.11538,5.11293) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=cyan!10] (3.30769,3.69871) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=cyan!10] (6.31818,3.72838) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=cyan!10] (4.3,6.50538) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=cyan!10] (3.18644,8.34146) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=cyan!10] (3.47253,2.42437) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=cyan!10] (6.19608,6.98788) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=cyan!10] (2.50667,2.94156) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=cyan!10] (6.89157,4.29376) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=cyan!10] (6.02105,3.03684) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=cyan!10] (4.,8.06403) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=cyan!10] (4.,2.5062) circle (0.0506329)node[scale=0.101266]{79};

\filldraw[color=black, thin, fill=cyan!10] (5.74545,7.71389) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=cyan!10] (1.97895,3.03684) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=cyan!10] (3.17949,7.39742) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=cyan!10] (6.43038,7.66182) circle (0.0506329)node[scale=0.101266]{79};

\filldraw[color=black, thin, fill=cyan!10] (2.25455,3.59982) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=cyan!10] (3.28358,8.18977) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=cyan!10] (6.14925,7.17661) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=cyan!10] (2.41758,3.046) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=cyan!10] (6.04255,2.52753) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=cyan!10] (4.,9.10016) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=cyan!10] (5.01053,7.44323) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=cyan!10] (1.95745,2.52753) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=cyan!10] (7.49091,4.21693) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=cyan!10] (6.70423,2.94794) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=cyan!10] (1.86667,7.9196) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=cyan!10] (3.49206,1.88562) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=cyan!10] (7.09677,7.48165) circle (0.129032)node[scale=0.258065]{31};

\filldraw[color=black, thin, fill=cyan!10] (2.98947,3.87048) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=cyan!10] (4.,6.1349) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=cyan!10] (4.07407,1.88562) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=cyan!10] (6.47059,8.3189) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=cyan!10] (1.27273,3.59982) circle (0.181818)node[scale=0.363636]{22};

\filldraw[color=black, thin, fill=cyan!10] (7.21212,3.59982) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=cyan!10] (3.30233,4.0782) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=cyan!10] (3.83784,6.57418) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=cyan!10] (6.24242,2.5713) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=cyan!10] (3.53846,9.138) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=cyan!10] (5.53488,6.44618) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=cyan!10] (2.19048,2.42437) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=cyan!10] (7.47368,4.46594) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=cyan!10] (3.7931,7.99762) circle (0.0689655)node[scale=0.137931]{58};

\filldraw[color=black, thin, fill=cyan!10] (3.88679,2.45486) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=cyan!10] (5.88571,7.59635) circle (0.0571429)node[scale=0.114286]{70};

\filldraw[color=black, thin, fill=cyan!10] (2.07547,3.09526) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=cyan!10] (4.3,1.9799) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=cyan!10] (6.14286,8.48528) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=cyan!10] (4.11538,3.37236) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=cyan!10] (4.65217,7.50148) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=cyan!10] (1.375,3.18198) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=cyan!10] (7.31579,3.72161) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=cyan!10] (6.61905,2.82843) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=cyan!10] (2.2,8.48528) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=cyan!10] (5.35,6.08112) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=cyan!10] (3.30769,1.95814) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=cyan!10] (7.16667,7.07107) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=cyan!10] (4.11538,6.20078) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=cyan!10] (3.30769,7.615) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=cyan!10] (6.31818,7.58533) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=cyan!10] (2.26316,3.42389) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=cyan!10] (3.47253,8.88934) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=cyan!10] (2.50667,8.37214) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=cyan!10] (6.89157,7.01995) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=cyan!10] (6.02105,8.27687) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=cyan!10] (4.,8.80751) circle (0.0506329)node[scale=0.101266]{79};

\filldraw[color=black, thin, fill=cyan!10] (1.97895,8.27687) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=cyan!10] (1.56962,3.65189) circle (0.0506329)node[scale=0.101266]{79};

\filldraw[color=black, thin, fill=cyan!10] (2.25455,7.71389) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=cyan!10] (2.41758,8.26771) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=cyan!10] (4.50794,1.88562) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=cyan!10] (6.04255,8.78618) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=cyan!10] (1.29577,2.94794) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=cyan!10] (1.95745,8.78618) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=cyan!10] (7.49091,7.09678) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=cyan!10] (6.70423,8.36577) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=cyan!10] (0.903226,3.83206) circle (0.129032)node[scale=0.258065]{31};

\filldraw[color=black, thin, fill=cyan!10] (3.49206,9.42809) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=cyan!10] (2.13592,2.25176) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=cyan!10] (7.67816,4.48647) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=cyan!10] (2.98947,7.44323) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=cyan!10] (4.07407,9.42809) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=cyan!10] (1.27273,7.71389) circle (0.181818)node[scale=0.363636]{22};

\filldraw[color=black, thin, fill=cyan!10] (7.21212,7.71389) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=cyan!10] (3.30233,7.23551) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=cyan!10] (4.38298,1.80538) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=cyan!10] (6.24242,8.74241) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=cyan!10] (1.17949,3.046) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=cyan!10] (2.19048,8.88934) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=cyan!10] (3.15556,1.88562) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=cyan!10] (7.47368,6.84777) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=cyan!10] (3.88679,8.85885) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=cyan!10] (2.07547,8.21845) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=cyan!10] (5.94444,2.35702) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=cyan!10] (4.3,9.33381) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=cyan!10] (1.79167,2.47487) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=cyan!10] (4.11538,7.94135) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=cyan!10] (1.375,8.13173) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=cyan!10] (7.31579,7.59209) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=cyan!10] (6.61905,8.48528) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=cyan!10] (0.916667,3.53553) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=cyan!10] (3.30769,9.35557) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=cyan!10] (2.26316,2.23297) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=cyan!10] (7.64286,4.6467) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=cyan!10] (2.26316,7.88982) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=cyan!10] (1.56962,7.66182) circle (0.0506329)node[scale=0.101266]{79};

\filldraw[color=black, thin, fill=cyan!10] (5.86408,2.25176) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=cyan!10] (4.50794,9.42809) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=cyan!10] (1.29577,8.36577) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=cyan!10] (0.903226,7.48165) circle (0.129032)node[scale=0.258065]{31};

\filldraw[color=black, thin, fill=cyan!10] (2.13592,9.06195) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=cyan!10] (7.67816,6.82724) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=cyan!10] (0.666667,4.04061) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=cyan!10] (4.38298,9.50833) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=cyan!10] (1.17949,8.26771) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=cyan!10] (3.15556,9.42809) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=cyan!10] (7.74359,4.78657) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=cyan!10] (4.65217,1.84463) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=cyan!10] (5.94444,8.95669) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=cyan!10] (1.79167,8.83883) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=cyan!10] (0.647059,3.8267) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=cyan!10] (0.916667,7.77817) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=cyan!10] (2.26316,9.08074) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=cyan!10] (7.64286,6.66701) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=cyan!10] (5.86408,9.06195) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=cyan!10] (0.509091,4.21693) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=cyan!10] (0.666667,7.2731) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=cyan!10] (7.74359,6.52714) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=cyan!10] (4.65217,9.46908) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=cyan!10] (0.647059,7.48701) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=cyan!10] (0.478261,4.05818) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=cyan!10] (7.80769,4.89535) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=cyan!10] (0.509091,7.09678) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=cyan!10] (0.4,4.36386) circle (0.0571429)node[scale=0.114286]{70};

\filldraw[color=black, thin, fill=cyan!10] (0.478261,7.25553) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=cyan!10] (7.80769,6.41835) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=cyan!10] (0.321839,4.48647) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=cyan!10] (0.4,6.94985) circle (0.0571429)node[scale=0.114286]{70};

\filldraw[color=black, thin, fill=cyan!10] (0.321839,6.82724) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=cyan!10] (0.264151,4.58952) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=cyan!10] (0.264151,6.72419) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=magenta!10] (2.,5.65685) circle (2.)node[scale=4.]{2};

\filldraw[color=black, thin, fill=magenta!10] (6.66667,5.65685) circle (1.33333)node[scale=2.66667]{3};

\filldraw[color=black, thin, fill=magenta!10] (4.72727,4.62834) circle (0.363636)node[scale=0.727273]{11};

\filldraw[color=black, thin, fill=magenta!10] (5.,2.82843) circle (1.)node[scale=2.]{4};

\filldraw[color=black, thin, fill=magenta!10] (5.15789,5.0614) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=magenta!10] (6.8,3.39411) circle (0.4)node[scale=0.8]{10};

\filldraw[color=black, thin, fill=magenta!10] (4.66667,4.04061) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=magenta!10] (2.85714,2.42437) circle (0.571429)node[scale=1.14286]{7};

\filldraw[color=black, thin, fill=magenta!10] (4.93023,4.0782) circle (0.0930233)node[scale=0.186047]{43};

\filldraw[color=black, thin, fill=magenta!10] (4.22857,5.01036) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=magenta!10] (3.46667,3.39411) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=magenta!10] (6.10526,3.87048) circle (0.210526)node[scale=0.421053]{19};

\filldraw[color=black, thin, fill=magenta!10] (4.72727,6.68537) circle (0.363636)node[scale=0.727273]{11};

\filldraw[color=black, thin, fill=magenta!10] (5.3,4.80833) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=magenta!10] (5.,8.48528) circle (1.)node[scale=2.]{4};

\filldraw[color=black, thin, fill=magenta!10] (4.11111,4.71405) circle (0.111111)node[scale=0.222222]{36};

\filldraw[color=black, thin, fill=magenta!10] (3.16129,3.10215) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=magenta!10] (6.25806,4.19702) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=magenta!10] (5.15789,6.25231) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=magenta!10] (4.43137,4.99134) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=magenta!10] (3.77778,1.88562) circle (0.222222)node[scale=0.444444]{18};

\filldraw[color=black, thin, fill=magenta!10] (6.8,7.9196) circle (0.4)node[scale=0.8]{10};

\filldraw[color=black, thin, fill=magenta!10] (3.92,3.39411) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=magenta!10] (5.87879,3.59982) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=magenta!10] (4.66667,7.2731) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=magenta!10] (4.26415,4.58952) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=magenta!10] (6.43478,2.70545) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=magenta!10] (2.85714,8.88934) circle (0.571429)node[scale=1.14286]{7};

\filldraw[color=black, thin, fill=magenta!10] (3.92233,4.77812) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=magenta!10] (3.85455,3.18841) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=magenta!10] (5.76271,3.73928) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=magenta!10] (4.93023,7.23551) circle (0.0930233)node[scale=0.186047]{43};

\filldraw[color=black, thin, fill=magenta!10] (3.14894,3.73112) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=magenta!10] (6.40964,3.74852) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=magenta!10] (4.22857,6.30335) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=magenta!10] (6.25641,3.046) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=magenta!10] (4.58947,3.87048) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=magenta!10] (3.46667,7.9196) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=magenta!10] (3.89873,4.65437) circle (0.0506329)node[scale=0.101266]{79};

\filldraw[color=black, thin, fill=magenta!10] (3.74194,2.37223) circle (0.129032)node[scale=0.258065]{31};

\filldraw[color=black, thin, fill=magenta!10] (5.49451,4.78657) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=magenta!10] (5.05051,3.94266) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=magenta!10] (6.10526,7.44323) circle (0.210526)node[scale=0.421053]{19};

\filldraw[color=black, thin, fill=magenta!10] (2.26087,3.19735) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=magenta!10] (5.25301,5.24793) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=magenta!10] (6.97143,4.04061) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=magenta!10] (4.10667,5.20431) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=magenta!10] (3.3125,3.0052) circle (0.0625)node[scale=0.125]{64};

\filldraw[color=black, thin, fill=magenta!10] (6.07143,4.24264) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=magenta!10] (5.3,6.50538) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=magenta!10] (1.66667,2.82843) circle (0.333333)node[scale=0.666667]{12};

\filldraw[color=black, thin, fill=magenta!10] (7.4,3.9598) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=magenta!10] (4.04,5.09117) circle (0.04)node[scale=0.08]{100};

\filldraw[color=black, thin, fill=magenta!10] (3.36364,3.85695) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=magenta!10] (6.33333,3.63655) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=magenta!10] (4.11111,6.59966) circle (0.111111)node[scale=0.222222]{36};

\filldraw[color=black, thin, fill=magenta!10] (3.16129,8.21156) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=magenta!10] (6.25806,7.11669) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=magenta!10] (2.51282,3.046) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=magenta!10] (6.85106,4.21255) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=magenta!10] (4.43137,6.32237) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=magenta!10] (6.19048,2.42437) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=magenta!10] (3.77778,9.42809) circle (0.222222)node[scale=0.444444]{18};

\filldraw[color=black, thin, fill=magenta!10] (2.,2.32929) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=magenta!10] (7.64706,4.32583) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=magenta!10] (6.07547,3.09526) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=magenta!10] (3.92,7.9196) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=magenta!10] (3.95918,2.42437) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=magenta!10] (5.87879,7.71389) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=magenta!10] (2.,3.11704) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=magenta!10] (4.26415,6.72419) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=magenta!10] (4.22857,1.77787) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=magenta!10] (6.43478,8.60826) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=magenta!10] (1.05263,3.27502) circle (0.210526)node[scale=0.421053]{19};

\filldraw[color=black, thin, fill=magenta!10] (7.34545,3.59982) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=magenta!10] (3.92233,6.53559) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=magenta!10] (3.85455,8.1253) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=magenta!10] (3.90805,2.53583) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=magenta!10] (5.76271,7.57443) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=magenta!10] (2.05825,3.02065) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=magenta!10] (3.14894,7.58259) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=magenta!10] (6.40964,7.56519) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=magenta!10] (2.34921,3.50186) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=magenta!10] (4.13559,2.01346) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=magenta!10] (6.25641,8.26771) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=magenta!10] (4.58947,7.44323) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=magenta!10] (1.48571,3.39411) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=magenta!10] (7.21839,3.70621) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=magenta!10] (3.38462,4.04061) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=magenta!10] (3.89873,6.65933) circle (0.0506329)node[scale=0.101266]{79};

\filldraw[color=black, thin, fill=magenta!10] (6.14085,2.62924) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=magenta!10] (3.74194,8.94148) circle (0.129032)node[scale=0.258065]{31};

\filldraw[color=black, thin, fill=magenta!10] (5.49451,6.52714) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=magenta!10] (5.05051,7.37105) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=magenta!10] (2.10909,2.5713) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=magenta!10] (7.38983,4.31455) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=magenta!10] (6.61053,2.91775) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=magenta!10] (2.26087,8.11636) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=magenta!10] (5.25301,6.06578) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=magenta!10] (3.43662,1.99185) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=magenta!10] (6.97143,7.2731) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=magenta!10] (2.99029,3.78954) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=magenta!10] (4.10667,6.1094) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=magenta!10] (3.3125,8.3085) circle (0.0625)node[scale=0.125]{64};

\filldraw[color=black, thin, fill=magenta!10] (3.54167,2.47487) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=magenta!10] (6.07143,7.07107) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=magenta!10] (2.40909,2.95699) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=magenta!10] (6.96154,4.24264) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=magenta!10] (6.73333,2.82843) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=magenta!10] (1.66667,8.48528) circle (0.333333)node[scale=0.666667]{12};

\filldraw[color=black, thin, fill=magenta!10] (3.36364,1.79991) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=magenta!10] (7.4,7.35391) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=magenta!10] (4.04,6.22254) circle (0.04)node[scale=0.08]{100};

\filldraw[color=black, thin, fill=magenta!10] (3.36364,7.45676) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=magenta!10] (6.33333,7.67716) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=magenta!10] (2.17647,3.49394) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=magenta!10] (2.51282,8.26771) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=magenta!10] (6.85106,7.10116) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=magenta!10] (4.48276,1.75558) circle (0.0689655)node[scale=0.137931]{58};

\filldraw[color=black, thin, fill=magenta!10] (6.19048,8.88934) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=magenta!10] (1.17241,2.92596) circle (0.0689655)node[scale=0.137931]{58};

\filldraw[color=black, thin, fill=magenta!10] (2.,8.98442) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=magenta!10] (3.17073,1.79364) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=magenta!10] (7.64706,6.98788) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=magenta!10] (6.07547,8.21845) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=magenta!10] (3.95918,8.88934) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=magenta!10] (2.,8.19667) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=magenta!10] (6.02985,2.27963) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=magenta!10] (4.22857,9.53584) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=magenta!10] (1.78313,2.38542) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=magenta!10] (7.65049,4.11907) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=magenta!10] (1.05263,8.03869) circle (0.210526)node[scale=0.421053]{19};

\filldraw[color=black, thin, fill=magenta!10] (7.34545,7.71389) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=magenta!10] (3.90805,8.77788) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=magenta!10] (2.05825,8.29306) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=magenta!10] (1.49495,3.59982) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=magenta!10] (2.34921,7.81185) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=magenta!10] (4.13559,9.30025) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=magenta!10] (1.48571,7.9196) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=magenta!10] (7.21839,7.60749) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=magenta!10] (3.38462,7.2731) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=magenta!10] (4.40404,1.88562) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=magenta!10] (6.14085,8.68447) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=magenta!10] (1.27473,3.046) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=magenta!10] (2.10909,8.74241) circle (0.0727273)node[scale=0.145455]{55};

\filldraw[color=black, thin, fill=magenta!10] (7.38983,6.99916) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=magenta!10] (6.61053,8.39596) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=magenta!10] (1.01961,3.66032) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=magenta!10] (3.43662,9.32186) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=magenta!10] (7.6044,4.53792) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=magenta!10] (2.99029,7.52417) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=magenta!10] (3.54167,8.83883) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=magenta!10] (2.40909,8.35672) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=magenta!10] (6.96154,7.07107) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=magenta!10] (4.04,1.69706) circle (0.04)node[scale=0.08]{100};

\filldraw[color=black, thin, fill=magenta!10] (6.73333,8.48528) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=magenta!10] (0.714286,3.63655) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=magenta!10] (3.36364,9.5138) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=magenta!10] (2.17647,2.16291) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=magenta!10] (7.76923,4.569) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=magenta!10] (1.6087,3.56628) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=magenta!10] (2.17647,7.81977) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=magenta!10] (5.91837,2.19347) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=magenta!10] (4.48276,9.55813) circle (0.0689655)node[scale=0.137931]{58};

\filldraw[color=black, thin, fill=magenta!10] (1.17241,8.38775) circle (0.0689655)node[scale=0.137931]{58};

\filldraw[color=black, thin, fill=magenta!10] (0.755556,3.39411) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=magenta!10] (3.17073,9.52007) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=magenta!10] (7.83784,4.73953) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=magenta!10] (4.64368,1.75558) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=magenta!10] (6.02985,9.03408) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=magenta!10] (1.78313,8.92829) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=magenta!10] (7.65049,7.19464) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=magenta!10] (0.512821,3.91628) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=magenta!10] (1.49495,7.71389) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=magenta!10] (0.732394,3.90403) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=magenta!10] (4.40404,9.42809) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=magenta!10] (1.27473,8.26771) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=magenta!10] (1.01961,7.65339) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=magenta!10] (7.6044,6.77579) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=magenta!10] (4.04,9.61665) circle (0.04)node[scale=0.08]{100};

\filldraw[color=black, thin, fill=magenta!10] (0.714286,7.67716) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=magenta!10] (2.17647,9.15079) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=magenta!10] (7.76923,6.74471) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=magenta!10] (1.6087,7.74743) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=magenta!10] (5.91837,9.12023) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=magenta!10] (0.755556,7.9196) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=magenta!10] (7.83784,6.57418) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=magenta!10] (4.64368,9.55813) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=magenta!10] (0.512821,7.39742) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=magenta!10] (0.732394,7.40968) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=magenta!10] (0.547368,4.10866) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=magenta!10] (0.384615,4.13386) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=magenta!10] (7.88,4.86489) circle (0.04)node[scale=0.08]{100};

\filldraw[color=black, thin, fill=magenta!10] (0.298507,4.30596) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=magenta!10] (0.547368,7.20505) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=magenta!10] (0.384615,7.17985) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=magenta!10] (7.88,6.44881) circle (0.04)node[scale=0.08]{100};

\filldraw[color=black, thin, fill=magenta!10] (0.298507,7.00774) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=magenta!10] (0.238095,4.44467) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=magenta!10] (0.194175,4.55844) circle (0.038835)node[scale=0.0776699]{103};

\filldraw[color=black, thin, fill=magenta!10] (0.238095,6.86904) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=magenta!10] (0.194175,6.75527) circle (0.038835)node[scale=0.0776699]{103};
\end{tikzpicture}

==> intro_graphics.tex <==
\begin{adjustbox}{center}
%oct
\begin{tikzpicture}
\filldraw[black] (33.941124,4.0) circle (-4.0);
\filldraw[color=black, thin, fill=white] (30.547012960000004,6.039999999999999) circle (0.04)node[scale=0.08]{600};
\filldraw[color=black, thin, fill=white] (36.80938963380282,3.661971830985916) circle (0.056338028169014086)node[scale=0.11267605633802817]{426};
\filldraw[color=black, thin, fill=white] (37.05572289882353,1.5811764705882354) circle (0.05647058823529411)node[scale=0.11294117647058823]{425};
\filldraw[color=black, thin, fill=white] (30.42997458128079,5.832512315270936) circle (0.03940886699507389)node[scale=0.07881773399014778]{609};
\filldraw[color=black, thin, fill=white] (36.84140641108545,3.76905311778291) circle (0.05542725173210161)node[scale=0.11085450346420322]{433};
\filldraw[color=black, thin, fill=white] (31.484859828947364,1.855263157894737) circle (0.039473684210526314)node[scale=0.07894736842105263]{608};
\filldraw[color=black, thin, fill=white] (36.39201642013129,2.3107221006564553) circle (0.0525164113785558)node[scale=0.1050328227571116]{457};
\filldraw[color=black, thin, fill=white] (37.78351703773585,3.1132075471698113) circle (0.05660377358490566)node[scale=0.11320754716981132]{424};
\filldraw[color=black, thin, fill=white] (30.50404948101266,5.810126582278482) circle (0.0379746835443038)node[scale=0.0759493670886076]{632};
\filldraw[color=black, thin, fill=white] (30.056297891566267,3.7951807228915664) circle (0.03614457831325302)node[scale=0.07228915662650603]{664};
\filldraw[color=black, thin, fill=white] (35.4739505032258,7.638709677419355) circle (0.05161290322580645)node[scale=0.1032258064516129]{465};
\filldraw[color=black, thin, fill=white] (35.06780185892116,6.821576763485477) circle (0.049792531120331954)node[scale=0.09958506224066391]{482};
\filldraw[color=black, thin, fill=white] (35.379308796610175,7.677966101694915) circle (0.05084745762711865)node[scale=0.1016949152542373]{472};
\filldraw[color=black, thin, fill=white] (34.982264294478526,6.8711656441717786) circle (0.049079754601227)node[scale=0.098159509202454]{489};
\filldraw[color=black, thin, fill=white] (32.486505814285714,7.585714285714285) circle (0.04285714285714286)node[scale=0.08571428571428572]{560};
\filldraw[color=black, thin, fill=white] (32.58348048,0.28) circle (0.04)node[scale=0.08]{600};
\filldraw[color=black, thin, fill=white] (31.330269784615382,1.476923076923077) circle (0.36923076923076925)node[scale=0.7384615384615385]{65};
\filldraw[color=black, thin, fill=white] (36.486709899999994,2.35) circle (0.05)node[scale=0.1]{480};
\filldraw[color=black, thin, fill=white] (32.968108411467114,0.16188870151770657) circle (0.04047217537942664)node[scale=0.08094435075885328]{593};
\filldraw[color=black, thin, fill=white] (30.147995355587806,5.155297532656023) circle (0.03483309143686502)node[scale=0.06966618287373004]{689};
\filldraw[color=black, thin, fill=white] (35.55736957142857,4.238095238095238) circle (0.047619047619047616)node[scale=0.09523809523809523]{504};
\filldraw[color=black, thin, fill=white] (30.71822930563798,4.878338278931751) circle (0.03560830860534125)node[scale=0.0712166172106825]{674};
\filldraw[color=black, thin, fill=white] (31.33812187669173,1.0105263157894737) circle (0.03609022556390978)node[scale=0.07218045112781955]{665};
\filldraw[color=black, thin, fill=white] (32.618743987012984,0.35064935064935066) circle (0.03896103896103896)node[scale=0.07792207792207792]{616};
\filldraw[color=black, thin, fill=white] (30.12751587640449,5.089887640449438) circle (0.033707865168539325)node[scale=0.06741573033707865]{712};
\filldraw[color=black, thin, fill=white] (30.67849218938307,4.820659971305595) circle (0.03443328550932569)node[scale=0.06886657101865137]{697};
\filldraw[color=black, thin, fill=white] (31.02355024641834,2.166189111747851) circle (0.034383954154727794)node[scale=0.06876790830945559]{698};
\filldraw[color=black, thin, fill=white] (36.952031806451615,1.596774193548387) circle (0.04838709677419355)node[scale=0.0967741935483871]{496};
\filldraw[color=black, thin, fill=white] (36.31832493385214,1.8210116731517507) circle (0.04669260700389105)node[scale=0.0933852140077821]{514};
\filldraw[color=black, thin, fill=white] (31.725384356083087,1.3887240356083086) circle (0.03560830860534125)node[scale=0.0712166172106825]{674};
\filldraw[color=black, thin, fill=white] (36.331345593561366,7.146881287726359) circle (0.048289738430583505)node[scale=0.09657947686116701]{497};
\filldraw[color=black, thin, fill=white] (37.887768,3.8562367864693443) circle (0.05073995771670191)node[scale=0.10147991543340382]{473};
\filldraw[color=black, thin, fill=white] (32.42299207667732,7.015974440894569) circle (0.038338658146964855)node[scale=0.07667731629392971]{626};
\filldraw[color=black, thin, fill=white] (31.088930084033613,2.1848739495798317) circle (0.03361344537815126)node[scale=0.06722689075630252]{714};
\filldraw[color=black, thin, fill=white] (31.60035820689655,3.068965517241379) circle (0.034482758620689655)node[scale=0.06896551724137931]{696};
\filldraw[color=black, thin, fill=white] (30.483316471849868,3.5710455764075064) circle (0.032171581769437)node[scale=0.064343163538874]{746};
\filldraw[color=black, thin, fill=white] (33.136833440758295,4.701421800947868) circle (0.037914691943127965)node[scale=0.07582938388625593]{633};
\filldraw[color=black, thin, fill=white] (36.290895738461536,7.061538461538461) circle (0.046153846153846156)node[scale=0.09230769230769231]{520};
\filldraw[color=black, thin, fill=white] (37.820111265306124,4.751020408163265) circle (0.0489795918367347)node[scale=0.0979591836734694]{490};
\filldraw[color=black, thin, fill=white] (30.102026467866324,2.992287917737789) circle (0.030848329048843187)node[scale=0.061696658097686374]{778};
\filldraw[color=black, thin, fill=white] (33.66607585089141,4.823338735818476) circle (0.03889789303079416)node[scale=0.07779578606158832]{617};
\filldraw[color=black, thin, fill=white] (33.28841153846154,6.192307692307693) circle (0.038461538461538464)node[scale=0.07692307692307693]{624};
\filldraw[color=black, thin, fill=white] (33.0925973625,4.762499999999999) circle (0.037500000000000006)node[scale=0.07500000000000001]{640};
\filldraw[color=black, thin, fill=white] (36.55198130769231,6.969230769230769) circle (0.046153846153846156)node[scale=0.09230769230769231]{520};
\filldraw[color=black, thin, fill=white] (34.91414258347386,0.16188870151770657) circle (0.04047217537942664)node[scale=0.08094435075885328]{593};
\filldraw[color=black, thin, fill=white] (30.006549156687896,4.524840764331211) circle (0.030573248407643312)node[scale=0.061146496815286625]{785};
\filldraw[color=black, thin, fill=white] (32.49241891463414,6.98780487804878) circle (0.03658536585365854)node[scale=0.07317073170731708]{656};
\filldraw[color=black, thin, fill=white] (31.35864854347826,1.076086956521739) circle (0.03260869565217391)node[scale=0.06521739130434782]{736};
\filldraw[color=black, thin, fill=white] (36.33480342857143,1.9095840867992768) circle (0.0433996383363472)node[scale=0.0867992766726944]{553};
\filldraw[color=black, thin, fill=white] (35.39574514285714,7.585714285714285) circle (0.04285714285714286)node[scale=0.08571428571428572]{560};
\filldraw[color=black, thin, fill=white] (34.21617514424635,4.823338735818476) circle (0.03889789303079416)node[scale=0.07779578606158832]{617};
\filldraw[color=black, thin, fill=white] (31.072239729518856,2.1222366710013003) circle (0.031209362808842653)node[scale=0.06241872561768531]{769};
\filldraw[color=black, thin, fill=white] (35.29877052,0.28) circle (0.04)node[scale=0.08]{600};
\filldraw[color=black, thin, fill=white] (36.36549171428571,3.8571428571428577) circle (0.42857142857142855)node[scale=0.8571428571428571]{56};
\filldraw[color=black, thin, fill=white] (36.59843782206406,1.0676156583629894) circle (0.042704626334519574)node[scale=0.08540925266903915]{562};
\filldraw[color=black, thin, fill=white] (31.60035822811671,0.7957559681697614) circle (0.03183023872679045)node[scale=0.0636604774535809]{754};
\filldraw[color=black, thin, fill=white] (32.27501133239832,4.173913043478261) circle (0.033660589060308554)node[scale=0.06732117812061711]{713};
\filldraw[color=black, thin, fill=white] (33.329573693693696,5.225225225225225) circle (0.036036036036036036)node[scale=0.07207207207207207]{666};
\filldraw[color=black, thin, fill=white] (32.244069233333335,4.233333333333333) circle (0.03333333333333333)node[scale=0.06666666666666667]{720};
\filldraw[color=black, thin, fill=white] (35.26350701298701,0.35064935064935066) circle (0.03896103896103896)node[scale=0.07792207792207792]{616};
\filldraw[color=black, thin, fill=white] (34.593839461538465,6.192307692307693) circle (0.038461538461538464)node[scale=0.07692307692307693]{624};
\filldraw[color=black, thin, fill=white] (33.322138395136776,7.914893617021276) circle (0.0364741641337386)node[scale=0.0729483282674772]{658};
\filldraw[color=black, thin, fill=white] (31.24024016976127,6.907161803713528) circle (0.03183023872679045)node[scale=0.0636604774535809]{754};
\filldraw[color=black, thin, fill=white] (37.74050520895522,4.701492537313433) circle (0.04477611940298507)node[scale=0.08955223880597014]{536};
\filldraw[color=black, thin, fill=white] (37.12693511913358,4.808664259927798) circle (0.043321299638989175)node[scale=0.08664259927797835]{554};
\filldraw[color=black, thin, fill=white] (32.945784563049855,7.284457478005866) circle (0.03519061583577712)node[scale=0.07038123167155425]{682};
\filldraw[color=black, thin, fill=white] (34.745417554502374,4.701421800947868) circle (0.037914691943127965)node[scale=0.07582938388625593]{633};
\filldraw[color=black, thin, fill=white] (34.789653637499995,4.762499999999999) circle (0.037500000000000006)node[scale=0.07500000000000001]{640};
\filldraw[color=black, thin, fill=white] (32.48179832454924,7.0568654646324545) circle (0.033287101248266296)node[scale=0.06657420249653259]{721};
\filldraw[color=black, thin, fill=white] (32.93011325957447,7.217021276595744) circle (0.03404255319148936)node[scale=0.06808510638297872]{705};
\filldraw[color=black, thin, fill=white] (31.758278829760407,1.3316519546027743) circle (0.03026481715006305)node[scale=0.0605296343001261]{793};
\filldraw[color=black, thin, fill=white] (37.526455647887325,2.323943661971831) circle (0.04225352112676056)node[scale=0.08450704225352113]{568};
\filldraw[color=black, thin, fill=white] (33.0661168412483,0.13025780189959293) circle (0.032564450474898234)node[scale=0.06512890094979647]{737};
\filldraw[color=black, thin, fill=white] (31.97542325868726,3.83011583011583) circle (0.03088803088803089)node[scale=0.06177606177606178]{777};
\filldraw[color=black, thin, fill=white] (36.39739117105263,1.855263157894737) circle (0.039473684210526314)node[scale=0.07894736842105263]{608};
\filldraw[color=black, thin, fill=white] (33.34912911627907,7.848837209302326) circle (0.03488372093023256)node[scale=0.06976744186046512]{688};
\filldraw[color=black, thin, fill=white] (34.55267729729729,5.225225225225225) circle (0.036036036036036036)node[scale=0.07207207207207207]{666};
\filldraw[color=black, thin, fill=white] (35.45925891373802,7.015974440894569) circle (0.038338658146964855)node[scale=0.07667731629392971]{626};
\filldraw[color=black, thin, fill=white] (37.81840698769771,3.2056239015817223) circle (0.0421792618629174)node[scale=0.0843585237258348]{569};
\filldraw[color=black, thin, fill=white] (34.560112595744684,7.914893617021276) circle (0.0364741641337386)node[scale=0.0729483282674772]{658};
\filldraw[color=black, thin, fill=white] (30.855568636363635,1.9090909090909092) circle (0.2727272727272727)node[scale=0.5454545454545454]{88};
\filldraw[color=black, thin, fill=white] (33.387737576086955,5.706521739130435) circle (0.03260869565217391)node[scale=0.06521739130434782]{736};
\filldraw[color=black, thin, fill=white] (31.995455877707005,7.459872611464968) circle (0.030573248407643312)node[scale=0.061146496815286625]{785};
\filldraw[color=black, thin, fill=white] (35.38983208536585,6.98780487804878) circle (0.03658536585365854)node[scale=0.07317073170731708]{656};
\filldraw[color=black, thin, fill=white] (37.33523804,6.039999999999999) circle (0.04)node[scale=0.08]{600};
\filldraw[color=black, thin, fill=white] (34.53312188372092,7.848837209302326) circle (0.03488372093023256)node[scale=0.06976744186046512]{688};
\filldraw[color=black, thin, fill=white] (34.93646642815249,7.284457478005866) circle (0.03519061583577712)node[scale=0.07038123167155425]{682};
\filldraw[color=black, thin, fill=white] (36.55198116923077,1.476923076923077) circle (0.36923076923076925)node[scale=0.7384615384615385]{65};
\filldraw[color=black, thin, fill=white] (37.737172421052634,3.197368421052632) circle (0.039473684210526314)node[scale=0.07894736842105263]{608};
\filldraw[color=black, thin, fill=white] (32.88322030129871,7.2623376623376625) circle (0.03116883116883117)node[scale=0.06233766233766234]{770};
\filldraw[color=black, thin, fill=white] (37.4522764137931,5.832512315270936) circle (0.03940886699507389)node[scale=0.07881773399014778]{609};
\filldraw[color=black, thin, fill=white] (33.52664769606513,7.945725915875169) circle (0.032564450474898234)node[scale=0.06512890094979647]{737};
\filldraw[color=black, thin, fill=white] (36.156866635014836,1.3887240356083086) circle (0.03560830860534125)node[scale=0.0712166172106825]{674};
\filldraw[color=black, thin, fill=white] (36.54412911879699,1.0105263157894737) circle (0.03609022556390978)node[scale=0.07218045112781955]{665};
\filldraw[color=black, thin, fill=white] (34.816134154681144,0.13025780189959293) circle (0.032564450474898234)node[scale=0.06512890094979647]{737};
\filldraw[color=black, thin, fill=white] (37.89543137864078,3.766990291262136) circle (0.03883495145631068)node[scale=0.07766990291262137]{618};
\filldraw[color=black, thin, fill=white] (34.952137736170215,7.217021276595744) circle (0.03404255319148936)node[scale=0.06808510638297872]{705};
\filldraw[color=black, thin, fill=white] (32.28546087804878,7.317073170731707) circle (0.29268292682926833)node[scale=0.5853658536585367]{82};
\filldraw[color=black, thin, fill=white] (34.49451342391304,5.706521739130435) circle (0.03260869565217391)node[scale=0.06521739130434782]{736};
\filldraw[color=black, thin, fill=white] (37.37820148101266,5.810126582278482) circle (0.0379746835443038)node[scale=0.0759493670886076]{632};
\filldraw[color=black, thin, fill=white] (33.59914942065491,4.806045340050378) circle (0.030226700251889168)node[scale=0.060453400503778336]{794};
\filldraw[color=black, thin, fill=white] (35.607239663394104,4.173913043478261) circle (0.033660589060308554)node[scale=0.06732117812061711]{713};
\filldraw[color=black, thin, fill=white] (34.35560329986431,7.945725915875169) circle (0.032564450474898234)node[scale=0.06512890094979647]{737};
\filldraw[color=black, thin, fill=white] (33.72493999490446,5.99235668789809) circle (0.030573248407643312)node[scale=0.061146496815286625]{785};
\filldraw[color=black, thin, fill=white] (36.28189275862069,3.068965517241379) circle (0.034482758620689655)node[scale=0.06896551724137931]{696};
\filldraw[color=black, thin, fill=white] (35.63818176666667,4.233333333333333) circle (0.03333333333333333)node[scale=0.06666666666666667]{720};
\filldraw[color=black, thin, fill=white] (35.40045267128988,7.0568654646324545) circle (0.033287101248266296)node[scale=0.06657420249653259]{721};
\filldraw[color=black, thin, fill=white] (34.15731100127389,5.99235668789809) circle (0.030573248407643312)node[scale=0.061146496815286625]{785};
\filldraw[color=black, thin, fill=white] (37.16402168545994,4.878338278931751) circle (0.03560830860534125)node[scale=0.0712166172106825]{674};
\filldraw[color=black, thin, fill=white] (36.858700744985676,2.166189111747851) circle (0.034383954154727794)node[scale=0.06876790830945559]{698};
\filldraw[color=black, thin, fill=white] (34.28310157178841,4.806045340050378) circle (0.030226700251889168)node[scale=0.060453400503778336]{794};
\filldraw[color=black, thin, fill=white] (37.82595310843373,3.7951807228915664) circle (0.03614457831325302)node[scale=0.07228915662650603]{664};
\filldraw[color=black, thin, fill=white] (36.79332090756302,2.1848739495798317) circle (0.03361344537815126)node[scale=0.06722689075630252]{714};
\filldraw[color=black, thin, fill=white] (37.20375880631277,4.820659971305595) circle (0.03443328550932569)node[scale=0.06886657101865137]{697};
\filldraw[color=black, thin, fill=white] (36.52360242391304,1.076086956521739) circle (0.03260869565217391)node[scale=0.06521739130434782]{736};
\filldraw[color=black, thin, fill=white] (34.999030722077926,7.2623376623376625) circle (0.03116883116883117)node[scale=0.06233766233766234]{770};
\filldraw[color=black, thin, fill=white] (36.281892763925725,0.7957559681697614) circle (0.03183023872679045)node[scale=0.0636604774535809]{754};
\filldraw[color=black, thin, fill=white] (37.73425564005805,5.155297532656023) circle (0.03483309143686502)node[scale=0.06966618287373004]{689};
\filldraw[color=black, thin, fill=white] (32.797042516853935,7.550561797752809) circle (0.2696629213483146)node[scale=0.5393258426966292]{89};
\filldraw[color=black, thin, fill=white] (35.906827737451735,3.83011583011583) circle (0.03088803088803089)node[scale=0.06177606177606178]{777};
\filldraw[color=black, thin, fill=white] (31.33026969230769,2.0769230769230766) circle (0.23076923076923078)node[scale=0.46153846153846156]{104};
\filldraw[color=black, thin, fill=white] (37.75473508988764,5.089887640449438) circle (0.033707865168539325)node[scale=0.06741573033707865]{712};
\filldraw[color=black, thin, fill=white] (36.1239721664565,1.3316519546027743) circle (0.03026481715006305)node[scale=0.0605296343001261]{793};
\filldraw[color=black, thin, fill=white] (36.81001126657998,2.1222366710013003) circle (0.031209362808842653)node[scale=0.06241872561768531]{769};
\filldraw[color=black, thin, fill=white] (36.642010822281165,6.907161803713528) circle (0.03183023872679045)node[scale=0.0636604774535809]{754};
\filldraw[color=black, thin, fill=white] (37.39893452010724,3.5710455764075064) circle (0.032171581769437)node[scale=0.064343163538874]{746};
\filldraw[color=black, thin, fill=white] (35.88679511847133,7.459872611464968) circle (0.030573248407643312)node[scale=0.061146496815286625]{785};
\filldraw[color=black, thin, fill=white] (30.368375368421052,5.263157894736842) circle (0.21052631578947367)node[scale=0.42105263157894735]{114};
\filldraw[color=black, thin, fill=white] (35.59679004878049,7.317073170731707) circle (0.29268292682926833)node[scale=0.5853658536585367]{82};
\filldraw[color=black, thin, fill=white] (37.7802245244216,2.992287917737789) circle (0.030848329048843187)node[scale=0.061696658097686374]{778};
\filldraw[color=black, thin, fill=white] (37.875701839490446,4.524840764331211) circle (0.030573248407643312)node[scale=0.061146496815286625]{785};
\filldraw[color=black, thin, fill=white] (31.838577982300883,0.8495575221238938) circle (0.21238938053097345)node[scale=0.4247787610619469]{113};
\filldraw[color=black, thin, fill=white] (35.085208449438205,7.550561797752809) circle (0.2696629213483146)node[scale=0.5393258426966292]{89};
\filldraw[color=black, thin, fill=white] (33.9411264,2.4000000000000004) circle (2.4000000000000004)node[scale=4.800000000000001]{10};
\filldraw[color=black, thin, fill=white] (37.02668236363636,1.9090909090909092) circle (0.2727272727272727)node[scale=0.5454545454545454]{88};
\filldraw[color=black, thin, fill=white] (32.7289425,7.071428571428571) circle (0.21428571428571427)node[scale=0.42857142857142855]{112};
\filldraw[color=black, thin, fill=white] (30.224943941605837,4.905109489051095) circle (0.17518248175182483)node[scale=0.35036496350364965]{137};
\filldraw[color=black, thin, fill=white] (36.55198130769231,2.0769230769230766) circle (0.23076923076923078)node[scale=0.46153846153846156]{104};
\filldraw[color=black, thin, fill=white] (35.1533085,7.071428571428571) circle (0.21428571428571427)node[scale=0.42857142857142855]{112};
\filldraw[color=black, thin, fill=white] (36.04367299115044,0.8495575221238938) circle (0.21238938053097345)node[scale=0.4247787610619469]{113};
\filldraw[color=black, thin, fill=white] (30.547012949999996,4.949999999999999) circle (0.15000000000000002)node[scale=0.30000000000000004]{160};
\filldraw[color=black, thin, fill=white] (37.51387557894736,5.263157894736842) circle (0.21052631578947367)node[scale=0.42105263157894735]{114};
\filldraw[color=black, thin, fill=white] (30.127515910112358,3.370786516853933) circle (0.1348314606741573)node[scale=0.2696629213483146]{178};
\filldraw[color=black, thin, fill=white] (31.51675942857143,1.0) circle (0.14285714285714285)node[scale=0.2857142857142857]{168};
\filldraw[color=black, thin, fill=white] (30.08834905945946,3.6324324324324326) circle (0.12972972972972974)node[scale=0.2594594594594595]{185};
\filldraw[color=black, thin, fill=white] (31.944588705882357,5.647058823529411) circle (1.4117647058823528)node[scale=2.8235294117647056]{17};
\filldraw[color=black, thin, fill=white] (32.21530549152542,0.5423728813559322) circle (0.13559322033898305)node[scale=0.2711864406779661]{177};
\filldraw[color=black, thin, fill=white] (31.72757386956522,1.173913043478261) circle (0.13043478260869565)node[scale=0.2608695652173913]{184};
\filldraw[color=black, thin, fill=white] (31.72757386956522,7.173913043478261) circle (0.13043478260869565)node[scale=0.2608695652173913]{184};
\filldraw[color=black, thin, fill=white] (37.65730703649635,4.905109489051095) circle (0.17518248175182483)node[scale=0.35036496350364965]{137};
\filldraw[color=black, thin, fill=white] (30.30457628571429,3.5357142857142856) circle (0.10714285714285714)node[scale=0.21428571428571427]{224};
\filldraw[color=black, thin, fill=white] (33.24130849484536,4.824742268041238) circle (0.12371134020618557)node[scale=0.24742268041237114]{194};
\filldraw[color=black, thin, fill=white] (36.36549157142857,1.0) circle (0.14285714285714285)node[scale=0.2857142857142857]{168};
\filldraw[color=black, thin, fill=white] (30.429974586206903,5.689655172413794) circle (0.10344827586206896)node[scale=0.20689655172413793]{232};
\filldraw[color=black, thin, fill=white] (35.93766211764706,5.647058823529411) circle (1.4117647058823528)node[scale=2.8235294117647056]{17};
\filldraw[color=black, thin, fill=white] (35.666945491525425,0.5423728813559322) circle (0.13559322033898305)node[scale=0.2711864406779661]{177};
\filldraw[color=black, thin, fill=white] (37.33523805,4.949999999999999) circle (0.15000000000000002)node[scale=0.30000000000000004]{160};
\filldraw[color=black, thin, fill=white] (34.640942474226804,4.824742268041238) circle (0.12371134020618557)node[scale=0.24742268041237114]{194};
\filldraw[color=black, thin, fill=white] (32.138941805309734,4.1415929203539825) circle (0.10619469026548672)node[scale=0.21238938053097345]{226};
\filldraw[color=black, thin, fill=white] (36.15467713043478,1.173913043478261) circle (0.13043478260869565)node[scale=0.2608695652173913]{184};
\filldraw[color=black, thin, fill=white] (33.47189330875576,4.8663594470046085) circle (0.11059907834101382)node[scale=0.22119815668202764]{217};
\filldraw[color=black, thin, fill=white] (36.15467713043478,7.173913043478261) circle (0.13043478260869565)node[scale=0.2608695652173913]{184};
\filldraw[color=black, thin, fill=white] (33.335034,5.035714285714286) circle (0.10714285714285714)node[scale=0.21428571428571427]{224};
\filldraw[color=black, thin, fill=white] (37.75473505617977,3.370786516853933) circle (0.1348314606741573)node[scale=0.2696629213483146]{178};
\filldraw[color=black, thin, fill=white] (30.47268928467153,2.18978102189781) circle (0.08759124087591241)node[scale=0.17518248175182483]{274};
\filldraw[color=black, thin, fill=white] (34.410357677419356,4.8663594470046085) circle (0.11059907834101382)node[scale=0.22119815668202764]{217};
\filldraw[color=black, thin, fill=white] (37.793901924324324,3.6324324324324326) circle (0.12972972972972974)node[scale=0.2594594594594595]{185};
\filldraw[color=black, thin, fill=white] (31.89647942168675,7.325301204819278) circle (0.09638554216867469)node[scale=0.19277108433734938]{249};
\filldraw[color=black, thin, fill=white] (33.2127751416309,7.828326180257511) circle (0.10300429184549356)node[scale=0.20600858369098712]{233};
\filldraw[color=black, thin, fill=white] (32.48839246692607,0.3735408560311284) circle (0.0933852140077821)node[scale=0.1867704280155642]{257};
\filldraw[color=black, thin, fill=white] (34.547217,5.035714285714286) circle (0.10714285714285714)node[scale=0.21428571428571427]{224};
\filldraw[color=black, thin, fill=white] (32.01992975094339,3.9849056603773585) circle (0.09056603773584906)node[scale=0.18113207547169813]{265};
\filldraw[color=black, thin, fill=white] (31.944588705882357,4.147058823529411) circle (0.08823529411764705)node[scale=0.1764705882352941]{272};
\filldraw[color=black, thin, fill=white] (32.00163257142857,0.6000000000000001) circle (0.08571428571428572)node[scale=0.17142857142857143]{280};
\filldraw[color=black, thin, fill=white] (33.941125,7.0) circle (1.0)node[scale=2.0]{24};
\filldraw[color=black, thin, fill=white] (33.39806745600001,6.048) circle (0.096)node[scale=0.192]{250};
\filldraw[color=black, thin, fill=white] (31.944588705882357,7.147058823529411) circle (0.08823529411764705)node[scale=0.1764705882352941]{272};
\filldraw[color=black, thin, fill=white] (35.74330916814159,4.1415929203539825) circle (0.10619469026548672)node[scale=0.21238938053097345]{226};
\filldraw[color=black, thin, fill=white] (31.600358234482762,3.2275862068965515) circle (0.08275862068965517)node[scale=0.16551724137931034]{290};
\filldraw[color=black, thin, fill=white] (34.669475845493565,7.828326180257511) circle (0.10300429184549356)node[scale=0.20600858369098712]{233};
\filldraw[color=black, thin, fill=white] (32.10647002702703,0.7297297297297298) circle (0.08108108108108109)node[scale=0.16216216216216217]{296};
\filldraw[color=black, thin, fill=white] (34.48418352,6.048) circle (0.096)node[scale=0.192]{250};
\filldraw[color=black, thin, fill=white] (33.430732601503756,5.864661654135338) circle (0.09022556390977443)node[scale=0.18045112781954886]{266};
\filldraw[color=black, thin, fill=white] (30.536696462006077,2.0425531914893615) circle (0.0729483282674772)node[scale=0.1458966565349544]{329};
\filldraw[color=black, thin, fill=white] (30.330367440729482,5.544072948328267) circle (0.0729483282674772)node[scale=0.1458966565349544]{329};
\filldraw[color=black, thin, fill=white] (30.855568727272725,2.909090909090909) circle (0.7272727272727273)node[scale=1.4545454545454546]{33};
\filldraw[color=black, thin, fill=white] (33.568146109890115,5.978021978021978) circle (0.0879120879120879)node[scale=0.1758241758241758]{273};
\filldraw[color=black, thin, fill=white] (31.66392536741214,3.373801916932907) circle (0.07667731629392971)node[scale=0.15335463258785942]{313};
\filldraw[color=black, thin, fill=white] (37.57767460714285,3.5357142857142856) circle (0.10714285714285714)node[scale=0.21428571428571427]{224};
\filldraw[color=black, thin, fill=white] (35.39385852140077,0.3735408560311284) circle (0.0933852140077821)node[scale=0.1867704280155642]{257};
\filldraw[color=black, thin, fill=white] (34.451518375939855,5.864661654135338) circle (0.09022556390977443)node[scale=0.18045112781954886]{266};
\filldraw[color=black, thin, fill=white] (34.314104879120876,5.978021978021978) circle (0.0879120879120879)node[scale=0.1758241758241758]{273};
\filldraw[color=black, thin, fill=white] (37.45227641379311,5.689655172413794) circle (0.10344827586206896)node[scale=0.20689655172413793]{232};
\filldraw[color=black, thin, fill=white] (35.98577156626506,7.325301204819278) circle (0.09638554216867469)node[scale=0.19277108433734938]{249};
\filldraw[color=black, thin, fill=white] (31.516759357142853,3.357142857142857) circle (0.07142857142857142)node[scale=0.14285714285714285]{336};
\filldraw[color=black, thin, fill=white] (30.469874045454546,5.5227272727272725) circle (0.06818181818181818)node[scale=0.13636363636363635]{352};
\filldraw[color=black, thin, fill=white] (33.02995433557047,7.812080536912751) circle (0.08053691275167785)node[scale=0.1610738255033557]{298};
\filldraw[color=black, thin, fill=white] (31.472679999999997,7.054545454545455) circle (0.07272727272727272)node[scale=0.14545454545454545]{330};
\filldraw[color=black, thin, fill=white] (31.194444832369946,4.369942196531792) circle (0.06936416184971098)node[scale=0.13872832369942195]{346};
\filldraw[color=black, thin, fill=white] (35.86232123773585,3.9849056603773585) circle (0.09056603773584906)node[scale=0.18113207547169813]{265};
\filldraw[color=black, thin, fill=white] (30.620798021739134,2.152173913043478) circle (0.06521739130434782)node[scale=0.13043478260869565]{368};
\filldraw[color=black, thin, fill=white] (35.937662294117644,4.147058823529411) circle (0.08823529411764705)node[scale=0.1764705882352941]{272};
\filldraw[color=black, thin, fill=white] (35.88061834285715,0.6000000000000001) circle (0.08571428571428572)node[scale=0.17142857142857143]{280};
\filldraw[color=black, thin, fill=white] (31.315845082872926,4.30939226519337) circle (0.06629834254143646)node[scale=0.13259668508287292]{362};
\filldraw[color=black, thin, fill=white] (30.05473709923664,4.641221374045802) circle (0.06106870229007634)node[scale=0.12213740458015268]{393};
\filldraw[color=black, thin, fill=white] (35.937662294117644,7.147058823529411) circle (0.08823529411764705)node[scale=0.1764705882352941]{272};
\filldraw[color=black, thin, fill=white] (32.69116901983003,0.2719546742209632) circle (0.0679886685552408)node[scale=0.1359773371104816]{353};
\filldraw[color=black, thin, fill=white] (35.775780891891884,0.7297297297297298) circle (0.08108108108108109)node[scale=0.16216216216216217]{296};
\filldraw[color=black, thin, fill=white] (33.11329317073171,7.682926829268293) circle (0.07317073170731708)node[scale=0.14634146341463417]{328};
\filldraw[color=black, thin, fill=white] (30.5470128,4.199999999999999) circle (0.6000000000000001)node[scale=1.2000000000000002]{40};
\filldraw[color=black, thin, fill=white] (34.8522966442953,7.812080536912751) circle (0.08053691275167785)node[scale=0.1610738255033557]{298};
\filldraw[color=black, thin, fill=white] (30.495325949238577,5.908629441624365) circle (0.06091370558375634)node[scale=0.12182741116751268]{394};
\filldraw[color=black, thin, fill=white] (31.208203698701297,4.238961038961039) circle (0.06233766233766234)node[scale=0.12467532467532468]{385};
\filldraw[color=black, thin, fill=white] (37.40956169343065,2.18978102189781) circle (0.08759124087591241)node[scale=0.17518248175182483]{274};
\filldraw[color=black, thin, fill=white] (36.28189274482759,3.2275862068965515) circle (0.08275862068965517)node[scale=0.16551724137931034]{290};
\filldraw[color=black, thin, fill=white] (31.479074922279793,2.4248704663212433) circle (0.06217616580310881)node[scale=0.12435233160621761]{386};
\filldraw[color=black, thin, fill=white] (30.901621731343287,1.492537313432836) circle (0.05970149253731343)node[scale=0.11940298507462686]{402};
\filldraw[color=black, thin, fill=white] (30.098733905660374,3.1132075471698113) circle (0.05660377358490566)node[scale=0.11320754716981132]{424};
\filldraw[color=black, thin, fill=white] (30.960929092682928,3.68780487804878) circle (0.058536585365853655)node[scale=0.11707317073170731]{410};
\filldraw[color=black, thin, fill=white] (30.82652809411765,1.5811764705882354) circle (0.05647058823529411)node[scale=0.11294117647058823]{425};
\filldraw[color=black, thin, fill=white] (36.218325623003196,3.373801916932907) circle (0.07667731629392971)node[scale=0.15335463258785942]{313};
\filldraw[color=black, thin, fill=white] (34.76895782926829,7.682926829268293) circle (0.07317073170731708)node[scale=0.14634146341463417]{328};
\filldraw[color=black, thin, fill=white] (31.072861352112675,3.661971830985916) circle (0.056338028169014086)node[scale=0.11267605633802817]{426};
\filldraw[color=black, thin, fill=white] (31.04084458198615,3.76905311778291) circle (0.05542725173210161)node[scale=0.11085450346420322]{433};
\filldraw[color=black, thin, fill=white] (29.994482993657506,3.8562367864693443) circle (0.05073995771670191)node[scale=0.10147991543340382]{473};
\filldraw[color=black, thin, fill=white] (35.19108197167139,0.2719546742209632) circle (0.0679886685552408)node[scale=0.1359773371104816]{353};
\filldraw[color=black, thin, fill=white] (32.340129,0.39622641509433965) circle (0.05660377358490566)node[scale=0.11320754716981132]{424};
\filldraw[color=black, thin, fill=white] (32.90738564467005,6.761421319796955) circle (0.06091370558375634)node[scale=0.12182741116751268]{394};
\filldraw[color=black, thin, fill=white] (36.36549157142857,3.357142857142857) circle (0.07142857142857142)node[scale=0.14285714285714285]{336};
\filldraw[color=black, thin, fill=white] (36.409570981818185,7.054545454545455) circle (0.07272727272727272)node[scale=0.14545454545454545]{330};
\filldraw[color=black, thin, fill=white] (30.062139722448975,4.751020408163265) circle (0.0489795918367347)node[scale=0.0979591836734694]{490};
\filldraw[color=black, thin, fill=white] (37.02668218181818,2.909090909090909) circle (0.7272727272727273)node[scale=1.4545454545454546]{33};
\filldraw[color=black, thin, fill=white] (31.490234573304157,2.3107221006564553) circle (0.0525164113785558)node[scale=0.1050328227571116]{457};
\filldraw[color=black, thin, fill=white] (37.34555452887538,2.0425531914893615) circle (0.0729483282674772)node[scale=0.1458966565349544]{329};
\filldraw[color=black, thin, fill=white] (32.398347054545454,0.4909090909090909) circle (0.05454545454545454)node[scale=0.10909090909090909]{440};
\filldraw[color=black, thin, fill=white] (33.9411252,5.4) circle (0.6000000000000001)node[scale=1.2000000000000002]{40};
\filldraw[color=black, thin, fill=white] (36.68780615028902,4.369942196531792) circle (0.06936416184971098)node[scale=0.13872832369942195]{346};
\filldraw[color=black, thin, fill=white] (37.55188355015197,5.544072948328267) circle (0.0729483282674772)node[scale=0.1458966565349544]{329};
\filldraw[color=black, thin, fill=white] (31.395541100000003,2.35) circle (0.05)node[scale=0.1]{480};
\filldraw[color=black, thin, fill=white] (30.930219193548385,1.596774193548387) circle (0.04838709677419355)node[scale=0.0967741935483871]{496};
\filldraw[color=black, thin, fill=white] (36.56640590055248,4.30939226519337) circle (0.06629834254143646)node[scale=0.13259668508287292]{362};
\filldraw[color=black, thin, fill=white] (30.141745791044777,4.701492537313433) circle (0.04477611940298507)node[scale=0.08955223880597014]{536};
\filldraw[color=black, thin, fill=white] (34.97486534010152,6.761421319796955) circle (0.06091370558375634)node[scale=0.12182741116751268]{394};
\filldraw[color=black, thin, fill=white] (32.84625047741936,0.2064516129032258) circle (0.05161290322580645)node[scale=0.1032258064516129]{465};
\filldraw[color=black, thin, fill=white] (37.41237695454546,5.5227272727272725) circle (0.06818181818181818)node[scale=0.13636363636363635]{352};
\filldraw[color=black, thin, fill=white] (33.047938,4.684210526315789) circle (0.05263157894736842)node[scale=0.10526315789473684]{456};
\filldraw[color=black, thin, fill=white] (37.26145297826086,2.152173913043478) circle (0.06521739130434782)node[scale=0.13043478260869565]{368};
\filldraw[color=black, thin, fill=white] (36.40317606217617,2.4248704663212433) circle (0.06217616580310881)node[scale=0.12435233160621761]{386};
\filldraw[color=black, thin, fill=white] (31.563926054474713,1.8210116731517507) circle (0.04669260700389105)node[scale=0.0933852140077821]{514};
\filldraw[color=black, thin, fill=white] (32.40830049032258,7.638709677419355) circle (0.05161290322580645)node[scale=0.1032258064516129]{465};
\filldraw[color=black, thin, fill=white] (31.550905400402414,7.146881287726359) circle (0.048289738430583505)node[scale=0.09657947686116701]{497};
\filldraw[color=black, thin, fill=white] (30.06384400702988,3.2056239015817223) circle (0.0421792618629174)node[scale=0.0843585237258348]{569};
\filldraw[color=black, thin, fill=white] (36.6740472935065,4.238961038961039) circle (0.06233766233766234)node[scale=0.12467532467532468]{385};
\filldraw[color=black, thin, fill=white] (32.50294220338983,7.677966101694915) circle (0.05084745762711865)node[scale=0.1016949152542373]{472};
\filldraw[color=black, thin, fill=white] (30.355795352112672,2.323943661971831) circle (0.04225352112676056)node[scale=0.08450704225352113]{568};
\filldraw[color=black, thin, fill=white] (33.4119765701559,7.910913140311804) circle (0.05345211581291759)node[scale=0.10690423162583518]{449};
\filldraw[color=black, thin, fill=white] (35.542122,0.39622641509433965) circle (0.05660377358490566)node[scale=0.11320754716981132]{424};
\filldraw[color=black, thin, fill=white] (32.32488142857143,4.238095238095238) circle (0.047619047619047616)node[scale=0.09523809523809523]{504};
\filldraw[color=black, thin, fill=white] (31.33026969230769,6.969230769230769) circle (0.046153846153846156)node[scale=0.09230769230769231]{520};
\filldraw[color=black, thin, fill=white] (30.7553158700361,4.808664259927798) circle (0.043321299638989175)node[scale=0.08664259927797835]{554};
\filldraw[color=black, thin, fill=white] (32.814449128630706,6.821576763485477) circle (0.049792531120331954)node[scale=0.09958506224066391]{482};
\filldraw[color=black, thin, fill=white] (31.591355261538464,7.061538461538461) circle (0.046153846153846156)node[scale=0.09230769230769231]{520};
\filldraw[color=black, thin, fill=white] (36.98062925373134,1.492537313432836) circle (0.05970149253731343)node[scale=0.11940298507462686]{402};
\filldraw[color=black, thin, fill=white] (31.283813167259787,1.0676156583629894) circle (0.042704626334519574)node[scale=0.08540925266903915]{562};
\filldraw[color=black, thin, fill=white] (32.8999866993865,6.8711656441717786) circle (0.049079754601227)node[scale=0.098159509202454]{489};
\filldraw[color=black, thin, fill=white] (31.54744756600362,1.9095840867992768) circle (0.0433996383363472)node[scale=0.0867992766726944]{553};
\filldraw[color=black, thin, fill=white] (35.48390394545454,0.4909090909090909) circle (0.05454545454545454)node[scale=0.10909090909090909]{440};
\filldraw[color=black, thin, fill=white] (30.14507857894737,3.197368421052632) circle (0.039473684210526314)node[scale=0.07894736842105263]{608};
\filldraw[color=black, thin, fill=white] (34.470274423162586,7.910913140311804) circle (0.05345211581291759)node[scale=0.10690423162583518]{449};
\filldraw[color=black, thin, fill=white] (34.834313,4.684210526315789) circle (0.05263157894736842)node[scale=0.10526315789473684]{456};
\filldraw[color=black, thin, fill=white] (37.335238200000006,4.199999999999999) circle (0.6000000000000001)node[scale=1.2000000000000002]{40};
\filldraw[color=black, thin, fill=white] (31.51675928571429,3.8571428571428577) circle (0.42857142857142855)node[scale=0.8571428571428571]{56};
\filldraw[color=black, thin, fill=white] (37.386925035533,5.908629441624365) circle (0.06091370558375634)node[scale=0.12182741116751268]{394};
\filldraw[color=black, thin, fill=white] (36.921321892682926,3.68780487804878) circle (0.058536585365853655)node[scale=0.11707317073170731]{410};
\filldraw[color=black, thin, fill=white] (29.98681961165049,3.766990291262136) circle (0.03883495145631068)node[scale=0.07766990291262137]{618};
\filldraw[color=black, thin, fill=white] (37.82751389312977,4.641221374045802) circle (0.06106870229007634)node[scale=0.12213740458015268]{393};
\filldraw[color=black, thin, fill=white] (35.036000516129036,0.2064516129032258) circle (0.05161290322580645)node[scale=0.1032258064516129]{465};
\end{tikzpicture}
\;\;\;
%cube
\begin{tikzpicture}
\filldraw[black] (12.000000529253285,-0.0) circle (-4.000000176417762);
\filldraw[color=black, thin, fill=white] (9.81443295750914,-0.11663620580311623) circle (0.08247422653369026)node[scale=0.1649484530673805]{97};
\filldraw[color=black, thin, fill=white] (9.81443295750914,0.11663620580311623) circle (0.08247422653369026)node[scale=0.1649484530673805]{97};
\filldraw[color=black, thin, fill=white] (9.26732671967646,-2.576389065693717) circle (0.07920792068099537)node[scale=0.15841584136199074]{101};
\filldraw[color=black, thin, fill=white] (9.26732671967646,2.576389065693717) circle (0.07920792068099537)node[scale=0.15841584136199074]{101};
\filldraw[color=black, thin, fill=white] (8.298507478363348,-1.3508905697161577) circle (0.059701492650096014)node[scale=0.11940298530019203]{134};
\filldraw[color=black, thin, fill=white] (8.298507478363348,1.3508905697161577) circle (0.059701492650096014)node[scale=0.11940298530019203]{134};
\filldraw[color=black, thin, fill=white] (14.727272666782111,-2.057037809732767) circle (0.1818181810713841)node[scale=0.3636363621427682]{44};
\filldraw[color=black, thin, fill=white] (14.727272666782111,2.057037809732767) circle (0.1818181810713841)node[scale=0.3636363621427682]{44};
\filldraw[color=black, thin, fill=white] (10.516853936862825,-0.38136098891919346) circle (0.08988764048600704)node[scale=0.1797752809720141]{89};
\filldraw[color=black, thin, fill=white] (10.516853936862825,0.38136098891919346) circle (0.08988764048600704)node[scale=0.1797752809720141]{89};
\filldraw[color=black, thin, fill=white] (9.64948450444176,-2.9159042378614144) circle (0.08247422653369026)node[scale=0.1649484530673805]{97};
\filldraw[color=black, thin, fill=white] (9.64948450444176,2.9159042378614144) circle (0.08247422653369026)node[scale=0.1649484530673805]{97};
\filldraw[color=black, thin, fill=white] (11.942028961489186,-0.4919004048077809) circle (0.11594202875232218)node[scale=0.23188405750464436]{69};
\filldraw[color=black, thin, fill=white] (11.942028961489186,0.4919004048077809) circle (0.11594202875232218)node[scale=0.23188405750464436]{69};
\filldraw[color=black, thin, fill=white] (9.803921593234529,-1.3310245523603754) circle (0.07843137274587622)node[scale=0.15686274549175244]{102};
\filldraw[color=black, thin, fill=white] (9.803921593234529,1.3310245523603754) circle (0.07843137274587622)node[scale=0.15686274549175244]{102};
\filldraw[color=black, thin, fill=white] (9.923076955920486,0.0) circle (0.07692307717767818)node[scale=0.15384615435535637]{104};
\filldraw[color=black, thin, fill=white] (9.407407391164988,-2.5141574030665725) circle (0.074074073946181)node[scale=0.148148147892362]{108};
\filldraw[color=black, thin, fill=white] (9.407407391164988,2.5141574030665725) circle (0.074074073946181)node[scale=0.148148147892362]{108};
\filldraw[color=black, thin, fill=white] (9.24590161841876,-0.741882490124236) circle (0.06557377034339547)node[scale=0.13114754068679094]{122};
\filldraw[color=black, thin, fill=white] (9.24590161841876,0.741882490124236) circle (0.06557377034339547)node[scale=0.13114754068679094]{122};
\filldraw[color=black, thin, fill=white] (12.228571473796803,-0.6464976023909659) circle (0.11428571470838134)node[scale=0.22857142941676267]{70};
\filldraw[color=black, thin, fill=white] (12.228571473796803,0.6464976023909659) circle (0.11428571470838134)node[scale=0.22857142941676267]{70};
\filldraw[color=black, thin, fill=white] (8.787878798859085,-2.0570378813581107) circle (0.0606060606817868)node[scale=0.1212121213635736]{132};
\filldraw[color=black, thin, fill=white] (8.787878798859085,2.0570378813581107) circle (0.0606060606817868)node[scale=0.1212121213635736]{132};
\filldraw[color=black, thin, fill=white] (8.256410246313335,-0.8702852809869934) circle (0.05128205121933748)node[scale=0.10256410243867496]{156};
\filldraw[color=black, thin, fill=white] (8.256410246313335,0.8702852809869934) circle (0.05128205121933748)node[scale=0.10256410243867496]{156};
\filldraw[color=black, thin, fill=white] (8.096969689736952,-0.6171113691457253) circle (0.04848484844153863)node[scale=0.09696969688307726]{165};
\filldraw[color=black, thin, fill=white] (8.096969689736952,0.6171113691457253) circle (0.04848484844153863)node[scale=0.09696969688307726]{165};
\filldraw[color=black, thin, fill=white] (9.754385971599897,-1.1909167025708796) circle (0.07017543864460357)node[scale=0.14035087728920714]{114};
\filldraw[color=black, thin, fill=white] (9.754385971599897,1.1909167025708796) circle (0.07017543864460357)node[scale=0.14035087728920714]{114};
\filldraw[color=black, thin, fill=white] (14.615384663758856,-1.7405704672994304) circle (0.15384615435535637)node[scale=0.30769230871071274]{52};
\filldraw[color=black, thin, fill=white] (14.615384663758856,1.7405704672994304) circle (0.15384615435535637)node[scale=0.30769230871071274]{52};
\filldraw[color=black, thin, fill=white] (12.1558441896376,-0.4407938713552843) circle (0.10389610418493676)node[scale=0.20779220836987353]{77};
\filldraw[color=black, thin, fill=white] (12.1558441896376,0.4407938713552843) circle (0.10389610418493676)node[scale=0.20779220836987353]{77};
\filldraw[color=black, thin, fill=white] (9.364341061974066,-0.7893284941602853) circle (0.06201550372168256)node[scale=0.12403100744336512]{129};
\filldraw[color=black, thin, fill=white] (9.364341061974066,0.7893284941602853) circle (0.06201550372168256)node[scale=0.12403100744336512]{129};
\filldraw[color=black, thin, fill=white] (8.407643323180851,-1.3691749317404984) circle (0.050955414079883944)node[scale=0.10191082815976789]{157};
\filldraw[color=black, thin, fill=white] (8.407643323180851,1.3691749317404984) circle (0.050955414079883944)node[scale=0.10191082815976789]{157};
\filldraw[color=black, thin, fill=white] (13.21212122862952,0.0) circle (0.1212121213635736)node[scale=0.2424242427271472]{66};
\filldraw[color=black, thin, fill=white] (12.228571473796803,-3.8789857286315095) circle (0.11428571470838134)node[scale=0.22857142941676267]{70};
\filldraw[color=black, thin, fill=white] (12.228571473796803,3.8789857286315095) circle (0.11428571470838134)node[scale=0.22857142941676267]{70};
\filldraw[color=black, thin, fill=white] (8.33333335012291,-0.8081220492472108) circle (0.04761904771498806)node[scale=0.09523809542997612]{168};
\filldraw[color=black, thin, fill=white] (8.33333335012291,0.8081220492472108) circle (0.04761904771498806)node[scale=0.09523809542997612]{168};
\filldraw[color=black, thin, fill=white] (9.664000016216498,-1.3576449942781714) circle (0.06400000010739404)node[scale=0.12800000021478808]{125};
\filldraw[color=black, thin, fill=white] (9.664000016216498,1.3576449942781714) circle (0.06400000010739404)node[scale=0.12800000021478808]{125};
\filldraw[color=black, thin, fill=white] (8.180790945419549,-0.5752733096773828) circle (0.045197740029942264)node[scale=0.09039548005988453]{177};
\filldraw[color=black, thin, fill=white] (8.180790945419549,0.5752733096773828) circle (0.045197740029942264)node[scale=0.09039548005988453]{177};
\filldraw[color=black, thin, fill=white] (13.041095897135788,-0.15498235624430245) circle (0.10958904115240156)node[scale=0.21917808230480312]{73};
\filldraw[color=black, thin, fill=white] (13.041095897135788,0.15498235624430245) circle (0.10958904115240156)node[scale=0.21917808230480312]{73};
\filldraw[color=black, thin, fill=white] (12.1558441896376,-3.673281984237758) circle (0.10389610418493676)node[scale=0.20779220836987353]{77};
\filldraw[color=black, thin, fill=white] (12.1558441896376,3.673281984237758) circle (0.10389610418493676)node[scale=0.20779220836987353]{77};
\filldraw[color=black, thin, fill=white] (9.213793082963736,-0.8582813222297595) circle (0.05517241367044154)node[scale=0.11034482734088308]{145};
\filldraw[color=black, thin, fill=white] (9.213793082963736,0.8582813222297595) circle (0.05517241367044154)node[scale=0.11034482734088308]{145};
\filldraw[color=black, thin, fill=white] (8.859060394006663,-2.2019969374403474) circle (0.05369127511519191)node[scale=0.10738255023038382]{149};
\filldraw[color=black, thin, fill=white] (8.859060394006663,2.2019969374403474) circle (0.05369127511519191)node[scale=0.10738255023038382]{149};
\filldraw[color=black, thin, fill=white] (14.666667313531793,0.0) circle (1.3333333921392538)node[scale=2.6666667842785077]{6};
\filldraw[color=black, thin, fill=white] (12.821917814830986,-3.5645930977285447) circle (0.10958904115240156)node[scale=0.21917808230480312]{73};
\filldraw[color=black, thin, fill=white] (12.821917814830986,3.5645930977285447) circle (0.10958904115240156)node[scale=0.21917808230480312]{73};
\filldraw[color=black, thin, fill=white] (9.664000016216498,-3.1678384053157336) circle (0.06400000010739404)node[scale=0.12800000021478808]{125};
\filldraw[color=black, thin, fill=white] (9.664000016216498,3.1678384053157336) circle (0.06400000010739404)node[scale=0.12800000021478808]{125};
\filldraw[color=black, thin, fill=white] (9.635036498593884,-1.2387271827701896) circle (0.058394160597538686)node[scale=0.11678832119507737]{137};
\filldraw[color=black, thin, fill=white] (9.635036498593884,1.2387271827701896) circle (0.058394160597538686)node[scale=0.11678832119507737]{137};
\filldraw[color=black, thin, fill=white] (15.547169771033495,-1.494263392354342) circle (0.15094339583527663)node[scale=0.30188679167055327]{53};
\filldraw[color=black, thin, fill=white] (15.547169771033495,1.494263392354342) circle (0.15094339583527663)node[scale=0.30188679167055327]{53};
\filldraw[color=black, thin, fill=white] (12.820512804834369,-1.7405705619739869) circle (0.10256410243867496)node[scale=0.20512820487734992]{78};
\filldraw[color=black, thin, fill=white] (12.820512804834369,1.7405705619739869) circle (0.10256410243867496)node[scale=0.20512820487734992]{78};
\filldraw[color=black, thin, fill=white] (12.899999998842416,0.0) circle (0.09999999999102648)node[scale=0.19999999998205295]{80};
\filldraw[color=black, thin, fill=white] (9.315789494516865,-0.8931875283132013) circle (0.05263157906506705)node[scale=0.1052631581301341]{152};
\filldraw[color=black, thin, fill=white] (9.315789494516865,0.8931875283132013) circle (0.05263157906506705)node[scale=0.1052631581301341]{152};
\filldraw[color=black, thin, fill=white] (8.33862434762524,-1.2570787315156495) circle (0.04232804237373218)node[scale=0.08465608474746436]{189};
\filldraw[color=black, thin, fill=white] (8.33862434762524,1.2570787315156495) circle (0.04232804237373218)node[scale=0.08465608474746436]{189};
\filldraw[color=black, thin, fill=white] (12.699999998860363,-3.3941124996954284) circle (0.09999999999102648)node[scale=0.19999999998205295]{80};
\filldraw[color=black, thin, fill=white] (12.699999998860363,3.3941124996954284) circle (0.09999999999102648)node[scale=0.19999999998205295]{80};
\filldraw[color=black, thin, fill=white] (9.757575769767675,-3.085556852340196) circle (0.0606060606817868)node[scale=0.1212121213635736]{132};
\filldraw[color=black, thin, fill=white] (9.757575769767675,3.085556852340196) circle (0.0606060606817868)node[scale=0.1212121213635736]{132};
\filldraw[color=black, thin, fill=white] (13.79710142152634,-3.443302601770409) circle (0.11594202875232218)node[scale=0.23188405750464436]{69};
\filldraw[color=black, thin, fill=white] (13.79710142152634,3.443302601770409) circle (0.11594202875232218)node[scale=0.23188405750464436]{69};
\filldraw[color=black, thin, fill=white] (9.108433748672038,-1.3630973996454276) circle (0.04819277115699491)node[scale=0.09638554231398982]{166};
\filldraw[color=black, thin, fill=white] (9.108433748672038,1.3630973996454276) circle (0.04819277115699491)node[scale=0.09638554231398982]{166};
\filldraw[color=black, thin, fill=white] (8.88372092030494,-2.104875997647787) circle (0.04651162785499969)node[scale=0.09302325570999938]{172};
\filldraw[color=black, thin, fill=white] (8.88372092030494,2.104875997647787) circle (0.04651162785499969)node[scale=0.09302325570999938]{172};
\filldraw[color=black, thin, fill=white] (15.344262349289227,-1.2982944308160422) circle (0.13114754144691645)node[scale=0.2622950828938329]{61};
\filldraw[color=black, thin, fill=white] (15.344262349289227,1.2982944308160422) circle (0.13114754144691645)node[scale=0.2622950828938329]{61};
\filldraw[color=black, thin, fill=white] (11.33333316536057,0.0) circle (0.6666666567859159)node[scale=1.3333333135718317]{12};
\filldraw[color=black, thin, fill=white] (12.93023259684721,-1.5786570279816488) circle (0.09302325609242597)node[scale=0.18604651218485194]{86};
\filldraw[color=black, thin, fill=white] (12.93023259684721,1.5786570279816488) circle (0.09302325609242597)node[scale=0.18604651218485194]{86};
\filldraw[color=black, thin, fill=white] (9.46405228946614,-2.883886484234357) circle (0.05228758170975768)node[scale=0.10457516341951537]{153};
\filldraw[color=black, thin, fill=white] (9.46405228946614,2.883886484234357) circle (0.05228758170975768)node[scale=0.10457516341951537]{153};
\filldraw[color=black, thin, fill=white] (9.202312149656557,-1.3733403484517237) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (9.202312149656557,1.3733403484517237) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (9.569620246952388,-2.0049610113566967) circle (0.050632911359536445)node[scale=0.10126582271907289]{158};
\filldraw[color=black, thin, fill=white] (9.569620246952388,2.0049610113566967) circle (0.050632911359536445)node[scale=0.10126582271907289]{158};
\filldraw[color=black, thin, fill=white] (9.123595509329716,-1.2712031915283977) circle (0.04494382024300352)node[scale=0.08988764048600704]{178};
\filldraw[color=black, thin, fill=white] (9.123595509329716,1.2712031915283977) circle (0.04494382024300352)node[scale=0.08988764048600704]{178};
\filldraw[color=black, thin, fill=white] (8.415094345884457,-1.280797170764384) circle (0.037735849084683665)node[scale=0.07547169816936733]{212};
\filldraw[color=black, thin, fill=white] (8.415094345884457,1.280797170764384) circle (0.037735849084683665)node[scale=0.07547169816936733]{212};
\filldraw[color=black, thin, fill=white] (13.756097574568992,-1.1037763913346228) circle (0.09756097570616305)node[scale=0.1951219514123261]{82};
\filldraw[color=black, thin, fill=white] (13.756097574568992,1.1037763913346228) circle (0.09756097570616305)node[scale=0.1951219514123261]{82};
\filldraw[color=black, thin, fill=white] (9.549999999143028,-2.8284270997461904) circle (0.04999999999551324)node[scale=0.09999999999102648]{160};
\filldraw[color=black, thin, fill=white] (9.549999999143028,2.8284270997461904) circle (0.04999999999551324)node[scale=0.09999999999102648]{160};
\filldraw[color=black, thin, fill=white] (12.989247341525216,-1.8247916600859915) circle (0.08602150557301468)node[scale=0.17204301114602935]{93};
\filldraw[color=black, thin, fill=white] (12.989247341525216,1.8247916600859915) circle (0.08602150557301468)node[scale=0.17204301114602935]{93};
\filldraw[color=black, thin, fill=white] (11.9603960228303,-3.9205920737095514) circle (0.07920792068099537)node[scale=0.15841584136199074]{101};
\filldraw[color=black, thin, fill=white] (11.9603960228303,3.9205920737095514) circle (0.07920792068099537)node[scale=0.15841584136199074]{101};
\filldraw[color=black, thin, fill=white] (9.210810812184624,-1.284258811002361) circle (0.043243243249693065)node[scale=0.08648648649938613]{185};
\filldraw[color=black, thin, fill=white] (9.210810812184624,1.284258811002361) circle (0.043243243249693065)node[scale=0.08648648649938613]{185};
\filldraw[color=black, thin, fill=white] (8.06530611736067,-0.507962416006063) circle (0.032653061203889354)node[scale=0.06530612240777871]{245};
\filldraw[color=black, thin, fill=white] (8.06530611736067,0.507962416006063) circle (0.032653061203889354)node[scale=0.06530612240777871]{245};
\filldraw[color=black, thin, fill=white] (9.882352760454562,-0.6655124584177853) circle (0.4705882266883125)node[scale=0.941176453376625]{17};
\filldraw[color=black, thin, fill=white] (9.882352760454562,0.6655124584177853) circle (0.4705882266883125)node[scale=0.941176453376625]{17};
\filldraw[color=black, thin, fill=white] (8.761904705800633,-1.616244180127074) circle (0.38095237851307096)node[scale=0.7619047570261419]{21};
\filldraw[color=black, thin, fill=white] (8.761904705800633,1.616244180127074) circle (0.38095237851307096)node[scale=0.7619047570261419]{21};
\filldraw[color=black, thin, fill=white] (13.573033713387066,-1.1440828768699398) circle (0.08988764048600704)node[scale=0.1797752809720141]{89};
\filldraw[color=black, thin, fill=white] (13.573033713387066,1.1440828768699398) circle (0.08988764048600704)node[scale=0.1797752809720141]{89};
\filldraw[color=black, thin, fill=white] (8.697247695062641,-0.8303639255209757) circle (0.03669724765849215)node[scale=0.0733944953169843]{218};
\filldraw[color=black, thin, fill=white] (8.697247695062641,0.8303639255209757) circle (0.03669724765849215)node[scale=0.0733944953169843]{218};
\filldraw[color=black, thin, fill=white] (13.809523837346537,-3.232488101750748) circle (0.09523809542997612)node[scale=0.19047619085995224]{84};
\filldraw[color=black, thin, fill=white] (13.809523837346537,3.232488101750748) circle (0.09523809542997612)node[scale=0.19047619085995224]{84};
\filldraw[color=black, thin, fill=white] (11.925925905335141,-3.771236141636896) circle (0.074074073946181)node[scale=0.148148147892362]{108};
\filldraw[color=black, thin, fill=white] (11.925925905335141,3.771236141636896) circle (0.074074073946181)node[scale=0.148148147892362]{108};
\filldraw[color=black, thin, fill=white] (9.502762423125718,-1.9377069597327157) circle (0.04419889499128242)node[scale=0.08839778998256484]{181};
\filldraw[color=black, thin, fill=white] (9.502762423125718,1.9377069597327157) circle (0.04419889499128242)node[scale=0.08839778998256484]{181};
\filldraw[color=black, thin, fill=white] (9.100529110352419,-2.6937401087277903) circle (0.04232804237373218)node[scale=0.08465608474746436]{189};
\filldraw[color=black, thin, fill=white] (9.100529110352419,2.6937401087277903) circle (0.04232804237373218)node[scale=0.08465608474746436]{189};
\filldraw[color=black, thin, fill=white] (8.124513608168249,-0.48424432622189467) circle (0.03112840462899712)node[scale=0.06225680925799424]{257};
\filldraw[color=black, thin, fill=white] (8.124513608168249,0.48424432622189467) circle (0.03112840462899712)node[scale=0.06225680925799424]{257};
\filldraw[color=black, thin, fill=white] (15.027026971832056,-2.44620723425821) circle (0.10810810771102199)node[scale=0.21621621542204397]{74};
\filldraw[color=black, thin, fill=white] (15.027026971832056,2.44620723425821) circle (0.10810810771102199)node[scale=0.21621621542204397]{74};
\filldraw[color=black, thin, fill=white] (8.623853199745657,-2.0759097954538155) circle (0.03669724765849215)node[scale=0.0733944953169843]{218};
\filldraw[color=black, thin, fill=white] (8.623853199745657,2.0759097954538155) circle (0.03669724765849215)node[scale=0.0733944953169843]{218};
\filldraw[color=black, thin, fill=white] (13.069306912364237,-1.680253700613853) circle (0.07920792068099537)node[scale=0.15841584136199074]{101};
\filldraw[color=black, thin, fill=white] (13.069306912364237,1.680253700613853) circle (0.07920792068099537)node[scale=0.15841584136199074]{101};
\filldraw[color=black, thin, fill=white] (9.783132544869966,-3.2714337880646887) circle (0.04819277115699491)node[scale=0.09638554231398982]{166};
\filldraw[color=black, thin, fill=white] (9.783132544869966,3.2714337880646887) circle (0.04819277115699491)node[scale=0.09638554231398982]{166};
\filldraw[color=black, thin, fill=white] (8.316205540113975,-1.4757011236861028) circle (0.03162055338446379)node[scale=0.06324110676892758]{253};
\filldraw[color=black, thin, fill=white] (8.316205540113975,1.4757011236861028) circle (0.03162055338446379)node[scale=0.06324110676892758]{253};
\filldraw[color=black, thin, fill=white] (13.773195831126273,-1.282997851463146) circle (0.08247422653369026)node[scale=0.1649484530673805]{97};
\filldraw[color=black, thin, fill=white] (13.773195831126273,1.282997851463146) circle (0.08247422653369026)node[scale=0.1649484530673805]{97};
\filldraw[color=black, thin, fill=white] (10.85350319901528,-0.6485565358864647) circle (0.050955414079883944)node[scale=0.10191082815976789]{157};
\filldraw[color=black, thin, fill=white] (10.85350319901528,0.6485565358864647) circle (0.050955414079883944)node[scale=0.10191082815976789]{157};
\filldraw[color=black, thin, fill=white] (9.849710994356014,-3.2044608130540224) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (9.849710994356014,3.2044608130540224) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (8.730290444441499,-0.8919521315550907) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (8.730290444441499,0.8919521315550907) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (9.494949506813265,-2.057037901560131) circle (0.04040404045452453)node[scale=0.08080808090904906]{198};
\filldraw[color=black, thin, fill=white] (9.494949506813265,2.057037901560131) circle (0.04040404045452453)node[scale=0.08080808090904906]{198};
\filldraw[color=black, thin, fill=white] (10.46511626737493,-0.789328510745827) circle (0.04651162785499969)node[scale=0.09302325570999938]{172};
\filldraw[color=black, thin, fill=white] (10.46511626737493,0.789328510745827) circle (0.04651162785499969)node[scale=0.09302325570999938]{172};
\filldraw[color=black, thin, fill=white] (13.608247378058893,-3.382448896125426) circle (0.08247422653369026)node[scale=0.1649484530673805]{97};
\filldraw[color=black, thin, fill=white] (13.608247378058893,3.382448896125426) circle (0.08247422653369026)node[scale=0.1649484530673805]{97};
\filldraw[color=black, thin, fill=white] (8.663900403038902,-2.0186284785554496) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (8.663900403038902,2.0186284785554496) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (9.117117112669048,-1.8346554225283298) circle (0.03603603601845473)node[scale=0.07207207203690946]{222};
\filldraw[color=black, thin, fill=white] (9.117117112669048,1.8346554225283298) circle (0.03603603601845473)node[scale=0.07207207203690946]{222};
\filldraw[color=black, thin, fill=white] (13.61538466044904,-1.30542792739765) circle (0.07692307717767818)node[scale=0.15384615435535637]{104};
\filldraw[color=black, thin, fill=white] (13.61538466044904,1.30542792739765) circle (0.07692307717767818)node[scale=0.15384615435535637]{104};
\filldraw[color=black, thin, fill=white] (10.87804879123718,-0.5518881956673114) circle (0.048780487853081526)node[scale=0.09756097570616305]{164};
\filldraw[color=black, thin, fill=white] (10.87804879123718,0.5518881956673114) circle (0.048780487853081526)node[scale=0.09756097570616305]{164};
\filldraw[color=black, thin, fill=white] (12.376068360933445,-3.7712361663282534) circle (0.06837606829244997)node[scale=0.13675213658489993]{117};
\filldraw[color=black, thin, fill=white] (12.376068360933445,3.7712361663282534) circle (0.06837606829244997)node[scale=0.13675213658489993]{117};
\filldraw[color=black, thin, fill=white] (15.333333364226156,-1.6162440984944215) circle (0.09523809542997612)node[scale=0.19047619085995224]{84};
\filldraw[color=black, thin, fill=white] (15.333333364226156,1.6162440984944215) circle (0.09523809542997612)node[scale=0.19047619085995224]{84};
\filldraw[color=black, thin, fill=white] (10.391304366860364,-0.7378505665689493) circle (0.04347826094920654)node[scale=0.08695652189841308]{184};
\filldraw[color=black, thin, fill=white] (10.391304366860364,0.7378505665689493) circle (0.04347826094920654)node[scale=0.08695652189841308]{184};
\filldraw[color=black, thin, fill=white] (14.831460680191164,-2.4152861133421575) circle (0.08988764048600704)node[scale=0.1797752809720141]{89};
\filldraw[color=black, thin, fill=white] (14.831460680191164,2.4152861133421575) circle (0.08988764048600704)node[scale=0.1797752809720141]{89};
\filldraw[color=black, thin, fill=white] (11.751724111804046,-0.7022301777491136) circle (0.05517241367044154)node[scale=0.11034482734088308]{145};
\filldraw[color=black, thin, fill=white] (11.751724111804046,0.7022301777491136) circle (0.05517241367044154)node[scale=0.11034482734088308]{145};
\filldraw[color=black, thin, fill=white] (9.622119816764398,-0.15641072812841808) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (9.622119816764398,0.15641072812841808) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (9.187772919620343,-1.827979107947939) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (9.187772919620343,1.827979107947939) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (12.813559349678206,-2.6846088193511672) circle (0.0677966103157577)node[scale=0.1355932206315154]{118};
\filldraw[color=black, thin, fill=white] (12.813559349678206,2.6846088193511672) circle (0.0677966103157577)node[scale=0.1355932206315154]{118};
\filldraw[color=black, thin, fill=white] (8.702290084362392,-1.2090986270694046) circle (0.030534351173201378)node[scale=0.061068702346402756]{262};
\filldraw[color=black, thin, fill=white] (8.702290084362392,1.2090986270694046) circle (0.030534351173201378)node[scale=0.061068702346402756]{262};
\filldraw[color=black, thin, fill=white] (12.322580626488222,-3.6495833493083) circle (0.06451612893449331)node[scale=0.12903225786898662]{124};
\filldraw[color=black, thin, fill=white] (12.322580626488222,3.6495833493083) circle (0.06451612893449331)node[scale=0.12903225786898662]{124};
\filldraw[color=black, thin, fill=white] (9.447963809503879,-1.9965367981972042) circle (0.03619909505557042)node[scale=0.07239819011114083]{221};
\filldraw[color=black, thin, fill=white] (9.447963809503879,1.9965367981972042) circle (0.03619909505557042)node[scale=0.07239819011114083]{221};
\filldraw[color=black, thin, fill=white] (9.117903924033877,-2.6184565572010072) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (9.117903924033877,2.6184565572010072) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (11.73684213150995,-0.5954583171210815) circle (0.05263157906506705)node[scale=0.1052631581301341]{152};
\filldraw[color=black, thin, fill=white] (11.73684213150995,0.5954583171210815) circle (0.05263157906506705)node[scale=0.1052631581301341]{152};
\filldraw[color=black, thin, fill=white] (9.678571427702918,-0.20203049998187073) circle (0.03571428571108088)node[scale=0.07142857142216176]{224};
\filldraw[color=black, thin, fill=white] (9.678571427702918,0.20203049998187073) circle (0.03571428571108088)node[scale=0.07142857142216176]{224};
\filldraw[color=black, thin, fill=white] (15.717647032896805,-1.1979220686122274) circle (0.09411764690357367)node[scale=0.18823529380714735]{85};
\filldraw[color=black, thin, fill=white] (15.717647032896805,1.1979220686122274) circle (0.09411764690357367)node[scale=0.18823529380714735]{85};
\filldraw[color=black, thin, fill=white] (13.745454533176202,-2.0570378890716094) circle (0.07272727266230795)node[scale=0.1454545453246159]{110};
\filldraw[color=black, thin, fill=white] (13.745454533176202,2.0570378890716094) circle (0.07272727266230795)node[scale=0.1454545453246159]{110};
\filldraw[color=black, thin, fill=white] (11.768115918360703,-3.935202948607176) circle (0.05797101437616109)node[scale=0.11594202875232218]{138};
\filldraw[color=black, thin, fill=white] (11.768115918360703,3.935202948607176) circle (0.05797101437616109)node[scale=0.11594202875232218]{138};
\filldraw[color=black, thin, fill=white] (15.217391273742285,-1.475701127466821) circle (0.08695652156424163)node[scale=0.17391304312848327]{92};
\filldraw[color=black, thin, fill=white] (15.217391273742285,1.475701127466821) circle (0.08695652156424163)node[scale=0.17391304312848327]{92};
\filldraw[color=black, thin, fill=white] (12.923077141580622,-0.8702855531763475) circle (0.6153846257895534)node[scale=1.2307692515791069]{13};
\filldraw[color=black, thin, fill=white] (12.923077141580622,0.8702855531763475) circle (0.6153846257895534)node[scale=1.2307692515791069]{13};
\filldraw[color=black, thin, fill=white] (13.642857141632899,-3.232488142567075) circle (0.07142857142216176)node[scale=0.14285714284432352]{112};
\filldraw[color=black, thin, fill=white] (13.642857141632899,3.232488142567075) circle (0.07142857142216176)node[scale=0.14285714284432352]{112};
\filldraw[color=black, thin, fill=white] (12.162162175597723,-0.9173277307431033) circle (0.054054054113767666)node[scale=0.10810810822753533]{148};
\filldraw[color=black, thin, fill=white] (12.162162175597723,0.9173277307431033) circle (0.054054054113767666)node[scale=0.10810810822753533]{148};
\filldraw[color=black, thin, fill=white] (9.927272718405035,-1.2342227261702383) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (9.927272718405035,1.2342227261702383) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (13.606837590197543,-2.030665638542301) circle (0.06837606829244997)node[scale=0.13675213658489993]{117};
\filldraw[color=black, thin, fill=white] (13.606837590197543,2.030665638542301) circle (0.06837606829244997)node[scale=0.13675213658489993]{117};
\filldraw[color=black, thin, fill=white] (11.751724111804046,-3.823253232879273) circle (0.05517241367044154)node[scale=0.11034482734088308]{145};
\filldraw[color=black, thin, fill=white] (11.751724111804046,3.823253232879273) circle (0.05517241367044154)node[scale=0.11034482734088308]{145};
\filldraw[color=black, thin, fill=white] (9.622119816764398,-3.0760774197052787) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (9.622119816764398,3.0760774197052787) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (15.569892508715656,-1.094875013255896) circle (0.08602150557301468)node[scale=0.17204301114602935]{93};
\filldraw[color=black, thin, fill=white] (15.569892508715656,1.094875013255896) circle (0.08602150557301468)node[scale=0.17204301114602935]{93};
\filldraw[color=black, thin, fill=white] (13.762711894098814,-1.9175776990522866) circle (0.0677966103157577)node[scale=0.1355932206315154]{118};
\filldraw[color=black, thin, fill=white] (13.762711894098814,1.9175776990522866) circle (0.0677966103157577)node[scale=0.1355932206315154]{118};
\filldraw[color=black, thin, fill=white] (9.129771000787212,-1.9000121238898715) circle (0.030534351173201378)node[scale=0.061068702346402756]{262};
\filldraw[color=black, thin, fill=white] (9.129771000787212,1.9000121238898715) circle (0.030534351173201378)node[scale=0.061068702346402756]{262};
\filldraw[color=black, thin, fill=white] (9.678571427702918,-3.0304576425852034) circle (0.03571428571108088)node[scale=0.07142857142216176]{224};
\filldraw[color=black, thin, fill=white] (9.678571427702918,3.0304576425852034) circle (0.03571428571108088)node[scale=0.07142857142216176]{224};
\filldraw[color=black, thin, fill=white] (9.896551738331581,-1.1703836223682214) circle (0.034482758670144886)node[scale=0.06896551734028977]{232};
\filldraw[color=black, thin, fill=white] (9.896551738331581,1.1703836223682214) circle (0.034482758670144886)node[scale=0.06896551734028977]{232};
\filldraw[color=black, thin, fill=white] (9.174603167343953,-2.6937401248527584) circle (0.03174603172091333)node[scale=0.06349206344182666]{252};
\filldraw[color=black, thin, fill=white] (9.174603167343953,2.6937401248527584) circle (0.03174603172091333)node[scale=0.06349206344182666]{252};
\filldraw[color=black, thin, fill=white] (12.932330813015447,-2.6370297715707034) circle (0.06015037587449044)node[scale=0.12030075174898087]{133};
\filldraw[color=black, thin, fill=white] (12.932330813015447,2.6370297715707034) circle (0.06015037587449044)node[scale=0.12030075174898087]{133};
\filldraw[color=black, thin, fill=white] (9.87793426526552,-3.346308129072197) circle (0.03755868541926053)node[scale=0.07511737083852106]{213};
\filldraw[color=black, thin, fill=white] (9.87793426526552,3.346308129072197) circle (0.03755868541926053)node[scale=0.07511737083852106]{213};
\filldraw[color=black, thin, fill=white] (9.32830188751106,-0.6403985811814087) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (9.32830188751106,0.6403985811814087) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (9.579831928355706,-2.471902687935799) circle (0.0336134453626516)node[scale=0.0672268907253032]{238};
\filldraw[color=black, thin, fill=white] (9.579831928355706,2.471902687935799) circle (0.0336134453626516)node[scale=0.0672268907253032]{238};
\filldraw[color=black, thin, fill=white] (12.256410241421657,-0.8702852809869934) circle (0.05128205121933748)node[scale=0.10256410243867496]{156};
\filldraw[color=black, thin, fill=white] (12.256410241421657,0.8702852809869934) circle (0.05128205121933748)node[scale=0.10256410243867496]{156};
\filldraw[color=black, thin, fill=white] (13.632000022874928,-1.90070304318944) circle (0.06400000010739404)node[scale=0.12800000021478808]{125};
\filldraw[color=black, thin, fill=white] (13.632000022874928,1.90070304318944) circle (0.06400000010739404)node[scale=0.12800000021478808]{125};
\filldraw[color=black, thin, fill=white] (9.927272718405035,-3.291260651605484) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (9.927272718405035,3.291260651605484) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (15.009523814494386,-2.2627417150350477) circle (0.07619047621570756)node[scale=0.1523809524314151]{105};
\filldraw[color=black, thin, fill=white] (15.009523814494386,2.2627417150350477) circle (0.07619047621570756)node[scale=0.1523809524314151]{105};
\filldraw[color=black, thin, fill=white] (12.932330813015447,-3.827946462005981) circle (0.06015037587449044)node[scale=0.12030075174898087]{133};
\filldraw[color=black, thin, fill=white] (12.932330813015447,3.827946462005981) circle (0.06015037587449044)node[scale=0.12030075174898087]{133};
\filldraw[color=black, thin, fill=white] (9.77075099579931,-1.4757011236861028) circle (0.03162055338446379)node[scale=0.06324110676892758]{253};
\filldraw[color=black, thin, fill=white] (9.77075099579931,1.4757011236861028) circle (0.03162055338446379)node[scale=0.06324110676892758]{253};
\filldraw[color=black, thin, fill=white] (10.678733041393274,-0.2559662626764022) circle (0.03619909505557042)node[scale=0.07239819011114083]{221};
\filldraw[color=black, thin, fill=white] (10.678733041393274,0.2559662626764022) circle (0.03619909505557042)node[scale=0.07239819011114083]{221};
\filldraw[color=black, thin, fill=white] (10.333333484630447,0.0) circle (0.3333333382138854)node[scale=0.6666666764277708]{24};
\filldraw[color=black, thin, fill=white] (9.428571368198508,-1.6162439896508847) circle (0.28571428388480324)node[scale=0.5714285677696065]{28};
\filldraw[color=black, thin, fill=white] (9.428571368198508,1.6162439896508847) circle (0.28571428388480324)node[scale=0.5714285677696065]{28};
\filldraw[color=black, thin, fill=white] (12.876712335407184,-2.789681535685115) circle (0.05479452057620078)node[scale=0.10958904115240156]{146};
\filldraw[color=black, thin, fill=white] (12.876712335407184,2.789681535685115) circle (0.05479452057620078)node[scale=0.10958904115240156]{146};
\filldraw[color=black, thin, fill=white] (10.323651438103825,-0.42250363427451226) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (10.323651438103825,0.42250363427451226) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (10.774774769517967,-0.6115518195214552) circle (0.03603603601845473)node[scale=0.07207207203690946]{222};
\filldraw[color=black, thin, fill=white] (10.774774769517967,0.6115518195214552) circle (0.03603603601845473)node[scale=0.07207207203690946]{222};
\filldraw[color=black, thin, fill=white] (10.609442061146137,-0.24278345066804044) circle (0.03433476395192925)node[scale=0.0686695279038585]{233};
\filldraw[color=black, thin, fill=white] (10.609442061146137,0.24278345066804044) circle (0.03433476395192925)node[scale=0.0686695279038585]{233};
\filldraw[color=black, thin, fill=white] (10.4978903042045,-0.7160574858354399) circle (0.03375527429004663)node[scale=0.06751054858009325]{237};
\filldraw[color=black, thin, fill=white] (10.4978903042045,0.7160574858354399) circle (0.03375527429004663)node[scale=0.06751054858009325]{237};
\filldraw[color=black, thin, fill=white] (14.153846393159728,-2.610856044144416) circle (0.6153846257895534)node[scale=1.2307692515791069]{13};
\filldraw[color=black, thin, fill=white] (14.153846393159728,2.610856044144416) circle (0.6153846257895534)node[scale=1.2307692515791069]{13};
\filldraw[color=black, thin, fill=white] (8.969696884805455,-1.0285190205688621) circle (0.24242424012987712)node[scale=0.48484848025975424]{33};
\filldraw[color=black, thin, fill=white] (8.969696884805455,1.0285190205688621) circle (0.24242424012987712)node[scale=0.48484848025975424]{33};
\filldraw[color=black, thin, fill=white] (9.954887207228168,-0.1701309471835574) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (9.954887207228168,0.1701309471835574) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (10.354838723510275,-0.3649583230681868) circle (0.03225806455922204)node[scale=0.06451612911844408]{248};
\filldraw[color=black, thin, fill=white] (10.354838723510275,0.3649583230681868) circle (0.03225806455922204)node[scale=0.06451612911844408]{248};
\filldraw[color=black, thin, fill=white] (10.794759818109073,-0.5434532398112663) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (10.794759818109073,0.5434532398112663) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (14.86666670913394,-2.262741673130286) circle (0.06666666685710287)node[scale=0.13333333371420575]{120};
\filldraw[color=black, thin, fill=white] (14.86666670913394,2.262741673130286) circle (0.06666666685710287)node[scale=0.13333333371420575]{120};
\filldraw[color=black, thin, fill=white] (11.624309382707276,-3.937920615546633) circle (0.04419889499128242)node[scale=0.08839778998256484]{181};
\filldraw[color=black, thin, fill=white] (11.624309382707276,3.937920615546633) circle (0.04419889499128242)node[scale=0.08839778998256484]{181};
\filldraw[color=black, thin, fill=white] (10.441767069189371,-0.681548690822859) circle (0.03212851405904422)node[scale=0.06425702811808844]{249};
\filldraw[color=black, thin, fill=white] (10.441767069189371,0.681548690822859) circle (0.03212851405904422)node[scale=0.06425702811808844]{249};
\filldraw[color=black, thin, fill=white] (13.29936307484971,-0.2161855289472929) circle (0.050955414079883944)node[scale=0.10191082815976789]{157};
\filldraw[color=black, thin, fill=white] (13.29936307484971,0.2161855289472929) circle (0.050955414079883944)node[scale=0.10191082815976789]{157};
\filldraw[color=black, thin, fill=white] (12.069364176182722,-3.8584323745242894) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (12.069364176182722,3.8584323745242894) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (14.584615393222863,-1.392456431591024) circle (0.061538461574780004)node[scale=0.12307692314956001]{130};
\filldraw[color=black, thin, fill=white] (14.584615393222863,1.392456431591024) circle (0.061538461574780004)node[scale=0.12307692314956001]{130};
\filldraw[color=black, thin, fill=white] (14.029850772772564,-3.3772263944396483) circle (0.059701492650096014)node[scale=0.11940298530019203]{134};
\filldraw[color=black, thin, fill=white] (14.029850772772564,3.3772263944396483) circle (0.059701492650096014)node[scale=0.11940298530019203]{134};
\filldraw[color=black, thin, fill=white] (12.697674404414913,-1.5786569749800263) circle (0.04651162785499969)node[scale=0.09302325570999938]{172};
\filldraw[color=black, thin, fill=white] (12.697674404414913,1.5786569749800263) circle (0.04651162785499969)node[scale=0.09302325570999938]{172};
\filldraw[color=black, thin, fill=white] (11.617021264629784,-3.8514752300753923) circle (0.04255319144553035)node[scale=0.0851063828910607]{188};
\filldraw[color=black, thin, fill=white] (11.617021264629784,3.8514752300753923) circle (0.04255319144553035)node[scale=0.0851063828910607]{188};
\filldraw[color=black, thin, fill=white] (12.968944073295468,-2.7405877708855875) circle (0.04968944089385236)node[scale=0.09937888178770472]{161};
\filldraw[color=black, thin, fill=white] (12.968944073295468,2.7405877708855875) circle (0.04968944089385236)node[scale=0.09937888178770472]{161};
\filldraw[color=black, thin, fill=white] (11.979695422334652,-0.28714996932412556) circle (0.040609137024863226)node[scale=0.08121827404972645]{197};
\filldraw[color=black, thin, fill=white] (11.979695422334652,0.28714996932412556) circle (0.040609137024863226)node[scale=0.08121827404972645]{197};
\filldraw[color=black, thin, fill=white] (13.493333355975574,-2.715290031223009) circle (0.05333333342282836)node[scale=0.10666666684565672]{150};
\filldraw[color=black, thin, fill=white] (13.493333355975574,2.715290031223009) circle (0.05333333342282836)node[scale=0.10666666684565672]{150};
\filldraw[color=black, thin, fill=white] (11.841584141808807,-0.6721015040079173) circle (0.039603960340497686)node[scale=0.07920792068099537]{202};
\filldraw[color=black, thin, fill=white] (11.841584141808807,0.6721015040079173) circle (0.039603960340497686)node[scale=0.07920792068099537]{202};
\filldraw[color=black, thin, fill=white] (13.219512208185096,-0.2759440978336557) circle (0.048780487853081526)node[scale=0.09756097570616305]{164};
\filldraw[color=black, thin, fill=white] (13.219512208185096,0.2759440978336557) circle (0.048780487853081526)node[scale=0.09756097570616305]{164};
\filldraw[color=black, thin, fill=white] (12.044444455192394,-3.7712361811430686) circle (0.04444444448410478)node[scale=0.08888888896820955]{180};
\filldraw[color=black, thin, fill=white] (12.044444455192394,3.7712361811430686) circle (0.04444444448410478)node[scale=0.08888888896820955]{180};
\filldraw[color=black, thin, fill=white] (13.401273903009479,-2.6662880035134275) circle (0.050955414079883944)node[scale=0.10191082815976789]{157};
\filldraw[color=black, thin, fill=white] (13.401273903009479,2.6662880035134275) circle (0.050955414079883944)node[scale=0.10191082815976789]{157};
\filldraw[color=black, thin, fill=white] (12.968944073295468,-3.724388514248561) circle (0.04968944089385236)node[scale=0.09937888178770472]{161};
\filldraw[color=black, thin, fill=white] (12.968944073295468,3.724388514248561) circle (0.04968944089385236)node[scale=0.09937888178770472]{161};
\filldraw[color=black, thin, fill=white] (11.827751177603593,-0.595458333993406) circle (0.03827751190162975)node[scale=0.0765550238032595]{209};
\filldraw[color=black, thin, fill=white] (11.827751177603593,0.595458333993406) circle (0.03827751190162975)node[scale=0.0765550238032595]{209};
\filldraw[color=black, thin, fill=white] (9.954887207228168,-3.402619094047087) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (9.954887207228168,3.402619094047087) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (12.755555566938073,-1.5084944457905607) circle (0.04444444448410478)node[scale=0.08888888896820955]{180};
\filldraw[color=black, thin, fill=white] (12.755555566938073,1.5084944457905607) circle (0.04444444448410478)node[scale=0.08888888896820955]{180};
\filldraw[color=black, thin, fill=white] (12.058536597281755,-0.27594411734585084) circle (0.03902439028246523)node[scale=0.07804878056493046]{205};
\filldraw[color=black, thin, fill=white] (12.058536597281755,0.27594411734585084) circle (0.03902439028246523)node[scale=0.07804878056493046]{205};
\filldraw[color=black, thin, fill=white] (12.400000108488832,0.0) circle (0.40000000349963977)node[scale=0.8000000069992795]{20};
\filldraw[color=black, thin, fill=white] (12.136585377846687,-0.8278323130131622) circle (0.03902439028246523)node[scale=0.07804878056493046]{205};
\filldraw[color=black, thin, fill=white] (12.136585377846687,0.8278323130131622) circle (0.03902439028246523)node[scale=0.07804878056493046]{205};
\filldraw[color=black, thin, fill=white] (12.527472544600283,-3.2324881362876403) circle (0.043956044016141345)node[scale=0.08791208803228269]{182};
\filldraw[color=black, thin, fill=white] (12.527472544600283,3.2324881362876403) circle (0.043956044016141345)node[scale=0.08791208803228269]{182};
\filldraw[color=black, thin, fill=white] (14.510344795326125,-1.482485955324757) circle (0.05517241367044154)node[scale=0.11034482734088308]{145};
\filldraw[color=black, thin, fill=white] (14.510344795326125,1.482485955324757) circle (0.05517241367044154)node[scale=0.11034482734088308]{145};
\filldraw[color=black, thin, fill=white] (14.013422805065087,-3.2650299565332808) circle (0.05369127511519191)node[scale=0.10738255023038382]{149};
\filldraw[color=black, thin, fill=white] (14.013422805065087,3.2650299565332808) circle (0.05369127511519191)node[scale=0.10738255023038382]{149};
\filldraw[color=black, thin, fill=white] (12.378109454347157,-0.5065839602649298) circle (0.039800995030055165)node[scale=0.07960199006011033]{201};
\filldraw[color=black, thin, fill=white] (12.378109454347157,0.5065839602649298) circle (0.039800995030055165)node[scale=0.07960199006011033]{201};
\filldraw[color=black, thin, fill=white] (15.808000026526326,-0.9956063376706591) circle (0.06400000010739404)node[scale=0.12800000021478808]{125};
\filldraw[color=black, thin, fill=white] (15.808000026526326,0.9956063376706591) circle (0.06400000010739404)node[scale=0.12800000021478808]{125};
\filldraw[color=black, thin, fill=white] (12.34615384504596,-0.4351426153455677) circle (0.0384615384580871)node[scale=0.0769230769161742]{208};
\filldraw[color=black, thin, fill=white] (12.34615384504596,0.4351426153455677) circle (0.0384615384580871)node[scale=0.0769230769161742]{208};
\filldraw[color=black, thin, fill=white] (12.206572761259672,-0.7967400182119136) circle (0.03755868541926053)node[scale=0.07511737083852106]{213};
\filldraw[color=black, thin, fill=white] (12.206572761259672,0.7967400182119136) circle (0.03755868541926053)node[scale=0.07511737083852106]{213};
\filldraw[color=black, thin, fill=white] (12.844444455906283,-3.7712361811430686) circle (0.04444444448410478)node[scale=0.08888888896820955]{180};
\filldraw[color=black, thin, fill=white] (12.844444455906283,3.7712361811430686) circle (0.04444444448410478)node[scale=0.08888888896820955]{180};
\filldraw[color=black, thin, fill=white] (14.921985837649087,-2.6478892521390316) circle (0.05673758873630831)node[scale=0.11347517747261662]{141};
\filldraw[color=black, thin, fill=white] (14.921985837649087,2.6478892521390316) circle (0.05673758873630831)node[scale=0.11347517747261662]{141};
\filldraw[color=black, thin, fill=white] (12.808290133760684,-1.9344683076064846) circle (0.041450777131911594)node[scale=0.08290155426382319]{193};
\filldraw[color=black, thin, fill=white] (12.808290133760684,1.9344683076064846) circle (0.041450777131911594)node[scale=0.08290155426382319]{193};
\filldraw[color=black, thin, fill=white] (9.052631641304538,-2.381833279564658) circle (0.21052631723964044)node[scale=0.4210526344792809]{38};
\filldraw[color=black, thin, fill=white] (9.052631641304538,2.381833279564658) circle (0.21052631723964044)node[scale=0.4210526344792809]{38};
\filldraw[color=black, thin, fill=white] (15.699248103242008,-0.9357202395847536) circle (0.06015037587449044)node[scale=0.12030075174898087]{133};
\filldraw[color=black, thin, fill=white] (15.699248103242008,0.9357202395847536) circle (0.06015037587449044)node[scale=0.12030075174898087]{133};
\filldraw[color=black, thin, fill=white] (14.430379737467886,-2.0049610113566967) circle (0.050632911359536445)node[scale=0.10126582271907289]{158};
\filldraw[color=black, thin, fill=white] (14.430379737467886,2.0049610113566967) circle (0.050632911359536445)node[scale=0.10126582271907289]{158};
\filldraw[color=black, thin, fill=white] (13.438202252658053,-2.796647057317531) circle (0.04494382024300352)node[scale=0.08988764048600704]{178};
\filldraw[color=black, thin, fill=white] (13.438202252658053,2.796647057317531) circle (0.04494382024300352)node[scale=0.08988764048600704]{178};
\filldraw[color=black, thin, fill=white] (13.657458552306265,-0.937600131825757) circle (0.04419889499128242)node[scale=0.08839778998256484]{181};
\filldraw[color=black, thin, fill=white] (13.657458552306265,0.937600131825757) circle (0.04419889499128242)node[scale=0.08839778998256484]{181};
\filldraw[color=black, thin, fill=white] (12.854368925369926,-0.21968365037146395) circle (0.03883495143616292)node[scale=0.07766990287232584]{206};
\filldraw[color=black, thin, fill=white] (12.854368925369926,0.21968365037146395) circle (0.03883495143616292)node[scale=0.07766990287232584]{206};
\filldraw[color=black, thin, fill=white] (11.513043490501035,-3.9352029607054746) circle (0.03478260873263152)node[scale=0.06956521746526304]{230};
\filldraw[color=black, thin, fill=white] (11.513043490501035,3.9352029607054746) circle (0.03478260873263152)node[scale=0.06956521746526304]{230};
\filldraw[color=black, thin, fill=white] (15.599999978902156,-1.2929952553941768) circle (0.057142857065575654)node[scale=0.11428571413115131]{140};
\filldraw[color=black, thin, fill=white] (15.599999978902156,1.2929952553941768) circle (0.057142857065575654)node[scale=0.11428571413115131]{140};
\filldraw[color=black, thin, fill=white] (13.641618513309972,-3.5968437499361823) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (13.641618513309972,3.5968437499361823) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (13.362162164155158,-2.7519831355455993) circle (0.043243243249693065)node[scale=0.08648648649938613]{185};
\filldraw[color=black, thin, fill=white] (13.362162164155158,2.7519831355455993) circle (0.043243243249693065)node[scale=0.08648648649938613]{185};
\filldraw[color=black, thin, fill=white] (13.574468071124183,-0.9628688075188481) circle (0.04255319144553035)node[scale=0.0851063828910607]{188};
\filldraw[color=black, thin, fill=white] (13.574468071124183,0.9628688075188481) circle (0.04255319144553035)node[scale=0.0851063828910607]{188};
\filldraw[color=black, thin, fill=white] (14.658385063686447,-1.4757011150444612) circle (0.04968944089385236)node[scale=0.09937888178770472]{161};
\filldraw[color=black, thin, fill=white] (14.658385063686447,1.4757011150444612) circle (0.04968944089385236)node[scale=0.09937888178770472]{161};
\filldraw[color=black, thin, fill=white] (12.807511727967842,-0.1593480186658569) circle (0.03755868541926053)node[scale=0.07511737083852106]{213};
\filldraw[color=black, thin, fill=white] (12.807511727967842,0.1593480186658569) circle (0.03755868541926053)node[scale=0.07511737083852106]{213};
\filldraw[color=black, thin, fill=white] (11.510548532905899,-3.8667105180261436) circle (0.03375527429004663)node[scale=0.06751054858009325]{237};
\filldraw[color=black, thin, fill=white] (11.510548532905899,3.8667105180261436) circle (0.03375527429004663)node[scale=0.06751054858009325]{237};
\filldraw[color=black, thin, fill=white] (14.40963857594148,-1.9083363884192615) circle (0.04819277115699491)node[scale=0.09638554231398982]{166};
\filldraw[color=black, thin, fill=white] (14.40963857594148,1.9083363884192615) circle (0.04819277115699491)node[scale=0.09638554231398982]{166};
\filldraw[color=black, thin, fill=white] (13.200000115488113,-2.262741619796951) circle (0.40000000349963977)node[scale=0.8000000069992795]{20};
\filldraw[color=black, thin, fill=white] (13.200000115488113,2.262741619796951) circle (0.40000000349963977)node[scale=0.8000000069992795]{20};
\filldraw[color=black, thin, fill=white] (9.400000082241535,-1.1313708098984756) circle (0.20000000174981988)node[scale=0.40000000349963977]{40};
\filldraw[color=black, thin, fill=white] (9.400000082241535,1.1313708098984756) circle (0.20000000174981988)node[scale=0.40000000349963977]{40};
\filldraw[color=black, thin, fill=white] (14.82051280238853,-2.610855791678929) circle (0.05128205121933748)node[scale=0.10256410243867496]{156};
\filldraw[color=black, thin, fill=white] (14.82051280238853,2.610855791678929) circle (0.05128205121933748)node[scale=0.10256410243867496]{156};
\filldraw[color=black, thin, fill=white] (12.884615383459181,-1.9581418459781317) circle (0.0384615384580871)node[scale=0.0769230769161742]{208};
\filldraw[color=black, thin, fill=white] (12.884615383459181,1.9581418459781317) circle (0.0384615384580871)node[scale=0.0769230769161742]{208};
\filldraw[color=black, thin, fill=white] (12.6095238136996,-3.2324881534514285) circle (0.03809523810785378)node[scale=0.07619047621570756]{210};
\filldraw[color=black, thin, fill=white] (12.6095238136996,3.2324881534514285) circle (0.03809523810785378)node[scale=0.07619047621570756]{210};
\filldraw[color=black, thin, fill=white] (11.633587796989724,-0.6909134968204668) circle (0.030534351173201378)node[scale=0.061068702346402756]{262};
\filldraw[color=black, thin, fill=white] (11.633587796989724,0.6909134968204668) circle (0.030534351173201378)node[scale=0.061068702346402756]{262};
\filldraw[color=black, thin, fill=white] (15.51351353065132,-1.2231036229727865) circle (0.054054054113767666)node[scale=0.10810810822753533]{148};
\filldraw[color=black, thin, fill=white] (15.51351353065132,1.2231036229727865) circle (0.054054054113767666)node[scale=0.10810810822753533]{148};
\filldraw[color=black, thin, fill=white] (11.99999999474735,-0.35633725968654345) circle (0.0314960629783395)node[scale=0.062992125956679]{254};
\filldraw[color=black, thin, fill=white] (11.99999999474735,0.35633725968654345) circle (0.0314960629783395)node[scale=0.062992125956679]{254};
\filldraw[color=black, thin, fill=white] (8.301886770940214,-1.0673310161021579) circle (0.15094339583527663)node[scale=0.30188679167055327]{53};
\filldraw[color=black, thin, fill=white] (8.301886770940214,1.0673310161021579) circle (0.15094339583527663)node[scale=0.30188679167055327]{53};
\filldraw[color=black, thin, fill=white] (13.18811879338573,-3.1364736193636804) circle (0.039603960340497686)node[scale=0.07920792068099537]{202};
\filldraw[color=black, thin, fill=white] (13.18811879338573,3.1364736193636804) circle (0.039603960340497686)node[scale=0.07920792068099537]{202};
\filldraw[color=black, thin, fill=white] (12.884615383459181,-3.6987123842834793) circle (0.0384615384580871)node[scale=0.0769230769161742]{208};
\filldraw[color=black, thin, fill=white] (12.884615383459181,3.6987123842834793) circle (0.0384615384580871)node[scale=0.0769230769161742]{208};
\filldraw[color=black, thin, fill=white] (12.416289604060653,-3.9418803293794897) circle (0.03619909505557042)node[scale=0.07239819011114083]{221};
\filldraw[color=black, thin, fill=white] (12.416289604060653,3.9418803293794897) circle (0.03619909505557042)node[scale=0.07239819011114083]{221};
\filldraw[color=black, thin, fill=white] (11.850622390363556,-3.896422434482743) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (11.850622390363556,3.896422434482743) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (15.532467504329126,-1.7631753214811805) circle (0.051948051853943564)node[scale=0.10389610370788713]{154};
\filldraw[color=black, thin, fill=white] (15.532467504329126,1.7631753214811805) circle (0.051948051853943564)node[scale=0.10389610370788713]{154};
\filldraw[color=black, thin, fill=white] (14.590909089599771,-1.5427784089524674) circle (0.04545454545046658)node[scale=0.09090909090093316]{176};
\filldraw[color=black, thin, fill=white] (14.590909089599771,1.5427784089524674) circle (0.04545454545046658)node[scale=0.09090909090093316]{176};
\filldraw[color=black, thin, fill=white] (13.129186582259003,-3.0855568563999327) circle (0.03827751190162975)node[scale=0.0765550238032595]{209};
\filldraw[color=black, thin, fill=white] (13.129186582259003,3.0855568563999327) circle (0.03827751190162975)node[scale=0.0765550238032595]{209};
\filldraw[color=black, thin, fill=white] (13.235023042982448,-0.15641072812841808) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (13.235023042982448,0.15641072812841808) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (12.061068713414542,-0.3454567331430578) circle (0.030534351173201378)node[scale=0.061068702346402756]{262};
\filldraw[color=black, thin, fill=white] (12.061068713414542,0.3454567331430578) circle (0.030534351173201378)node[scale=0.061068702346402756]{262};
\filldraw[color=black, thin, fill=white] (11.838709693234488,-3.832062553506285) circle (0.03225806455922204)node[scale=0.06451612911844408]{248};
\filldraw[color=black, thin, fill=white] (11.838709693234488,3.832062553506285) circle (0.03225806455922204)node[scale=0.06451612911844408]{248};
\filldraw[color=black, thin, fill=white] (12.541484707770737,-3.3101243296642546) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (12.541484707770737,3.3101243296642546) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (13.178571427388846,-0.20203049998187073) circle (0.03571428571108088)node[scale=0.07142857142216176]{224};
\filldraw[color=black, thin, fill=white] (13.178571427388846,0.20203049998187073) circle (0.03571428571108088)node[scale=0.07142857142216176]{224};
\filldraw[color=black, thin, fill=white] (12.310077522492513,-0.5262190078849952) circle (0.031007751945824967)node[scale=0.062015503891649934]{258};
\filldraw[color=black, thin, fill=white] (12.310077522492513,0.5262190078849952) circle (0.031007751945824967)node[scale=0.062015503891649934]{258};
\filldraw[color=black, thin, fill=white] (13.572139305248813,-3.5460877218545095) circle (0.039800995030055165)node[scale=0.07960199006011033]{201};
\filldraw[color=black, thin, fill=white] (13.572139305248813,3.5460877218545095) circle (0.039800995030055165)node[scale=0.07960199006011033]{201};
\filldraw[color=black, thin, fill=white] (13.931707330840085,-1.1589652694379393) circle (0.03902439028246523)node[scale=0.07804878056493046]{205};
\filldraw[color=black, thin, fill=white] (13.931707330840085,1.1589652694379393) circle (0.03902439028246523)node[scale=0.07804878056493046]{205};
\filldraw[color=black, thin, fill=white] (13.235023042982448,-3.0760774197052787) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (13.235023042982448,3.0760774197052787) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (12.286792453776703,-0.469625630224857) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (12.286792453776703,0.469625630224857) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (14.51851853419014,-1.975409441285741) circle (0.04232804237373218)node[scale=0.08465608474746436]{189};
\filldraw[color=black, thin, fill=white] (14.51851853419014,1.975409441285741) circle (0.04232804237373218)node[scale=0.08465608474746436]{189};
\filldraw[color=black, thin, fill=white] (12.767346930720738,-1.6162440806129832) circle (0.032653061203889354)node[scale=0.06530612240777871]{245};
\filldraw[color=black, thin, fill=white] (12.767346930720738,1.6162440806129832) circle (0.032653061203889354)node[scale=0.06530612240777871]{245};
\filldraw[color=black, thin, fill=white] (13.178571427388846,-3.0304576425852034) circle (0.03571428571108088)node[scale=0.07142857142216176]{224};
\filldraw[color=black, thin, fill=white] (13.178571427388846,3.0304576425852034) circle (0.03571428571108088)node[scale=0.07142857142216176]{224};
\filldraw[color=black, thin, fill=white] (14.095238004983626,-1.616244180127074) circle (0.38095237851307096)node[scale=0.7619047570261419]{21};
\filldraw[color=black, thin, fill=white] (14.095238004983626,1.616244180127074) circle (0.38095237851307096)node[scale=0.7619047570261419]{21};
\filldraw[color=black, thin, fill=white] (9.422222267644198,-2.2627416997969525) circle (0.17777777863479616)node[scale=0.3555555572695923]{45};
\filldraw[color=black, thin, fill=white] (9.422222267644198,2.2627416997969525) circle (0.17777777863479616)node[scale=0.3555555572695923]{45};
\filldraw[color=black, thin, fill=white] (14.497461917876171,-1.895189765051919) circle (0.040609137024863226)node[scale=0.08121827404972645]{197};
\filldraw[color=black, thin, fill=white] (14.497461917876171,1.895189765051919) circle (0.040609137024863226)node[scale=0.08121827404972645]{197};
\filldraw[color=black, thin, fill=white] (13.931707330840085,-3.3665181301559657) circle (0.03902439028246523)node[scale=0.07804878056493046]{205};
\filldraw[color=black, thin, fill=white] (13.931707330840085,3.3665181301559657) circle (0.03902439028246523)node[scale=0.07804878056493046]{205};
\filldraw[color=black, thin, fill=white] (12.806324120707835,-1.5651375506336618) circle (0.03162055338446379)node[scale=0.06324110676892758]{253};
\filldraw[color=black, thin, fill=white] (12.806324120707835,1.5651375506336618) circle (0.03162055338446379)node[scale=0.06324110676892758]{253};
\filldraw[color=black, thin, fill=white] (13.927272714831972,-1.2342227261702383) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (13.927272714831972,1.2342227261702383) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (13.076305222030998,-1.4994071647902092) circle (0.03212851405904422)node[scale=0.06425702811808844]{249};
\filldraw[color=black, thin, fill=white] (13.076305222030998,1.4994071647902092) circle (0.03212851405904422)node[scale=0.06425702811808844]{249};
\filldraw[color=black, thin, fill=white] (12.806324120707835,-2.5489382786773613) circle (0.03162055338446379)node[scale=0.06324110676892758]{253};
\filldraw[color=black, thin, fill=white] (12.806324120707835,2.5489382786773613) circle (0.03162055338446379)node[scale=0.06324110676892758]{253};
\filldraw[color=black, thin, fill=white] (15.86127169513668,-0.8501630530327351) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (15.86127169513668,0.8501630530327351) circle (0.04624277462138974)node[scale=0.09248554924277948]{173};
\filldraw[color=black, thin, fill=white] (12.607003874743832,-3.301665894562087) circle (0.03112840462899712)node[scale=0.06225680925799424]{257};
\filldraw[color=black, thin, fill=white] (12.607003874743832,3.301665894562087) circle (0.03112840462899712)node[scale=0.06225680925799424]{257};
\filldraw[color=black, thin, fill=white] (12.9022556250782,-0.1701309471835574) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (12.9022556250782,0.1701309471835574) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (15.437837840140427,-1.7735002381023595) circle (0.043243243249693065)node[scale=0.08648648649938613]{185};
\filldraw[color=black, thin, fill=white] (15.437837840140427,1.7735002381023595) circle (0.043243243249693065)node[scale=0.08648648649938613]{185};
\filldraw[color=black, thin, fill=white] (15.195767212169853,-2.3345747750067654) circle (0.04232804237373218)node[scale=0.08465608474746436]{189};
\filldraw[color=black, thin, fill=white] (15.195767212169853,2.3345747750067654) circle (0.04232804237373218)node[scale=0.08465608474746436]{189};
\filldraw[color=black, thin, fill=white] (12.842105249203708,-1.871440509244695) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (12.842105249203708,1.871440509244695) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (13.927272714831972,-3.291260651605484) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (13.927272714831972,3.291260651605484) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (15.779005511887823,-0.812586783862249) circle (0.04419889499128242)node[scale=0.08839778998256484]{181};
\filldraw[color=black, thin, fill=white] (15.779005511887823,0.812586783862249) circle (0.04419889499128242)node[scale=0.08839778998256484]{181};
\filldraw[color=black, thin, fill=white] (13.121212137606841,-1.542778426170098) circle (0.0303030303408934)node[scale=0.0606060606817868]{264};
\filldraw[color=black, thin, fill=white] (13.121212137606841,1.542778426170098) circle (0.0303030303408934)node[scale=0.0606060606817868]{264};
\filldraw[color=black, thin, fill=white] (13.448818891750966,-1.2471804718950281) circle (0.0314960629783395)node[scale=0.062992125956679]{254};
\filldraw[color=black, thin, fill=white] (13.448818891750966,1.2471804718950281) circle (0.0314960629783395)node[scale=0.062992125956679]{254};
\filldraw[color=black, thin, fill=white] (14.153846166728036,-3.327561342395039) circle (0.03619909505557042)node[scale=0.07239819011114083]{221};
\filldraw[color=black, thin, fill=white] (14.153846166728036,3.327561342395039) circle (0.03619909505557042)node[scale=0.07239819011114083]{221};
\filldraw[color=black, thin, fill=white] (8.492307651127575,-0.8702852880875851) circle (0.1230769224801098)node[scale=0.2461538449602196]{65};
\filldraw[color=black, thin, fill=white] (8.492307651127575,0.8702852880875851) circle (0.1230769224801098)node[scale=0.2461538449602196]{65};
\filldraw[color=black, thin, fill=white] (12.9022556250782,-3.402619094047087) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (12.9022556250782,3.402619094047087) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (13.230769094645908,-3.481140887261585) circle (0.307692304526649)node[scale=0.615384609053298]{26};
\filldraw[color=black, thin, fill=white] (13.230769094645908,3.481140887261585) circle (0.307692304526649)node[scale=0.615384609053298]{26};
\filldraw[color=black, thin, fill=white] (13.665369632129735,-1.012510878067782) circle (0.03112840462899712)node[scale=0.06225680925799424]{257};
\filldraw[color=black, thin, fill=white] (13.665369632129735,1.012510878067782) circle (0.03112840462899712)node[scale=0.06225680925799424]{257};
\filldraw[color=black, thin, fill=white] (15.123809528817949,-1.2929952385234285) circle (0.03809523810785378)node[scale=0.07619047621570756]{210};
\filldraw[color=black, thin, fill=white] (15.123809528817949,1.2929952385234285) circle (0.03809523810785378)node[scale=0.07619047621570756]{210};
\filldraw[color=black, thin, fill=white] (13.672131156219496,-3.5239420022368555) circle (0.032786885266713424)node[scale=0.06557377053342685]{244};
\filldraw[color=black, thin, fill=white] (13.672131156219496,3.5239420022368555) circle (0.032786885266713424)node[scale=0.06557377053342685]{244};
\filldraw[color=black, thin, fill=white] (13.606060623061136,-1.0285189406790554) circle (0.0303030303408934)node[scale=0.0606060606817868]{264};
\filldraw[color=black, thin, fill=white] (13.606060623061136,1.0285189406790554) circle (0.0303030303408934)node[scale=0.0606060606817868]{264};
\filldraw[color=black, thin, fill=white] (14.135593208482202,-3.259882098960562) circle (0.033898305056312236)node[scale=0.06779661011262447]{236};
\filldraw[color=black, thin, fill=white] (14.135593208482202,3.259882098960562) circle (0.033898305056312236)node[scale=0.06779661011262447]{236};
\filldraw[color=black, thin, fill=white] (14.93087557773786,-2.554708387387818) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (14.93087557773786,2.554708387387818) circle (0.03686635945120459)node[scale=0.07373271890240918]{217};
\filldraw[color=black, thin, fill=white] (14.882882875621807,-1.8346554225283298) circle (0.03603603601845473)node[scale=0.07207207203690946]{222};
\filldraw[color=black, thin, fill=white] (14.882882875621807,1.8346554225283298) circle (0.03603603601845473)node[scale=0.07207207203690946]{222};
\filldraw[color=black, thin, fill=white] (13.428571342585752,-1.6162439896508847) circle (0.28571428388480324)node[scale=0.5714285677696065]{28};
\filldraw[color=black, thin, fill=white] (13.428571342585752,1.6162439896508847) circle (0.28571428388480324)node[scale=0.5714285677696065]{28};
\filldraw[color=black, thin, fill=white] (15.502392320160046,-1.6781098538248271) circle (0.03827751190162975)node[scale=0.0765550238032595]{209};
\filldraw[color=black, thin, fill=white] (15.502392320160046,1.6781098538248271) circle (0.03827751190162975)node[scale=0.0765550238032595]{209};
\filldraw[color=black, thin, fill=white] (13.6754716991667,-2.1773552303564125) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (13.6754716991667,2.1773552303564125) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (14.852173928833661,-1.7708413236218115) circle (0.03478260873263152)node[scale=0.06956521746526304]{230};
\filldraw[color=black, thin, fill=white] (14.852173928833661,1.7708413236218115) circle (0.03478260873263152)node[scale=0.06956521746526304]{230};
\filldraw[color=black, thin, fill=white] (9.049180359837235,-2.0401769252401976) circle (0.13114754144691645)node[scale=0.2622950828938329]{61};
\filldraw[color=black, thin, fill=white] (9.049180359837235,2.0401769252401976) circle (0.13114754144691645)node[scale=0.2622950828938329]{61};
\filldraw[color=black, thin, fill=white] (15.163636350091206,-2.26274170706968) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (15.163636350091206,2.26274170706968) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (14.852173928833661,-2.754642055102528) circle (0.03478260873263152)node[scale=0.06956521746526304]{230};
\filldraw[color=black, thin, fill=white] (14.852173928833661,2.754642055102528) circle (0.03478260873263152)node[scale=0.06956521746526304]{230};
\filldraw[color=black, thin, fill=white] (15.735849068313088,-1.0673309819262946) circle (0.037735849084683665)node[scale=0.07547169816936733]{212};
\filldraw[color=black, thin, fill=white] (15.735849068313088,1.0673309819262946) circle (0.037735849084683665)node[scale=0.07547169816936733]{212};
\filldraw[color=black, thin, fill=white] (14.862068986832446,-2.5358312105334453) circle (0.034482758670144886)node[scale=0.06896551734028977]{232};
\filldraw[color=black, thin, fill=white] (14.862068986832446,2.5358312105334453) circle (0.034482758670144886)node[scale=0.06896551734028977]{232};
\filldraw[color=black, thin, fill=white] (14.818565413330468,-1.8617495036784728) circle (0.03375527429004663)node[scale=0.06751054858009325]{237};
\filldraw[color=black, thin, fill=white] (14.818565413330468,1.8617495036784728) circle (0.03375527429004663)node[scale=0.06751054858009325]{237};
\filldraw[color=black, thin, fill=white] (15.672727258727363,-1.0285189445358047) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (15.672727258727363,1.0285189445358047) circle (0.03636363633115398)node[scale=0.07272727266230795]{220};
\filldraw[color=black, thin, fill=white] (14.791836725361877,-1.8009576804964498) circle (0.032653061203889354)node[scale=0.06530612240777871]{245};
\filldraw[color=black, thin, fill=white] (14.791836725361877,1.8009576804964498) circle (0.032653061203889354)node[scale=0.06530612240777871]{245};
\filldraw[color=black, thin, fill=white] (15.103734419090804,-1.3614005956406485) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (15.103734419090804,1.3614005956406485) circle (0.033195020701298476)node[scale=0.06639004140259695]{241};
\filldraw[color=black, thin, fill=white] (14.791836725361877,-2.7245257125668423) circle (0.032653061203889354)node[scale=0.06530612240777871]{245};
\filldraw[color=black, thin, fill=white] (14.791836725361877,2.7245257125668423) circle (0.032653061203889354)node[scale=0.06530612240777871]{245};
\filldraw[color=black, thin, fill=white] (8.526315768876284,-1.1909166287019972) circle (0.10526315764044794)node[scale=0.21052631528089588]{76};
\filldraw[color=black, thin, fill=white] (8.526315768876284,1.1909166287019972) circle (0.10526315764044794)node[scale=0.21052631528089588]{76};
\filldraw[color=black, thin, fill=white] (12.848484726883488,-3.085556819282346) circle (0.24242424012987712)node[scale=0.48484848025975424]{33};
\filldraw[color=black, thin, fill=white] (12.848484726883488,3.085556819282346) circle (0.24242424012987712)node[scale=0.48484848025975424]{33};
\filldraw[color=black, thin, fill=white] (9.31147544273107,-2.7820594196643524) circle (0.13114754144691645)node[scale=0.2622950828938329]{61};
\filldraw[color=black, thin, fill=white] (9.31147544273107,2.7820594196643524) circle (0.13114754144691645)node[scale=0.2622950828938329]{61};
\filldraw[color=black, thin, fill=white] (15.433333331948418,-1.697056266514381) circle (0.033333333330342156)node[scale=0.06666666666068431]{240};
\filldraw[color=black, thin, fill=white] (15.433333331948418,1.697056266514381) circle (0.033333333330342156)node[scale=0.06666666666068431]{240};
\filldraw[color=black, thin, fill=white] (15.895196495921127,-0.7410725933909089) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (15.895196495921127,0.7410725933909089) circle (0.034934497793233245)node[scale=0.06986899558646649]{229};
\filldraw[color=black, thin, fill=white] (15.831223642031867,-0.7160574858354399) circle (0.03375527429004663)node[scale=0.06751054858009325]{237};
\filldraw[color=black, thin, fill=white] (15.831223642031867,0.7160574858354399) circle (0.03375527429004663)node[scale=0.06751054858009325]{237};
\filldraw[color=black, thin, fill=white] (9.294117670386335,-1.9965368285405634) circle (0.11764705911881436)node[scale=0.23529411823762872]{68};
\filldraw[color=black, thin, fill=white] (9.294117670386335,1.9965368285405634) circle (0.11764705911881436)node[scale=0.23529411823762872]{68};
\filldraw[color=black, thin, fill=white] (15.18490566154713,-1.323490415196295) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (15.18490566154713,1.323490415196295) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (15.124528303051912,-2.3481281813129637) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (15.124528303051912,2.3481281813129637) circle (0.03018867924760861)node[scale=0.06037735849521722]{265};
\filldraw[color=black, thin, fill=white] (11.199999702010123,-2.2627423397969353) circle (1.5999999574300177)node[scale=3.1999999148600353]{5};
\filldraw[color=black, thin, fill=white] (11.199999702010123,2.2627423397969353) circle (1.5999999574300177)node[scale=3.1999999148600353]{5};
\filldraw[color=black, thin, fill=white] (8.636363670286554,-1.0285189131308459) circle (0.09090909126617426)node[scale=0.18181818253234852]{88};
\filldraw[color=black, thin, fill=white] (8.636363670286554,1.0285189131308459) circle (0.09090909126617426)node[scale=0.18181818253234852]{88};
\filldraw[color=black, thin, fill=white] (9.529411788623962,-2.662049065505065) circle (0.11764705911881436)node[scale=0.23529411823762872]{68};
\filldraw[color=black, thin, fill=white] (9.529411788623962,2.662049065505065) circle (0.11764705911881436)node[scale=0.23529411823762872]{68};
\filldraw[color=black, thin, fill=white] (15.72932329117925,-1.361047637618835) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (15.72932329117925,1.361047637618835) circle (0.03007518793724522)node[scale=0.06015037587449044]{266};
\filldraw[color=black, thin, fill=white] (8.158415830142523,-0.7841184147419104) circle (0.07920792068099537)node[scale=0.15841584136199074]{101};
\filldraw[color=black, thin, fill=white] (8.158415830142523,0.7841184147419104) circle (0.07920792068099537)node[scale=0.15841584136199074]{101};
\filldraw[color=black, thin, fill=white] (15.172413907350965,-1.9506394629640795) circle (0.2758620710427448)node[scale=0.5517241420854896]{29};
\filldraw[color=black, thin, fill=white] (15.172413907350965,1.9506394629640795) circle (0.2758620710427448)node[scale=0.5517241420854896]{29};
\filldraw[color=black, thin, fill=white] (8.799999765865097,0.0) circle (0.7999999787150088)node[scale=1.5999999574300177]{10};
\filldraw[color=black, thin, fill=white] (8.283185817287858,-0.7008492015582227) circle (0.0707964599768193)node[scale=0.1415929199536386]{113};
\filldraw[color=black, thin, fill=white] (8.283185817287858,0.7008492015582227) circle (0.0707964599768193)node[scale=0.1415929199536386]{113};
\filldraw[color=black, thin, fill=white] (13.463414647450504,-3.0353851737311883) circle (0.1951219514123261)node[scale=0.3902439028246522]{41};
\filldraw[color=black, thin, fill=white] (13.463414647450504,3.0353851737311883) circle (0.1951219514123261)node[scale=0.3902439028246522]{41};
\filldraw[color=black, thin, fill=white] (12.622222283070528,-3.771236107068994) circle (0.17777777863479616)node[scale=0.3555555572695923]{45};
\filldraw[color=black, thin, fill=white] (12.622222283070528,3.771236107068994) circle (0.17777777863479616)node[scale=0.3555555572695923]{45};
\filldraw[color=black, thin, fill=white] (10.628571467879466,-0.6464976023909659) circle (0.11428571470838134)node[scale=0.22857142941676267]{70};
\filldraw[color=black, thin, fill=white] (10.628571467879466,0.6464976023909659) circle (0.11428571470838134)node[scale=0.22857142941676267]{70};
\filldraw[color=black, thin, fill=white] (14.918918864121034,-1.5288795619519215) circle (0.21621621542204397)node[scale=0.43243243084408794]{37};
\filldraw[color=black, thin, fill=white] (14.918918864121034,1.5288795619519215) circle (0.21621621542204397)node[scale=0.43243243084408794]{37};
\filldraw[color=black, thin, fill=white] (9.68888885947329,0.0) circle (0.08888888861902101)node[scale=0.17777777723804203]{90};
\filldraw[color=black, thin, fill=white] (13.16666666548515,-2.828427166412857) circle (0.1666666666517108)node[scale=0.3333333333034216]{48};
\filldraw[color=black, thin, fill=white] (13.16666666548515,2.828427166412857) circle (0.1666666666517108)node[scale=0.3333333333034216]{48};
\filldraw[color=black, thin, fill=white] (12.461538502783865,-3.4811410884450154) circle (0.15384615435535637)node[scale=0.30769230871071274]{52};
\filldraw[color=black, thin, fill=white] (12.461538502783865,3.4811410884450154) circle (0.15384615435535637)node[scale=0.30769230871071274]{52};
\filldraw[color=black, thin, fill=white] (10.701298731048487,-0.4407938713552843) circle (0.10389610418493676)node[scale=0.20779220836987353]{77};
\filldraw[color=black, thin, fill=white] (10.701298731048487,0.4407938713552843) circle (0.10389610418493676)node[scale=0.20779220836987353]{77};
\filldraw[color=black, thin, fill=white] (8.733944971050636,-2.1797053253241407) circle (0.07339449555504736)node[scale=0.14678899111009472]{109};
\filldraw[color=black, thin, fill=white] (8.733944971050636,2.1797053253241407) circle (0.07339449555504736)node[scale=0.14678899111009472]{109};
\filldraw[color=black, thin, fill=white] (10.439024400559447,-0.5518881956673114) circle (0.09756097570616305)node[scale=0.1951219514123261]{82};
\filldraw[color=black, thin, fill=white] (10.439024400559447,0.5518881956673114) circle (0.09756097570616305)node[scale=0.1951219514123261]{82};
\filldraw[color=black, thin, fill=white] (9.51111108223525,-3.0169888797292694) circle (0.08888888861902101)node[scale=0.17777777723804203]{90};
\filldraw[color=black, thin, fill=white] (9.51111108223525,3.0169888797292694) circle (0.08888888861902101)node[scale=0.17777777723804203]{90};
\filldraw[color=black, thin, fill=white] (11.999999981815755,-0.7299166440552084) circle (0.12903225786898662)node[scale=0.25806451573797323]{62};
\filldraw[color=black, thin, fill=white] (11.999999981815755,0.7299166440552084) circle (0.12903225786898662)node[scale=0.25806451573797323]{62};
\end{tikzpicture}
\end{adjustbox} \\ \, \\

\begin{adjustbox}{center}
%square
\begin{tikzpicture}
\filldraw[color=black, thin, fill=black] (4.,8.) circle (4.);

\filldraw[color=black, thin, fill=white] (6.,8.) circle (2.)node[scale=4.]{2};

\filldraw[color=black, thin, fill=white] (3.33333,8.) circle (0.666667)node[scale=1.33333]{6};

\filldraw[color=black, thin, fill=white] (1.33333,8.) circle (1.33333)node[scale=2.66667]{3};

\filldraw[color=black, thin, fill=white] (2.,5.33333) circle (0.666667)node[scale=1.33333]{6};

\filldraw[color=black, thin, fill=white] (3.,7.2) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=white] (4.5,6.) circle (0.5)node[scale=1.]{8};

\filldraw[color=black, thin, fill=white] (2.,6.4) circle (0.4)node[scale=0.8]{10};

\filldraw[color=black, thin, fill=white] (3.57895,7.15789) circle (0.210526)node[scale=0.421053]{19};

\filldraw[color=black, thin, fill=white] (4.,4.8) circle (0.8)node[scale=1.6]{5};

\filldraw[color=black, thin, fill=white] (4.,6.93333) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=white] (2.58824,7.05882) circle (0.235294)node[scale=0.470588]{17};

\filldraw[color=black, thin, fill=white] (2.,10.6667) circle (0.666667)node[scale=1.33333]{6};

\filldraw[color=black, thin, fill=white] (3.68421,6.73684) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (2.5,6.66667) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (3.,8.8) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=white] (3.83333,6.) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (4.5,10.) circle (0.5)node[scale=1.]{8};

\filldraw[color=black, thin, fill=white] (3.,5.33333) circle (0.333333)node[scale=0.666667]{12};

\filldraw[color=black, thin, fill=white] (3.,6.90909) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (2.,9.6) circle (0.4)node[scale=0.8]{10};

\filldraw[color=black, thin, fill=white] (3.52381,6.85714) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (3.57895,8.84211) circle (0.210526)node[scale=0.421053]{19};

\filldraw[color=black, thin, fill=white] (4.,6.47619) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.51852,6.22222) circle (0.148148)node[scale=0.296296]{27};

\filldraw[color=black, thin, fill=white] (4.,11.2) circle (0.8)node[scale=1.6]{5};

\filldraw[color=black, thin, fill=white] (2.82927,6.82927) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (4.,9.06667) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=white] (2.6087,5.91304) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=white] (3.27273,7.0303) circle (0.121212)node[scale=0.242424]{33};

\filldraw[color=black, thin, fill=white] (2.58824,8.94118) circle (0.235294)node[scale=0.470588]{17};

\filldraw[color=black, thin, fill=white] (3.61905,5.71429) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (3.88235,7.21569) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (5.42857,4.57143) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=white] (0.666667,6.22222) circle (0.222222)node[scale=0.444444]{18};

\filldraw[color=black, thin, fill=white] (2.625,7.33333) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (3.68421,9.26316) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (2.8,6.08) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=white] (3.35714,6.85714) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (2.5,9.33333) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (3.28571,5.71429) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=white] (3.7619,7.42857) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (4.875,5.5) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=white] (1.5,6.4) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=white] (2.75676,7.56757) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (3.83333,10.) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (3.02564,6.76923) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (4.05556,7.33333) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (6.,5.71429) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=white] (1.28571,5.71429) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=white] (2.7931,7.31034) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (3.,10.6667) circle (0.333333)node[scale=0.666667]{12};

\filldraw[color=black, thin, fill=white] (3.72727,6.54545) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (2.75,6.66667) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=white] (3.,9.09091) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (3.6,6.08) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=white] (3.81132,7.24528) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=white] (5.,4.8) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=white] (0.909091,6.54545) circle (0.181818)node[scale=0.363636]{22};

\filldraw[color=black, thin, fill=white] (2.58537,7.41463) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=white] (3.52381,9.14286) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (2.74074,6.22222) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (3.8806,7.52239) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=white] (5.10345,5.7931) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (1.5814,6.13953) circle (0.0930233)node[scale=0.186047]{43};

\filldraw[color=black, thin, fill=white] (2.85714,7.47253) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (4.,9.52381) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.89655,5.7931) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (3.15789,6.87719) circle (0.0701754)node[scale=0.140351]{57};

\filldraw[color=black, thin, fill=white] (2.51852,9.77778) circle (0.148148)node[scale=0.296296]{27};

\filldraw[color=black, thin, fill=white] (3.46667,6.72) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (4.,7.24706) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (6.18182,5.09091) circle (0.363636)node[scale=0.727273]{11};

\filldraw[color=black, thin, fill=white] (0.952381,5.71429) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.72566,7.29204) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (2.82927,9.17073) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (3.48936,5.95745) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (4.,7.49206) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (5.3913,5.91304) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=white] (1.53846,5.94872) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=white] (2.85714,7.39048) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (2.6087,10.087) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=white] (3.5493,6.64789) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.63415,6.43902) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (3.27273,8.9697) circle (0.121212)node[scale=0.242424]{33};

\filldraw[color=black, thin, fill=white] (3.78378,6.27027) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (3.75258,7.34021) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (4.82759,5.24138) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (1.33333,6.54545) circle (0.121212)node[scale=0.242424]{33};

\filldraw[color=black, thin, fill=white] (2.64789,7.5493) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (3.61905,10.2857) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.93333,6.72) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (3.88235,8.78431) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (4.18182,6.69091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (2.44444,6.02469) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (3.3125,7.16667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (5.42857,11.4286) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=white] (2.92308,4.30769) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=white] (2.82258,6.96774) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (0.666667,9.77778) circle (0.222222)node[scale=0.444444]{18};

\filldraw[color=black, thin, fill=white] (3.71429,6.93333) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (2.33333,6.96296) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (2.625,8.66667) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (3.83871,5.67742) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (3.93939,7.43434) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (5.35484,5.67742) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=white] (1.42857,6.04082) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (2.8,9.92) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=white] (3.47368,6.59649) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (2.76471,6.35294) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (3.35714,9.14286) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (3.66667,6.4) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=white] (3.80435,7.30435) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (5.,5.09091) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (1.15385,6.46154) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (2.64,7.46667) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (3.28571,10.2857) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=white] (2.87805,6.63415) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=white] (3.7619,8.57143) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (4.29167,6.5) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (2.32353,6.11765) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (3.33333,7.30435) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (4.875,10.5) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=white] (3.,4.92308) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (1.5,9.6) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=white] (2.17021,6.80851) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (2.75676,8.43243) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (4.04082,5.71429) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (3.98148,7.33333) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (5.72727,5.45455) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (1.21053,5.89474) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (3.02564,9.23077) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (3.48837,6.13953) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (4.05556,8.66667) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (4.35897,6.76923) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (2.35484,5.93548) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (3.22222,7.2) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (6.,10.2857) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=white] (2.47059,4.70588) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=white] (2.86957,7.02609) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (1.28571,10.2857) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=white] (2.38235,6.82353) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (2.7931,8.68966) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (3.86301,5.80822) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (3.93023,7.25581) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (5.69231,4.92308) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=white] (0.9,6.) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=white] (2.6875,7.33333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (3.72727,9.45455) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (2.92857,6.) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (3.25,6.8) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=white] (2.75,9.33333) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=white] (3.33333,5.92593) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (3.81356,7.38983) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (5.02703,5.40541) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (1.375,6.33333) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (2.73214,7.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.6,9.92) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=white] (3.04918,6.68852) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (3.81132,8.75472) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=white] (4.17241,6.62069) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (2.43373,6.07229) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (3.34831,7.19101) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (5.,11.2) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=white] (3.125,4.5) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=white] (0.909091,9.45455) circle (0.181818)node[scale=0.363636]{22};

\filldraw[color=black, thin, fill=white] (3.68224,6.95327) circle (0.0186916)node[scale=0.0373832]{214};

\filldraw[color=black, thin, fill=white] (2.25532,6.97872) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (2.58537,8.58537) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=white] (3.88889,5.62963) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (3.90099,7.44554) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (5.23529,5.64706) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (1.45098,6.11765) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (2.74074,9.77778) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (3.42373,6.64407) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (3.8806,8.47761) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=white] (4.41558,6.54545) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.26087,6.05217) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (3.2518,7.30935) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (5.10345,10.2069) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (2.79245,4.98113) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.5814,9.86047) circle (0.0930233)node[scale=0.186047]{43};

\filldraw[color=black, thin, fill=white] (2.26087,6.74783) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (2.85714,8.52747) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (4.,5.81197) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (4.,7.3985) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (5.6,5.71429) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=white] (1.37705,5.90164) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (2.80597,7.36318) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (2.89655,10.2069) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (3.58442,6.54545) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.76923,6.52308) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (3.15789,9.12281) circle (0.0701754)node[scale=0.140351]{57};

\filldraw[color=black, thin, fill=white] (3.61905,6.22222) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (5.20755,4.98113) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.01493,6.32836) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=white] (2.65021,7.40741) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (3.46667,9.28) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (2.85714,6.24176) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (4.,8.75294) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (4.26374,6.76923) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (2.41135,5.95745) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (3.25389,7.17098) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (6.18182,10.9091) circle (0.363636)node[scale=0.727273]{11};

\filldraw[color=black, thin, fill=white] (2.51852,4.44444) circle (0.148148)node[scale=0.296296]{27};

\filldraw[color=black, thin, fill=white] (2.837,7.01322) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (0.952381,10.2857) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (3.72052,6.8821) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (2.3876,6.88372) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (2.72566,8.70796) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (3.83217,5.76224) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (3.80723,7.35743) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.01408,5.29577) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (1.30337,6.38202) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.69683,7.49321) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (3.48936,10.0426) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (2.9916,6.65546) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (4.,8.50794) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (4.4507,6.64789) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.27027,5.98198) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (3.21569,7.26797) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (5.3913,10.087) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=white] (2.6383,4.93617) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (1.53846,10.0513) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=white] (2.32558,6.75969) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (2.85714,8.60952) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (3.93985,5.83459) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (5.3617,4.93617) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (0.952381,6.22222) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (3.5493,9.35211) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.89655,6.16092) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (3.37079,6.74157) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.63415,9.56098) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (3.11111,5.86667) circle (0.0888889)node[scale=0.177778]{45};

\filldraw[color=black, thin, fill=white] (3.83448,7.44828) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (5.0566,5.58491) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.47945,6.24658) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (2.79245,7.49686) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (3.78378,9.72973) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (3.12088,6.76923) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (3.75258,8.65979) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (4.22018,6.53211) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (2.37908,6.11765) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (3.36424,7.25828) circle (0.0264901)node[scale=0.0529801]{151};

\filldraw[color=black, thin, fill=white] (4.82759,10.7586) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (3.11111,4.8) circle (0.0888889)node[scale=0.177778]{45};

\filldraw[color=black, thin, fill=white] (1.33333,9.45455) circle (0.121212)node[scale=0.242424]{33};

\filldraw[color=black, thin, fill=white] (3.63485,6.93776) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (2.16092,6.89655) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (2.64789,8.4507) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (4.,5.64211) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (3.96507,7.30131) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (5.7561,5.26829) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (1.10145,5.91304) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (2.93333,9.28) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (3.42169,6.07229) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=white] (5.2,5.97333) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (1.63636,6.01653) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (4.18182,9.30909) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (2.70588,5.74118) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (2.44444,9.97531) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (3.3125,8.83333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (3.90909,6.25455) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (6.8,5.33333) circle (0.133333)node[scale=0.266667]{30};

\filldraw[color=black, thin, fill=white] (1.02703,5.40541) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (2.92308,11.6923) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=white] (3.87156,6.6789) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (2.82258,9.03226) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (4.85714,4.19048) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (0.315789,6.73684) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (3.71429,9.06667) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (2.33333,9.03704) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (3.5,5.52941) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (4.69231,5.33333) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (1.46512,6.60465) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (3.83871,10.3226) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (3.93939,8.56566) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (4.37838,6.63063) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (5.35484,10.3226) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=white] (2.72131,4.85246) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (1.42857,9.95918) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (5.34694,5.06122) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (1.04478,6.20896) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (3.47368,9.40351) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (2.95522,6.20896) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (3.36364,6.66667) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (2.76471,9.64706) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (3.05556,6.) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (5.17391,5.56522) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (1.42424,6.18182) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.66667,9.6) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=white] (3.19298,6.73684) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (3.80435,8.69565) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (4.21569,6.58824) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.,10.9091) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (3.05556,4.66667) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (1.15385,9.53846) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (2.22472,6.92135) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (2.64,8.53333) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (3.93939,5.65657) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (5.64286,5.14286) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (1.04545,6.) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=white] (2.87805,9.36585) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=white] (3.33333,6.04444) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (3.90566,7.62264) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (5.03333,6.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (1.71739,6.08696) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (4.29167,9.5) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (2.78378,5.62162) circle (0.027027)node[scale=0.0540541]{148};

\filldraw[color=black, thin, fill=white] (2.32353,9.88235) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (2.42105,6.4) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (3.33333,8.69565) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (4.02469,6.22222) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (6.33333,5.6) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=white] (1.18182,5.57576) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.,11.0769) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (4.90476,4.57143) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (0.714286,6.66667) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (2.17021,9.19149) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (3.35593,5.42373) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (4.59649,5.47368) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (1.61905,6.60317) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (2.70732,7.70732) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (4.04082,10.2857) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (3.98148,8.66667) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (4.32203,6.71186) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (5.72727,10.5455) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (2.625,4.66667) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (1.21053,10.1053) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (5.10448,5.37313) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (1.32584,6.29213) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.48837,9.86047) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (3.06818,6.63636) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (4.02,7.6) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (5.21569,6.11765) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (1.69767,5.95349) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (4.35897,9.23077) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (2.61538,5.66154) circle (0.0307692)node[scale=0.0615385]{130};

\filldraw[color=black, thin, fill=white] (2.35484,10.0645) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (2.5,6.48276) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (3.22222,8.8) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (3.90476,6.17143) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (4.13592,7.2233) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (6.83333,6.) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (1.27273,5.33333) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (2.47059,11.2941) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=white] (2.64,6.784) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (2.86957,8.97391) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (5.15152,4.36364) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (0.5,6.44444) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (2.38235,9.17647) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (3.39759,5.59036) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (4.75269,5.41935) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (1.5,6.51852) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (3.86301,10.1918) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (3.93023,8.74419) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (4.23656,6.70968) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (5.69231,11.0769) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=white] (2.74074,4.44444) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (0.9,10.) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=white] (2.34545,6.90909) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (2.6875,8.66667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (3.85366,5.72358) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (5.45946,5.62162) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (1.36667,6.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (2.92857,10.) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (3.5,6.53333) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (2.82609,6.43478) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (3.25,9.2) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=white] (3.5814,6.32558) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (5.06977,5.2093) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (1.22222,6.37037) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (3.33333,10.0741) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (2.95238,6.60317) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (3.81356,8.61017) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (5.02703,10.5946) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (2.95238,4.8254) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (1.375,9.66667) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (2.73214,8.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.6087,5.3913) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (1.2,5.97333) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (3.04918,9.31148) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (3.42424,6.18182) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (5.15385,5.94872) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (1.64228,6.04878) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (4.17241,9.37931) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (2.75,5.72727) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (2.43373,9.92771) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (2.5042,6.38655) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (3.34831,8.80899) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.94118,6.27451) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.57143,5.33333) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (1.04167,5.5) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (3.125,11.5) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=white] (3.875,6.64286) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (4.75,4.33333) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=white] (0.47619,6.85714) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (2.5042,7.32773) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (3.68224,9.04673) circle (0.0186916)node[scale=0.0373832]{214};

\filldraw[color=black, thin, fill=white] (2.25532,9.02128) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (3.5,5.46667) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (4.63636,5.33333) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (1.49296,6.64789) circle (0.028169)node[scale=0.056338]{142};

\filldraw[color=black, thin, fill=white] (2.63717,7.64602) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (3.88889,10.3704) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (3.90099,8.55446) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (4.36842,6.59649) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (5.23529,10.3529) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (2.78125,4.875) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (1.45098,9.88235) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (5.26923,5.07692) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (1.07246,6.26087) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (3.42373,9.35593) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (2.92754,6.26087) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (3.94558,7.67347) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (5.03226,6.10753) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (1.76871,6.04082) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (4.41558,9.45455) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.72,5.568) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (2.26087,9.94783) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (2.41711,6.45989) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (3.2518,8.69065) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (4.,6.15758) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (6.35294,5.80392) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=white] (1.26496,5.53846) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (2.79245,11.0189) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (5.03226,4.55914) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (0.686869,6.54545) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (2.26087,9.25217) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (3.31915,5.50355) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (4.68085,5.50355) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (1.59509,6.52761) circle (0.0245399)node[scale=0.0490798]{163};

\filldraw[color=black, thin, fill=white] (2.74043,7.65957) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (4.,10.188) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (4.,8.6015) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (4.38095,6.69388) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.32314,5.9738) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (5.6,10.2857) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=white] (2.61333,4.8) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (1.37705,10.0984) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (2.34025,6.80498) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (2.80597,8.63682) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (5.49153,5.01695) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=white] (0.988235,6.11765) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (3.58442,9.45455) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.96774,6.10753) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (3.29204,6.72566) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (2.76923,9.47692) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (3.21127,5.97183) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (5.09474,5.47368) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (1.39535,6.26357) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.61905,9.77778) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (3.11111,6.6963) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (5.20755,11.0189) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (2.96774,4.55914) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (1.01493,9.67164) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=white] (2.65021,8.59259) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.28,5.568) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (1.39037,6.11765) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (2.85714,9.75824) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (3.39181,6.59649) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (5.23577,6.04878) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (1.65854,5.97073) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (4.26374,9.23077) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (2.63946,5.71429) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.41135,10.0426) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (2.52209,6.45783) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (3.25389,8.82902) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (3.89238,6.20628) circle (0.0179372)node[scale=0.0358744]{223};

\filldraw[color=black, thin, fill=white] (4.10959,7.19635) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (7.04762,5.71429) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (1.15254,5.28814) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=white] (2.51852,11.5556) circle (0.148148)node[scale=0.296296]{27};

\filldraw[color=black, thin, fill=white] (3.82979,6.70638) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (2.65021,6.81481) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (2.837,8.98678) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (5.09804,4.23529) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=white] (0.377358,6.49057) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (3.72052,9.1179) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (2.3876,9.11628) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.44654,5.58491) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (4.74317,5.37705) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (1.47368,6.54545) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.83217,10.2378) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (3.80723,8.64257) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.01408,10.7042) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.9916,4.77311) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (1.30337,9.61798) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.69683,8.50679) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.61798,5.30337) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (1.14685,5.98601) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (2.9916,9.34454) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (3.37984,6.13953) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (4.,7.66434) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (5.10345,6.16092) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (1.76224,5.98601) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (4.4507,9.35211) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.65546,5.57983) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.27027,10.018) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (2.44776,6.48756) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (3.21569,8.73203) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (3.9558,6.14365) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (6.46154,5.94872) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=white] (1.30526,5.47368) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (2.6383,11.0638) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (5.10345,4.50575) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (0.631579,6.48421) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (2.32558,9.24031) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.33758,5.55414) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (4.72727,5.47879) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (1.5544,6.50777) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (3.93985,10.1654) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (5.3617,11.0638) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (2.89655,4.50575) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (0.952381,9.77778) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (5.34454,5.57983) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (1.37705,6.0765) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (2.89655,9.83908) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (3.42515,6.56287) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (2.85714,6.32381) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (3.37079,9.25843) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (3.56989,6.45161) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (5.14286,5.09091) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (1.1134,6.35052) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (3.11111,10.1333) circle (0.0888889)node[scale=0.177778]{45};

\filldraw[color=black, thin, fill=white] (2.86869,6.54545) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (3.83448,8.55172) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (4.33939,6.54545) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.30705,6.07469) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (5.0566,10.4151) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (2.88172,4.90323) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (1.47945,9.75342) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (2.23116,6.79397) circle (0.0201005)node[scale=0.040201]{199};

\filldraw[color=black, thin, fill=white] (2.79245,8.50314) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (4.,5.75845) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (5.6,5.53846) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (1.2844,5.94495) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (3.12088,9.23077) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (3.51515,6.22222) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (5.07801,5.95745) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (1.67742,6.08295) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (4.22018,9.46789) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (2.78788,5.67273) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.37908,9.88235) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (2.45411,6.37681) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (3.36424,8.74172) circle (0.0264901)node[scale=0.0529801]{151};

\filldraw[color=black, thin, fill=white] (4.,6.26286) circle (0.0228571)node[scale=0.0457143]{175};

\filldraw[color=black, thin, fill=white] (6.38596,5.47368) circle (0.0701754)node[scale=0.140351]{57};

\filldraw[color=black, thin, fill=white] (1.12,5.568) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (3.11111,11.2) circle (0.0888889)node[scale=0.177778]{45};

\filldraw[color=black, thin, fill=white] (4.81159,4.52174) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (0.676923,6.76923) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (3.63485,9.06224) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (2.16092,9.10345) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (3.42342,5.40541) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (4.57658,5.40541) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (1.57983,6.65546) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.65839,7.70186) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (4.,10.3579) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (3.96507,8.69869) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (4.28916,6.71486) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.7561,10.7317) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (2.65169,4.58427) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (1.10145,10.087) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (5.09924,5.31298) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (1.28655,6.31579) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (3.42169,9.92771) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=white] (3.0289,6.61272) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (5.2,10.0267) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (1.63636,9.98347) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (5.58621,5.88506) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (2.70588,10.2588) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (3.90909,9.74545) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (6.8,10.6667) circle (0.133333)node[scale=0.266667]{30};

\filldraw[color=black, thin, fill=white] (2.26667,4.44444) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (1.02703,10.5946) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (6.,4.60606) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (0.690909,5.81818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (3.87156,9.3211) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (4.85714,11.8095) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (3.29032,4.12903) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=white] (0.315789,9.26316) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (4.8125,5.08333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (1.21154,6.61538) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (3.5,10.4706) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (4.69231,10.6667) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (3.15517,4.89655) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (1.46512,9.39535) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (5.85,5.33333) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (4.37838,9.36937) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (6.50909,5.81818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (2.72131,11.1475) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (5.04587,4.47706) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (0.608696,6.53913) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (5.34694,10.9388) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (2.87912,4.57143) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (1.04478,9.79104) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (5.34021,5.52577) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (2.95522,9.79104) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (3.3913,6.53913) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (2.92105,6.31579) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (3.36364,9.33333) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.5,6.47059) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (5.21875,5.125) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (1.11905,6.28571) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (3.05556,10.) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (2.88889,6.47619) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (5.17391,10.4348) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (2.83333,4.85714) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (1.42424,9.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (5.5,5.53846) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (1.30952,6.) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (3.19298,9.26316) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (3.5082,6.29508) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (4.21569,9.41176) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.5,5.45455) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=white] (1.1,5.52) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (3.05556,11.3333) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (4.82143,4.42857) circle (0.0357143)node[scale=0.0714286]{112};

\filldraw[color=black, thin, fill=white] (0.576923,6.76923) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.22472,9.07865) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.45133,5.45133) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (4.62185,5.37815) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (3.93939,10.3434) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (5.64286,10.8571) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (2.72414,4.55172) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (1.04545,10.) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=white] (5.12329,5.26027) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (1.24211,6.31579) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (3.33333,9.95556) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (3.,6.57778) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (3.90566,8.37736) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (4.5,6.51613) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (5.03333,10.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (2.74545,5.09091) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (1.71739,9.91304) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (5.71795,5.84615) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (2.78378,10.3784) circle (0.027027)node[scale=0.0540541]{148};

\filldraw[color=black, thin, fill=white] (2.42105,9.6) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (3.04673,5.68224) circle (0.0186916)node[scale=0.0373832]{214};

\filldraw[color=black, thin, fill=white] (4.93333,5.71429) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (4.02469,9.77778) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (6.33333,10.4) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=white] (2.375,4.6) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (1.18182,10.4242) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (5.83333,4.8) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (0.8125,5.91667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (4.90476,11.4286) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (3.21875,4.375) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (0.714286,9.33333) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (4.85057,4.96552) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (1.09677,6.62366) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (3.35593,10.5763) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (4.59649,10.5263) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (3.15663,5.01205) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (1.61905,9.39683) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (2.05556,6.81481) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (2.70732,8.29268) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (4.125,5.64286) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.91398,5.41935) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (4.32203,9.28814) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (6.75,5.8) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=white] (1.21154,5.38462) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (2.625,11.3333) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (5.06818,4.36364) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (0.5,6.52174) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (5.10448,10.6269) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (2.92308,4.78632) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (1.32584,9.70787) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (5.5443,5.36709) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (1.2,6.016) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (3.06818,9.36364) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (3.38298,6.21277) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (4.02,8.4) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (4.53913,6.6087) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (5.21569,9.88235) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (2.63366,5.06931) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (1.69767,10.0465) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (5.63333,6.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (1.50442,5.80531) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (2.61538,10.3385) circle (0.0307692)node[scale=0.0615385]{130};

\filldraw[color=black, thin, fill=white] (2.5,9.51724) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (3.90476,9.82857) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (4.13592,8.7767) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (4.31481,6.88889) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (6.83333,10.) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (2.15789,4.63158) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (1.27273,10.6667) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (5.7619,4.57143) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (0.666667,5.96825) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (2.64,9.216) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (5.15152,11.6364) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (3.09091,4.21818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (0.5,9.55556) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (4.89431,5.07317) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (3.39759,10.4096) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (4.75269,10.5806) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (1.5,9.48148) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (5.2,6.016) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (4.23656,9.29032) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (6.84615,5.53846) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (1.10448,5.37313) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (2.74074,11.5556) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (4.97872,4.25532) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (0.391304,6.6087) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (2.34545,9.09091) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (3.85366,10.2764) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (5.45946,10.3784) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (2.69333,4.8) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (1.36667,10.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (5.41818,5.09091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (1.05128,6.15385) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (3.5,9.46667) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (3.,6.17143) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (3.30769,6.66667) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (2.82609,9.56522) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (3.14286,6.04082) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (5.16418,5.49254) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (1.38298,6.21277) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (3.5814,9.67442) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (3.16456,6.68354) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (5.06977,10.7907) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (2.9863,4.71233) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (1.22222,9.62963) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (5.57692,5.23077) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (1.11111,6.02469) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (2.95238,9.39683) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (3.32353,6.11765) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (6.42857,5.6) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (2.95238,11.1746) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (4.91262,4.50485) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (0.647059,6.66667) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.6087,10.6087) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (2.6875,4.66667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (1.2,10.0267) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (5.15094,5.35849) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (3.42424,9.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.08333,6.6) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (5.15385,10.0513) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (1.64228,9.95122) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (5.6129,5.84946) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (2.75,10.2727) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (2.5042,9.61345) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (3.94118,9.72549) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.57143,10.6667) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (2.33898,4.47458) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (1.04167,10.5) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (6.,4.71795) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (0.757576,5.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.875,9.35714) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (4.75,11.6667) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=white] (3.35294,4.23529) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (0.47619,9.14286) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (2.5042,8.67227) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (4.78571,5.04762) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (1.19101,6.65169) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.5,10.5333) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (4.63636,10.6667) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.1875,4.91667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (1.49296,9.35211) circle (0.028169)node[scale=0.056338]{142};

\filldraw[color=black, thin, fill=white] (2.63717,8.35398) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (5.88571,5.33333) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (4.36842,9.40351) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (6.45902,5.77049) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (2.78125,11.125) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (5.01786,4.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (0.632479,6.5641) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (5.26923,10.9231) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.91489,4.59574) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (1.07246,9.73913) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (5.3,5.52) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (2.92754,9.73913) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (3.36752,6.5641) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (3.94558,8.32653) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (4.55491,6.52023) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (5.03226,9.89247) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (2.7052,5.13295) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (1.76871,9.95918) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (5.7561,5.9187) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (1.4346,5.77215) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (2.72,10.432) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (5.21519,4.827) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (2.41711,9.54011) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (3.09859,5.67136) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (4.90141,5.67136) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (4.,9.84242) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (6.35294,10.1961) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=white] (2.33094,4.66187) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (1.26496,10.4615) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (5.7561,4.74797) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (0.783069,5.96825) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.03226,11.4409) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (3.14094,4.34899) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.686869,9.45455) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (4.90141,4.99531) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (1.10638,6.57021) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (3.31915,10.4965) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (4.68085,10.4965) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (3.09859,4.99531) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (1.59509,9.47239) circle (0.0245399)node[scale=0.0490798]{163};

\filldraw[color=black, thin, fill=white] (2.74043,8.34043) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (5.86301,5.44292) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (5.15508,6.11765) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (4.38095,9.30612) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.65021,5.62963) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (2.32314,10.0262) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (6.62295,5.90164) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (1.26452,5.41935) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (2.61333,11.2) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (5.09353,4.43165) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (0.563758,6.49664) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (2.34025,9.19502) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (5.49153,10.9831) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=white] (2.81739,4.52174) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (0.988235,9.88235) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (5.40458,5.55725) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (1.34634,6.04878) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (2.96774,9.89247) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (3.44509,6.52023) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (2.88372,6.3876) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.29204,9.27434) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (3.52941,6.38655) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (5.14286,5.17647) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (1.17647,6.3268) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (3.21127,10.0282) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.93706,6.54545) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (5.09474,10.5263) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (2.8982,4.83832) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (1.39535,9.73643) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (5.55752,5.45133) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (1.2459,5.98907) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (3.11111,9.3037) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (3.44828,6.23448) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (6.61682,5.45794) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (2.96774,11.4409) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (4.85906,4.34899) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.489209,6.73381) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (5.28,10.432) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (2.78481,4.827) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (1.39037,9.88235) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (5.2948,5.13295) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (1.10638,6.22979) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (3.39181,9.40351) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (2.97436,6.27692) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (5.23577,9.95122) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (2.65021,5.03704) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (1.65854,10.0293) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (5.58865,5.95745) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (2.63946,10.2857) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.52209,9.54217) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (3.89238,9.79372) circle (0.0179372)node[scale=0.0358744]{223};

\filldraw[color=black, thin, fill=white] (4.10959,8.80365) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (4.27948,6.8821) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (7.04762,10.2857) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.14493,4.52174) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (1.15254,10.7119) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=white] (5.85507,4.52174) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (0.635514,5.90654) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (3.82979,9.29362) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (2.65021,9.18519) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.09804,11.7647) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=white] (3.13253,4.14458) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=white] (0.377358,9.50943) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (4.8658,5.09091) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (3.44654,10.4151) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (4.74317,10.623) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (1.47368,9.45455) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (6.45255,5.54745) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (2.9916,11.2269) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (4.87958,4.48168) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (0.627027,6.7027) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (5.61798,10.6966) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.7027,4.62703) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (1.14685,10.014) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (5.14833,5.32057) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.37984,9.86047) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.05485,6.58228) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (4.,8.33566) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (4.57485,6.56287) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.10345,9.83908) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (2.65868,5.12575) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (1.76224,10.014) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (5.72973,5.98198) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (1.46977,5.76744) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (2.65546,10.4202) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (5.24675,4.81385) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.44776,9.51244) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (3.12664,5.69432) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (4.91139,5.63713) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (3.9558,9.85635) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (6.46154,10.0513) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=white] (2.27027,4.68468) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (1.30526,10.5263) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (5.72973,4.68468) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (0.742515,5.98802) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.10345,11.4943) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (3.1049,4.30769) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (0.631579,9.51579) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (4.91139,5.02954) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (3.33758,10.4459) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (4.72727,10.5212) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (1.5544,9.49223) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (5.83133,5.42972) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (6.69474,5.47368) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (1.09091,5.43723) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.89655,11.4943) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (4.8951,4.30769) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (0.444444,6.6963) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (5.34454,10.4202) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.75325,4.81385) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (1.37705,9.9235) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (5.34132,5.12575) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (1.09091,6.19913) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (3.42515,9.43713) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (2.99476,6.24084) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (3.35135,6.61622) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (2.85714,9.67619) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (3.04587,6.09174) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (5.2349,5.5302) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (1.38249,6.15668) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (3.56989,9.54839) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (3.2381,6.69388) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (5.14286,10.9091) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.97744,4.63158) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (1.1134,9.64948) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (5.52809,5.1236) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (1.05263,6.07519) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (2.86869,9.45455) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (3.25234,6.05607) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (5.05366,6.04878) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (4.33939,9.45455) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.30705,9.92531) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (6.39175,5.69072) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (1.21267,5.53846) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (2.88172,11.0968) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (4.96815,4.53503) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (0.670807,6.6087) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (2.23116,9.20603) circle (0.0201005)node[scale=0.040201]{199};

\filldraw[color=black, thin, fill=white] (3.35223,5.47368) circle (0.0161943)node[scale=0.0323887]{247};

\filldraw[color=black, thin, fill=white] (4.64777,5.47368) circle (0.0161943)node[scale=0.0323887]{247};

\filldraw[color=black, thin, fill=white] (4.,10.2415) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (5.6,10.4615) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (2.65693,4.72993) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (1.2844,10.055) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (5.13548,5.41935) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (1.34597,6.25592) circle (0.0189573)node[scale=0.0379147]{211};

\filldraw[color=black, thin, fill=white] (3.51515,9.77778) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (3.11111,6.6455) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.07801,10.0426) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (1.67742,9.91705) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (5.67232,5.83051) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (2.78788,10.3273) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.45411,9.62319) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (3.0303,5.71429) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (4.9697,5.71429) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (4.,9.73714) circle (0.0228571)node[scale=0.0457143]{175};

\filldraw[color=black, thin, fill=white] (6.38596,10.5263) circle (0.0701754)node[scale=0.140351]{57};

\filldraw[color=black, thin, fill=white] (2.37908,4.54902) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (1.12,10.432) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (5.90476,4.8) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (0.809249,5.87283) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (4.81159,11.4783) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (3.28713,4.35644) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (0.676923,9.23077) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (4.80503,4.98113) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (1.12575,6.65868) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (3.42342,10.5946) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (4.57658,10.5946) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (3.19497,4.98113) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (1.57983,9.34454) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.04785,6.85167) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (2.65839,8.29814) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (4.1086,5.61086) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.9235,5.37705) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (4.28916,9.28514) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (6.80519,5.71429) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (1.17413,5.37313) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (2.65169,11.4157) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (5.04348,4.32298) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (0.460606,6.54545) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (5.09924,10.687) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (2.94273,4.75771) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (1.28655,9.68421) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (5.54839,5.31613) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (1.16872,6.02469) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (3.0289,9.38728) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (3.35135,6.18378) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (5.58621,10.1149) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (7.33333,5.92593) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (1.2,5.17647) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (2.26667,11.5556) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (5.22581,4.21505) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (0.368932,6.36893) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (6.,11.3939) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (2.64,4.26667) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (0.690909,10.1818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (6.65306,5.06122) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (0.918919,5.47748) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (3.29032,11.871) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=white] (4.60465,4.09302) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (0.181818,7.0303) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (4.8125,10.9167) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (1.21154,9.38462) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (3.15517,11.1034) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (5.85,10.6667) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (6.50909,10.1818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (5.04587,11.5229) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (0.608696,9.46087) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (6.65979,5.52577) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (2.87912,11.4286) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (5.34021,10.4742) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (3.3913,9.46087) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (3.33871,6.58065) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (2.92105,9.68421) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (3.05128,6.15385) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (5.26786,5.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.5,9.52941) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (3.26316,6.65263) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (5.21875,10.875) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (2.92982,4.63158) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (1.11905,9.71429) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (5.45714,5.14286) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (1.07843,6.11765) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (2.88889,9.52381) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (3.19403,6.08955) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (6.45238,5.71429) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (2.83333,11.1429) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (5.5,10.4615) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.69811,4.75472) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (1.30952,10.) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (5.17526,5.4433) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (3.5082,9.70492) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (3.15094,6.64151) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (6.5,10.5455) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=white] (2.34426,4.52459) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (1.1,10.48) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (5.93023,4.74419) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (4.82143,11.5714) circle (0.0357143)node[scale=0.0714286]{112};

\filldraw[color=black, thin, fill=white] (3.29268,4.29268) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (0.576923,9.23077) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (3.45133,10.5487) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (4.62185,10.6218) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (6.77778,5.62963) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (2.72414,11.4483) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (5.,4.31373) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (0.45098,6.58824) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.12329,10.7397) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (1.24211,9.68421) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (5.52941,5.27059) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (3.,9.42222) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (3.3125,6.16667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (4.5,9.48387) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (6.2549,5.88235) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (2.74545,10.9091) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (5.71795,10.1538) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (3.04673,10.3178) circle (0.0186916)node[scale=0.0373832]{214};

\filldraw[color=black, thin, fill=white] (4.93333,10.2857) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (7.03846,6.) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.375,11.4) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (5.83333,11.2) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (0.8125,10.0833) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (6.58696,5.21739) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (3.21875,11.625) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (4.67391,4.26087) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (0.394737,6.94737) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (4.85057,11.0345) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (1.09677,9.37634) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (5.77236,5.07317) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (6.22018,5.50459) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.15663,10.988) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (0.816,6.72) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (2.05556,9.18519) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (4.5,5.48387) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (4.125,10.3571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.91398,10.5806) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (6.75,10.2) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=white] (2.21311,4.59016) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (1.21154,10.6154) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (5.81356,4.61017) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (5.06818,11.6364) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (0.5,9.47826) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (2.92308,11.2137) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (5.5443,10.6329) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (1.2,9.984) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (3.38298,9.78723) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (4.53913,9.3913) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (6.30952,6.) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (2.63366,10.9307) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (5.63333,10.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (1.50442,10.1947) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (4.31481,9.11111) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (7.26316,6.31579) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (1.32258,5.16129) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (2.15789,11.3684) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (5.29268,4.29268) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (0.442105,6.31579) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (5.7619,11.4286) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (2.75,4.27273) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (0.666667,10.0317) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (6.72973,5.18919) circle (0.027027)node[scale=0.0540541]{148};

\filldraw[color=black, thin, fill=white] (3.09091,11.7818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (4.74699,4.14458) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (0.257143,6.85714) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (4.89431,10.9268) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (5.2,9.984) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (6.84615,10.4615) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (2.225,4.5) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (1.10448,10.6269) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (5.91176,4.58824) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (0.678899,5.87156) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (4.97872,11.7447) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (3.20548,4.16438) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (0.391304,9.3913) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (6.57576,5.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (2.69333,11.2) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (5.41818,10.9091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (2.8381,4.57143) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (1.05128,9.84615) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (5.37864,5.51456) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (3.,9.82857) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (3.40678,6.50847) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (2.93182,6.36364) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (3.30769,9.33333) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (3.48148,6.41975) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (5.2,5.17647) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (1.16071,6.28571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.14286,9.95918) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (2.94118,6.49412) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (5.16418,10.5075) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (2.8595,4.82645) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (1.38298,9.78723) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (5.5,5.47368) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (1.27273,6.01653) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (3.16456,9.31646) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (3.45238,6.28571) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.5,5.52381) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (2.9863,11.2877) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (4.87179,4.44444) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (0.589286,6.71429) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.57692,10.7692) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.73585,4.60377) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (1.11111,9.97531) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (5.16071,5.28571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.32353,9.88235) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (3.03279,6.55738) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (6.42857,10.4) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (4.91262,11.4951) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (0.647059,9.33333) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.70588,5.74118) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (2.6875,11.3333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (5.15094,10.6415) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (5.50413,5.35537) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (3.08333,9.4) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (5.6129,10.1505) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (7.21053,5.89474) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (1.2,5.21739) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (2.33898,11.5254) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (5.19328,4.23529) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (6.,11.2821) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (2.62921,4.31461) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (0.757576,10.1818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (6.58182,5.09091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (0.934426,5.5082) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (3.35294,11.7647) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (4.56522,4.17391) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (0.285714,7.08571) circle (0.0571429)node[scale=0.114286]{70};

\filldraw[color=black, thin, fill=white] (4.78571,10.9524) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (1.19101,9.34831) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (5.80488,5.13821) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (3.1875,11.0833) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (5.88571,10.6667) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (6.45902,10.2295) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (5.01786,11.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (0.632479,9.4359) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (6.62136,5.51456) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (2.91489,11.4043) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (5.3,10.48) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (3.36752,9.4359) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (4.97462,6.2132) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (4.55491,9.47977) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (6.21935,5.93548) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (2.7052,10.8671) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (5.7561,10.0813) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (1.4346,10.2278) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.21519,11.173) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (3.09859,10.3286) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (4.90141,10.3286) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (7.01176,6.11765) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (2.33094,11.3381) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (5.7561,11.252) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (0.783069,10.0317) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (6.64039,5.24138) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (3.14094,11.651) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (4.72398,4.23529) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (0.363636,6.8877) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (4.90141,11.0047) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (1.10638,9.42979) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (3.09859,11.0047) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (5.86301,10.5571) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (5.15508,9.88235) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (5.67686,5.9738) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (2.65021,10.3704) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (6.62295,10.0984) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (2.23204,4.64088) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (1.26452,10.5806) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (5.76796,4.64088) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (5.09353,11.5683) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (3.11894,4.26432) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (0.563758,9.50336) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (6.73504,5.53846) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (2.81739,11.4783) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (4.94359,4.30769) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (0.444444,6.6455) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.40458,10.4427) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (1.34634,9.95122) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (5.38547,5.13966) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (3.44509,9.47977) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (3.02538,6.2132) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (3.311,6.62201) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (2.88372,9.6124) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.11111,6.1037) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (5.21466,5.48691) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (3.52941,9.61345) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (3.20419,6.65969) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (5.14286,10.8235) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.95652,4.67633) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (1.17647,9.6732) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (5.51825,5.19708) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (1.10145,6.06763) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (2.93706,9.45455) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (3.26797,6.11765) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (6.44068,5.64972) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (2.8982,11.1617) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.55752,10.5487) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (2.69528,4.70386) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (1.2459,10.0109) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (5.16738,5.39056) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (3.44828,9.76552) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (6.61682,10.5421) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (5.93833,4.68722) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (4.85906,11.651) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (3.27602,4.23529) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (0.489209,9.26619) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (6.5022,5.74449) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (2.78481,11.173) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.2948,10.8671) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (1.10638,9.77021) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (2.97436,9.72308) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (6.34146,5.97073) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (2.65021,10.963) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.58865,10.0426) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (4.27948,9.1179) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (7.42857,6.17143) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=white] (1.26496,5.12821) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (2.14493,11.4783) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (5.28859,4.24161) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.397661,6.31579) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (5.85507,11.4783) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (2.71141,4.24161) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.635514,10.0935) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (6.73504,5.12821) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (3.13253,11.8554) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=white] (4.71545,4.09756) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (0.19802,6.89109) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (4.8658,10.9091) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.45255,10.4526) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (4.87958,11.5183) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (0.627027,9.2973) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (6.73054,5.7006) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (2.7027,11.373) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (5.14833,10.6794) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (5.50628,5.32218) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.05485,9.41772) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.00524,6.24084) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (4.57485,9.43713) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (6.23776,5.98601) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (2.65868,10.8743) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.72973,10.018) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (1.46977,10.2326) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (5.24675,11.1861) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (3.12664,10.3057) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (4.91139,10.3629) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (7.04762,6.22222) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (1.31937,5.2356) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (2.27027,11.3153) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (5.24675,4.329) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (5.72973,11.3153) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (2.75325,4.329) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (0.742515,10.012) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (6.68063,5.2356) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (3.1049,11.6923) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (4.74419,4.20465) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (0.327869,6.86339) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (4.91139,10.9705) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.83133,10.5703) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (6.69474,10.5263) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (1.09091,10.5628) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (5.93488,4.65116) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (4.8951,11.6923) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (3.25581,4.20465) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (0.444444,9.3037) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (6.53023,5.76744) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (2.75325,11.1861) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (5.34132,10.8743) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (1.09091,9.80087) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.99476,9.75916) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (2.96651,6.31579) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.35135,9.38378) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (3.44974,6.47619) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.25888,5.15736) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (3.04587,9.90826) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (2.92025,6.42945) circle (0.0245399)node[scale=0.0490798]{163};

\filldraw[color=black, thin, fill=white] (5.2349,10.4698) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (1.38249,9.84332) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (5.44099,5.51553) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (3.2381,9.30612) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (3.48387,6.34839) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (6.56209,5.4902) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (2.97744,11.3684) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (4.86385,4.39437) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (0.537313,6.72637) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (5.52809,10.8764) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.77966,4.56497) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (1.05263,9.92481) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (5.16201,5.22905) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (1.20851,6.29787) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (3.25234,9.94393) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (2.98477,6.53807) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (5.05366,9.95122) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (6.39175,10.3093) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (1.21267,10.4615) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.80645,4.75576) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (4.96815,11.465) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (3.18367,4.34286) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (0.670807,9.3913) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (3.35223,10.5263) circle (0.0161943)node[scale=0.0323887]{247};

\filldraw[color=black, thin, fill=white] (4.64777,10.5263) circle (0.0161943)node[scale=0.0323887]{247};

\filldraw[color=black, thin, fill=white] (6.66667,5.81197) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (2.65693,11.2701) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (5.06024,4.40161) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.13548,10.5806) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (1.34597,9.74408) circle (0.0189573)node[scale=0.0379147]{211};

\filldraw[color=black, thin, fill=white] (5.51955,5.40782) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (3.11111,9.3545) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (3.40299,6.24876) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.29046,5.87552) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (5.67232,10.1695) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (3.0303,10.2857) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (4.9697,10.2857) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (7.08911,5.94059) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (2.37908,11.451) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (5.90476,11.2) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (2.66094,4.36052) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (0.809249,10.1272) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (6.56209,5.17647) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (3.28713,11.6436) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (4.62411,4.25532) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (0.389381,7.00885) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (4.80503,11.0189) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (3.19665,4.65272) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (1.12575,9.34132) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.80087,5.09091) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.23256,5.46977) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (3.19497,11.0189) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (4.80335,4.65272) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (0.813853,6.75325) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.04785,9.14833) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (4.4898,5.45306) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (4.1086,10.3891) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.9235,10.623) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (6.80519,10.2857) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.21097,4.55696) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (1.17413,10.6269) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (5.84615,4.59729) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.04348,11.677) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (0.460606,9.45455) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.94273,11.2423) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (5.54839,10.6839) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (1.16872,9.97531) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (3.35135,9.81622) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (7.33333,10.0741) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (2.04124,4.53608) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (1.2,10.8235) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (5.79487,4.44444) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (5.22581,11.7849) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (0.368932,9.63107) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (7.04348,5.44928) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (2.64,11.7333) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (6.65306,10.9388) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (0.918919,10.5225) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (6.1519,4.65823) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (4.60465,11.907) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (3.47368,4.07018) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (0.181818,8.9697) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (7.0989,6.15385) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (6.65979,10.4742) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (3.33871,9.41935) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (3.05128,9.84615) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (2.95238,6.4) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (5.26786,10.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.40678,5.49153) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (3.26316,9.34737) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (3.45455,6.38384) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (2.92982,11.3684) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (5.45714,10.8571) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (1.07843,9.88235) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.2,5.21739) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (3.19403,9.91045) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (2.98214,6.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (6.45238,10.2857) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.61702,5.78723) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (2.69811,11.2453) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (5.17526,10.5567) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (5.48624,5.43119) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.15094,9.35849) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (3.41071,6.28571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (7.15385,5.94872) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (2.34426,11.4754) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (5.93023,11.2558) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (3.29268,11.7073) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (4.61404,4.21053) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (0.333333,7.02222) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (6.77778,10.3704) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (5.,11.6863) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (0.45098,9.41176) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.52941,10.7294) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (3.3125,9.83333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (6.2549,10.1176) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (7.03846,10.) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (6.93443,5.5082) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (6.58696,10.7826) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (4.67391,11.7391) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (0.394737,9.05263) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (5.77236,10.9268) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (6.22018,10.4954) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (0.816,9.28) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (4.5,10.5161) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.24242,6.18182) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (2.21311,11.4098) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (5.81356,11.3898) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (6.30952,10.) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.56566,6.06061) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.26316,9.68421) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (2.,4.63768) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (1.32258,10.8387) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (5.71134,4.45361) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (5.29268,11.7073) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (0.442105,9.68421) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (6.94382,5.39326) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (2.75,11.7273) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (6.72973,10.8108) circle (0.027027)node[scale=0.0540541]{148};

\filldraw[color=black, thin, fill=white] (4.74699,11.8554) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (3.36752,4.10256) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (0.257143,9.14286) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (7.33333,6.04444) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (2.225,11.5) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (5.91176,11.4118) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (0.678899,10.1284) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (6.68519,5.11111) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (3.20548,11.8356) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (4.66667,4.11429) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (0.214286,6.95238) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.57576,10.1818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (6.68519,5.55556) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (2.8381,11.4286) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (5.37864,10.4854) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (3.40678,9.49153) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (2.93182,9.63636) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (3.0989,6.15385) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (3.48148,9.58025) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (3.23077,6.63248) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (5.2,10.8235) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (1.16071,9.71429) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.46809,5.19149) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (2.94118,9.50588) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (3.22222,6.13333) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (6.46774,5.67742) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (2.8595,11.1736) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (5.5,10.5263) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (1.27273,9.98347) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (3.45238,9.71429) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.5,10.4762) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (4.87179,11.5556) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (0.589286,9.28571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (6.72727,5.65657) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (2.73585,11.3962) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (5.16071,10.7143) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.03279,9.44262) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (7.09091,6.01653) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (6.70588,10.2588) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (5.50413,10.6446) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (7.21053,10.1053) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (1.2,10.7826) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (5.19328,11.7647) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (7.025,5.5) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (2.62921,11.6854) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (6.58182,10.9091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (0.934426,10.4918) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (6.14118,4.70588) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (4.56522,11.8261) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (3.5,4.13333) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (0.285714,8.91429) circle (0.0571429)node[scale=0.114286]{70};

\filldraw[color=black, thin, fill=white] (5.80488,10.8618) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (7.07843,6.11765) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.62136,10.4854) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (4.97462,9.7868) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (6.21935,10.0645) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (6.65366,6.04878) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (7.01176,9.88235) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (6.64039,10.7586) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (4.72398,11.7647) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (0.363636,9.1123) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (5.67686,10.0262) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (7.15152,6.22222) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (2.23204,11.3591) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (5.76796,11.3591) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (3.11894,11.7357) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (6.73504,10.4615) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (4.94359,11.6923) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (0.444444,9.3545) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (6.5654,5.77215) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.38547,10.8603) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (3.02538,9.7868) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (2.96996,6.35193) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (3.311,9.37799) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.44186,6.43721) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (5.23849,5.18828) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.11111,9.8963) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (2.95652,6.45411) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (5.21466,10.5131) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (5.45455,5.47368) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.20419,9.34031) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (3.44279,6.32836) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.54077,5.5279) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (2.95652,11.3237) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (5.51825,10.8029) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (1.10145,9.93237) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (3.26797,9.88235) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (6.44068,10.3503) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (6.66667,5.75845) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (2.69528,11.2961) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (5.16738,10.6094) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (7.21693,5.96825) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.93833,11.3128) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (3.27602,11.7647) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (0.279835,7.01235) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (6.5022,10.2555) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (6.34146,10.0293) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (6.55319,6.02553) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (7.42857,9.82857) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=white] (1.98473,4.58015) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (1.26496,10.8718) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (5.74302,4.42458) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (5.28859,11.7584) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.397661,9.68421) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (6.9932,5.38776) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.71141,11.7584) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (6.73504,10.8718) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (6.10329,4.61972) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (4.71545,11.9024) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (3.39181,4.07018) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (0.19802,9.10891) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (7.11297,5.99163) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (6.73054,10.2994) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.50628,10.6778) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (5.00524,9.75916) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (6.23776,10.014) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (6.62295,6.0765) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.04762,9.77778) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (2.06512,4.65116) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (1.31937,10.7644) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (5.24675,11.671) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.90909,5.43723) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.75325,11.671) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.68063,10.7644) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (4.74419,11.7953) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (0.327869,9.13661) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.25749,5.98802) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.93488,11.3488) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (3.25581,11.7953) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (0.251046,6.99582) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (6.53023,10.2326) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (2.96651,9.68421) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.06103,6.19718) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (3.44974,9.52381) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (3.27572,6.61728) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.25888,10.8426) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (5.41627,5.16746) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (2.92025,9.57055) circle (0.0245399)node[scale=0.0490798]{163};

\filldraw[color=black, thin, fill=white] (3.15789,6.12865) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (5.44099,10.4845) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (3.48387,9.65161) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (3.18367,6.62857) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (6.56209,10.5098) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (4.86385,11.6056) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (0.537313,9.27363) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.72832,5.59538) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (2.77966,11.435) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (5.16201,10.7709) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (1.20851,9.70213) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (5.49754,5.24138) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (2.98477,9.46193) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (3.27273,6.16268) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (7.05455,6.06061) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (5.80645,11.2442) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (3.18367,11.6571) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (6.66667,10.188) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (5.06024,11.5984) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.51955,10.5922) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (3.40299,9.75124) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.29046,10.1245) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (7.08911,10.0594) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (6.96714,5.52113) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (2.66094,11.6395) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (6.56209,10.8235) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (6.08835,4.72289) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (4.62411,11.7447) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (3.44974,4.19048) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (0.389381,8.99115) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (3.19665,11.3473) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (5.80087,10.9091) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.23256,10.5302) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (4.80335,11.3473) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (0.813853,9.24675) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (4.4898,10.5469) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (7.28682,6.13953) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (2.21097,11.443) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.84615,11.4027) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (7.5814,6.32558) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (2.04124,11.4639) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (5.79487,11.5556) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (7.04348,10.5507) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (7.29032,5.76344) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (6.1519,11.3418) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (6.58252,4.97087) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (3.47368,11.9298) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (4.46575,4.05479) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (0.117647,7.21569) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (7.0989,9.84615) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (2.95238,9.6) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (3.13761,6.16514) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (5.40678,10.5085) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (3.45455,9.61616) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (5.2,10.7826) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (2.98214,9.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.23729,6.16949) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (6.61702,10.2128) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (5.48624,10.5688) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.41071,9.71429) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (7.15385,10.0513) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (4.61404,11.7895) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (0.333333,8.97778) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (7.28261,6.08696) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (7.39024,6.34146) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (6.93443,10.4918) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (0.245902,7.14754) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (7.24242,9.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (6.56566,9.93939) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.5,6.57143) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (1.36634,5.06931) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (2.,11.3623) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (5.71134,11.5464) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (6.94382,10.6067) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.36752,11.8974) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (0.155172,7.10345) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (7.33333,9.95556) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (6.68519,10.8889) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (4.66667,11.8857) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (0.214286,9.04762) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (7.13761,6.16514) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (6.68519,10.4444) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (3.0989,9.84615) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (3.23077,9.36752) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (3.42623,6.36066) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (5.46809,10.8085) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (3.22222,9.86667) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (6.46774,10.3226) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (6.72727,10.3434) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.09091,9.98347) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (7.5082,6.29508) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (7.025,10.5) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (7.25,5.76923) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (6.14118,11.2941) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (6.55046,4.99083) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.5,11.8667) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (4.44737,4.10526) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (0.188679,7.24528) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=white] (7.07843,9.88235) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.65366,9.95122) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (7.35878,6.41221) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (7.15152,9.77778) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (7.27094,6.02956) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (6.5654,10.2278) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (2.96996,9.64807) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (3.09623,6.19247) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.44186,9.56279) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (5.23849,10.8117) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (2.95652,9.54589) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (3.18894,6.15668) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (5.45455,10.5263) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.44279,9.67164) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.54077,10.4721) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (6.66667,10.2415) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (7.21693,10.0317) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (0.279835,8.98765) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (6.55319,9.97447) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (7.62264,6.49057) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.33333,5.04615) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (1.98473,11.4198) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (5.74302,11.5754) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (6.9932,10.6122) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (7.3242,5.80822) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (6.10329,11.3803) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (3.39181,11.9298) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (4.52863,4.05286) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (0.121212,7.12727) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (7.11297,10.0084) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (6.90909,6.19913) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.62295,9.9235) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.36842,6.48421) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (2.06512,11.3488) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (6.90909,10.5628) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (7.25749,10.012) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (0.251046,9.00418) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.06103,9.80282) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (3.27572,9.38272) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.41627,10.8325) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.15789,9.87135) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (3.18367,9.37143) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (6.72832,10.4046) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (5.49754,10.7586) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (3.27273,9.83732) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (7.05455,9.93939) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (7.19171,6.17617) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.42857,6.31056) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (6.96714,10.4789) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (6.08835,11.2771) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (3.44974,11.8095) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (4.4898,4.14694) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (0.248588,7.18644) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (7.28682,9.86047) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (7.5814,9.67442) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (7.45455,6.01653) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (7.29032,10.2366) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (6.58252,11.0291) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (4.46575,11.9452) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (3.58242,4.04396) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (0.117647,8.78431) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (3.13761,9.83486) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.23729,9.83051) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (7.46774,6.32258) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.28261,9.91304) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (7.39024,9.65854) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (0.245902,8.85246) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (7.5,6.48) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (7.5,9.42857) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (1.90909,4.65455) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (1.36634,10.9307) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (0.155172,8.89655) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (7.57143,6.4) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (7.13761,9.83486) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.42623,9.63934) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (7.5082,9.70492) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (7.25,10.2308) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (6.55046,11.0092) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (4.44737,11.8947) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (3.59574,4.08511) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (0.188679,8.75472) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=white] (7.35878,9.58779) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (7.43624,6.49664) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (7.27094,9.97044) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (3.09623,9.80753) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.18894,9.84332) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (7.62264,9.50943) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.89671,4.61972) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (1.33333,10.9538) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (7.3242,10.1918) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (4.52863,11.9471) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (0.121212,8.87273) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (6.90909,9.80087) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (7.36842,9.51579) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (7.19171,9.82383) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.42857,9.68944) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (4.4898,11.8531) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (0.248588,8.81356) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (7.53299,6.45685) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (7.71429,6.60317) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (7.45455,9.98347) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (3.58242,11.956) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (4.37838,4.03604) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (0.0821918,7.34247) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (7.46774,9.67742) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.58333,6.6) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (7.5,9.52) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (7.64103,6.76923) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (1.90909,11.3455) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (7.57143,9.6) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (7.66667,6.57778) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (3.59574,11.9149) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (4.36842,4.07018) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (0.133333,7.36) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (7.55556,6.6455) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (7.43624,9.50336) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (7.73333,6.72) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (1.89671,11.3803) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (0.0816327,7.28163) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (7.55556,6.6963) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (7.61181,6.58228) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (7.53299,9.54315) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (7.71429,9.39683) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (4.37838,11.964) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (0.0821918,8.65753) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (7.58333,9.4) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (7.64103,9.23077) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (7.70297,6.65347) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (7.66667,9.42222) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (4.36842,11.9298) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (0.133333,8.64) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (7.55556,9.3545) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (7.6019,6.7109) circle (0.0189573)node[scale=0.0379147]{211};

\filldraw[color=black, thin, fill=white] (7.73333,9.28) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (0.0816327,8.71837) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (7.55556,9.3037) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (7.61181,9.41772) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (7.7931,6.8046) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (0.0606061,7.43434) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.73077,6.92308) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (7.70297,9.34653) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (7.76,6.784) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (0.0990099,7.44554) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (7.6019,9.2891) circle (0.0189573)node[scale=0.0379147]{211};

\filldraw[color=black, thin, fill=white] (7.80198,6.89109) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (7.67213,6.86339) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.7931,9.1954) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (0.0606061,8.56566) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.73077,9.07692) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (7.76,9.216) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (0.0990099,8.55446) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (7.80198,9.10891) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (7.67213,9.13661) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.84348,6.95652) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (7.79104,7.04478) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (7.84733,7.0229) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (7.74895,6.99582) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (7.84348,9.04348) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (7.79104,8.95522) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (7.84733,8.9771) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (7.74895,9.00418) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (7.83333,7.14286) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (7.87879,7.12727) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (7.83333,8.85714) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (7.87879,8.87273) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (7.86408,7.2233) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (7.90148,7.21182) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (7.86408,8.7767) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (7.90148,8.78818) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (7.8871,7.29032) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.91837,7.28163) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (7.8871,8.70968) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.91837,8.71837) circle (0.0163265)node[scale=0.0326531]{245};
\end{tikzpicture}
\;\;\;
%triangle
\begin{tikzpicture}
\filldraw[black] (-20.,6.9282) circle (-4.);

\filldraw[color=black, thin, fill=white] (-21.913,5.42207) circle (1.56522)node[scale=3.13043]{23};

\filldraw[color=black, thin, fill=white] (-19.2,8.31384) circle (2.4)node[scale=4.8]{15};

\filldraw[color=black, thin, fill=white] (-20.,5.66853) circle (0.363636)node[scale=0.727273]{99};

\filldraw[color=black, thin, fill=white] (-17.4857,5.34461) circle (1.02857)node[scale=2.05714]{35};

\filldraw[color=black, thin, fill=white] (-20.4706,3.66787) circle (0.705882)node[scale=1.41176]{51};

\filldraw[color=black, thin, fill=white] (-21.7297,7.3027) circle (0.324324)node[scale=0.648649]{111};

\filldraw[color=black, thin, fill=white] (-20.2667,4.6188) circle (0.266667)node[scale=0.533333]{135};

\filldraw[color=black, thin, fill=white] (-18.8108,5.61746) circle (0.324324)node[scale=0.648649]{111};

\filldraw[color=black, thin, fill=white] (-22.2128,9.28674) circle (0.765957)node[scale=1.53191]{47};

\filldraw[color=black, thin, fill=white] (-19.2676,3.51289) circle (0.507042)node[scale=1.01408]{71};

\filldraw[color=black, thin, fill=white] (-19.3846,5.66853) circle (0.251748)node[scale=0.503497]{143};

\filldraw[color=black, thin, fill=white] (-23.4286,6.9282) circle (0.571429)node[scale=1.14286]{63};

\filldraw[color=black, thin, fill=white] (-18.2857,3.95897) circle (0.571429)node[scale=1.14286]{63};

\filldraw[color=black, thin, fill=white] (-20.1509,5.09811) circle (0.226415)node[scale=0.45283]{159};

\filldraw[color=black, thin, fill=white] (-21.2784,3.85694) circle (0.123711)node[scale=0.247423]{291};

\filldraw[color=black, thin, fill=white] (-17.2632,6.56356) circle (0.210526)node[scale=0.421053]{171};

\filldraw[color=black, thin, fill=white] (-20.4414,6.16371) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-22.6415,7.05892) circle (0.226415)node[scale=0.45283]{159};

\filldraw[color=black, thin, fill=white] (-18.566,4.70595) circle (0.226415)node[scale=0.45283]{159};

\filldraw[color=black, thin, fill=white] (-21.8667,8.31384) circle (0.266667)node[scale=0.533333]{135};

\filldraw[color=black, thin, fill=white] (-19.6721,4.08878) circle (0.196721)node[scale=0.393443]{183};

\filldraw[color=black, thin, fill=white] (-21.2511,3.29624) circle (0.15859)node[scale=0.317181]{227};

\filldraw[color=black, thin, fill=white] (-16.4819,7.51251) circle (0.433735)node[scale=0.86747]{83};

\filldraw[color=black, thin, fill=white] (-20.1772,6.0548) circle (0.0613288)node[scale=0.122658]{587};

\filldraw[color=black, thin, fill=white] (-23.4947,7.87627) circle (0.378947)node[scale=0.757895]{95};

\filldraw[color=black, thin, fill=white] (-19.8188,5.21426) circle (0.125436)node[scale=0.250871]{287};

\filldraw[color=black, thin, fill=white] (-21.7725,7.8409) circle (0.215569)node[scale=0.431138]{167};

\filldraw[color=black, thin, fill=white] (-19.9256,4.35027) circle (0.167442)node[scale=0.334884]{215};

\filldraw[color=black, thin, fill=white] (-21.8947,3.64642) circle (0.210526)node[scale=0.421053]{171};

\filldraw[color=black, thin, fill=white] (-16.3902,6.0833) circle (0.292683)node[scale=0.585366]{123};

\filldraw[color=black, thin, fill=white] (-20.3582,5.89414) circle (0.0597015)node[scale=0.119403]{603};

\filldraw[color=black, thin, fill=white] (-23.1724,8.60053) circle (0.413793)node[scale=0.827586]{87};

\filldraw[color=black, thin, fill=white] (-19.6129,5.36377) circle (0.129032)node[scale=0.258065]{279};

\filldraw[color=black, thin, fill=white] (-22.2295,7.15536) circle (0.196721)node[scale=0.393443]{183};

\filldraw[color=black, thin, fill=white] (-18.6885,5.11097) circle (0.196721)node[scale=0.393443]{183};

\filldraw[color=black, thin, fill=white] (-23.3628,6.25378) circle (0.106195)node[scale=0.212389]{339};

\filldraw[color=black, thin, fill=white] (-17.6934,4.24795) circle (0.0875912)node[scale=0.175182]{411};

\filldraw[color=black, thin, fill=white] (-20.3221,5.29063) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-21.3699,9.6805) circle (0.164384)node[scale=0.328767]{219};

\filldraw[color=black, thin, fill=white] (-19.7966,3.28796) circle (0.0677966)node[scale=0.135593]{531};

\filldraw[color=black, thin, fill=white] (-19.5478,5.90403) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-21.2549,6.9282) circle (0.0784314)node[scale=0.156863]{459};

\filldraw[color=black, thin, fill=white] (-20.6639,4.3984) circle (0.0497925)node[scale=0.0995851]{723};

\filldraw[color=black, thin, fill=white] (-18.3729,5.98879) circle (0.0677966)node[scale=0.135593]{531};

\filldraw[color=black, thin, fill=white] (-21.635,3.79281) circle (0.0875912)node[scale=0.175182]{411};

\filldraw[color=black, thin, fill=white] (-16.7742,6.25773) circle (0.129032)node[scale=0.258065]{279};

\filldraw[color=black, thin, fill=white] (-20.4106,5.97329) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-22.6087,8.43433) circle (0.173913)node[scale=0.347826]{207};

\filldraw[color=black, thin, fill=white] (-19.0154,4.15692) circle (0.184615)node[scale=0.369231]{195};

\filldraw[color=black, thin, fill=white] (-19.392,5.32086) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-21.2364,3.52709) circle (0.0727273)node[scale=0.145455]{495};

\filldraw[color=black, thin, fill=white] (-16.9315,7.11802) circle (0.164384)node[scale=0.328767]{219};

\filldraw[color=black, thin, fill=white] (-20.2523,6.11679) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-23.0649,7.55804) circle (0.155844)node[scale=0.311688]{231};

\filldraw[color=black, thin, fill=white] (-19.8496,5.00081) circle (0.0902256)node[scale=0.180451]{399};

\filldraw[color=black, thin, fill=white] (-23.8255,6.34875) circle (0.130909)node[scale=0.261818]{275};

\filldraw[color=black, thin, fill=white] (-17.6099,3.86092) circle (0.111455)node[scale=0.22291]{323};

\filldraw[color=black, thin, fill=white] (-20.2173,5.34325) circle (0.027544)node[scale=0.055088]{1307};

\filldraw[color=black, thin, fill=white] (-20.8598,10.4894) circle (0.336449)node[scale=0.672897]{107};

\filldraw[color=black, thin, fill=white] (-19.9892,3.02525) circle (0.097035)node[scale=0.19407]{371};

\filldraw[color=black, thin, fill=white] (-19.6917,5.92592) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-21.3732,7.16824) circle (0.0566929)node[scale=0.113386]{635};

\filldraw[color=black, thin, fill=white] (-20.49,4.41152) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-18.6061,5.93411) circle (0.0527086)node[scale=0.105417]{683};

\filldraw[color=black, thin, fill=white] (-21.683,3.41419) circle (0.103746)node[scale=0.207493]{347};

\filldraw[color=black, thin, fill=white] (-16.2094,6.5292) circle (0.188482)node[scale=0.376963]{191};

\filldraw[color=black, thin, fill=white] (-20.2826,5.94351) circle (0.0306383)node[scale=0.0612766]{1175};

\filldraw[color=black, thin, fill=white] (-22.1373,7.44523) circle (0.107463)node[scale=0.214925]{335};

\filldraw[color=black, thin, fill=white] (-19.9505,4.82615) circle (0.111455)node[scale=0.22291]{323};

\filldraw[color=black, thin, fill=white] (-18.9839,5.21286) circle (0.115756)node[scale=0.231511]{311};

\filldraw[color=black, thin, fill=white] (-21.2448,3.66787) circle (0.0683112)node[scale=0.136622]{527};

\filldraw[color=black, thin, fill=white] (-17.1103,6.87552) circle (0.136882)node[scale=0.273764]{263};

\filldraw[color=black, thin, fill=white] (-20.3207,6.14756) circle (0.0390033)node[scale=0.0780065]{923};

\filldraw[color=black, thin, fill=white] (-22.8593,7.34969) circle (0.136882)node[scale=0.273764]{263};

\filldraw[color=black, thin, fill=white] (-18.8285,4.43521) circle (0.150628)node[scale=0.301255]{239};

\filldraw[color=black, thin, fill=white] (-23.6308,5.75574) circle (0.184615)node[scale=0.369231]{195};

\filldraw[color=black, thin, fill=white] (-17.2584,4.20363) circle (0.134831)node[scale=0.269663]{267};

\filldraw[color=black, thin, fill=white] (-20.313,5.42207) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-21.8947,10.21) circle (0.210526)node[scale=0.421053]{171};

\filldraw[color=black, thin, fill=white] (-19.6204,3.03425) circle (0.0875912)node[scale=0.175182]{411};

\filldraw[color=black, thin, fill=white] (-19.6309,5.80518) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-21.5115,6.99206) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-20.5657,4.54882) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-18.473,5.77829) circle (0.0497925)node[scale=0.0995851]{723};

\filldraw[color=black, thin, fill=white] (-21.504,3.32554) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-16.2105,6.9282) circle (0.210526)node[scale=0.421053]{171};

\filldraw[color=black, thin, fill=white] (-20.2365,5.98426) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-22.0183,7.62738) circle (0.110092)node[scale=0.220183]{327};

\filldraw[color=black, thin, fill=white] (-19.8974,4.6188) circle (0.102564)node[scale=0.205128]{351};

\filldraw[color=black, thin, fill=white] (-19.1753,5.35686) circle (0.123711)node[scale=0.247423]{291};

\filldraw[color=black, thin, fill=white] (-21.4777,3.8392) circle (0.0764331)node[scale=0.152866]{471};

\filldraw[color=black, thin, fill=white] (-16.9901,6.37943) circle (0.118812)node[scale=0.237624]{303};

\filldraw[color=black, thin, fill=white] (-20.4345,6.04281) circle (0.0383387)node[scale=0.0766773]{939};

\filldraw[color=black, thin, fill=white] (-22.2857,8.36783) circle (0.155844)node[scale=0.311688]{231};

\filldraw[color=black, thin, fill=white] (-19.3412,4.15692) circle (0.141176)node[scale=0.282353]{255};

\filldraw[color=black, thin, fill=white] (-22.0898,3.81758) circle (0.0489796)node[scale=0.0979592]{735};

\filldraw[color=black, thin, fill=white] (-16.4793,5.7469) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-23.0052,9.04615) circle (0.0621762)node[scale=0.124352]{579};

\filldraw[color=black, thin, fill=white] (-18.7005,3.48169) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-22.06,7.00821) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-20.38,4.98633) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-18.5383,5.27574) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-21.0701,3.23916) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-16.7179,7.99408) circle (0.102564)node[scale=0.205128]{351};

\filldraw[color=black, thin, fill=white] (-23.691,7.49316) circle (0.0515021)node[scale=0.103004]{699};

\filldraw[color=black, thin, fill=white] (-21.5573,7.72151) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-20.107,4.29771) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-19.1933,5.88024) circle (0.0336134)node[scale=0.0672269]{1071};

\filldraw[color=black, thin, fill=white] (-21.113,4.03643) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-17.6406,6.41737) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-20.5766,6.30404) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-22.847,6.73096) circle (0.0427046)node[scale=0.0854093]{843};

\filldraw[color=black, thin, fill=white] (-18.2164,4.5658) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-21.6221,8.71613) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-19.7398,3.7739) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-23.465,5.95737) circle (0.0764331)node[scale=0.152866]{471};

\filldraw[color=black, thin, fill=white] (-17.4439,4.25831) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-21.696,9.97661) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-19.6768,3.14918) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-21.4356,6.94718) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-20.6142,4.50799) circle (0.0230326)node[scale=0.0460653]{1563};

\filldraw[color=black, thin, fill=white] (-18.4213,5.83781) circle (0.0290557)node[scale=0.0581114]{1239};

\filldraw[color=black, thin, fill=white] (-21.4066,3.42603) circle (0.043956)node[scale=0.0879121]{819};

\filldraw[color=black, thin, fill=white] (-16.512,6.98363) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-23.0118,8.06932) circle (0.141176)node[scale=0.282353]{255};

\filldraw[color=black, thin, fill=white] (-19.6301,5.16612) circle (0.0693642)node[scale=0.138728]{519};

\filldraw[color=black, thin, fill=white] (-22.0671,7.81167) circle (0.0805369)node[scale=0.161074]{447};

\filldraw[color=black, thin, fill=white] (-19.7516,4.51839) circle (0.0745342)node[scale=0.149068]{483};

\filldraw[color=black, thin, fill=white] (-23.6345,6.33034) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-17.6652,4.0142) circle (0.0515021)node[scale=0.103004]{699};

\filldraw[color=black, thin, fill=white] (-21.0323,10.0571) circle (0.129032)node[scale=0.258065]{279};

\filldraw[color=black, thin, fill=white] (-19.9278,3.15146) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-19.6346,5.93362) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-21.3109,7.10286) circle (0.0336134)node[scale=0.0672269]{1071};

\filldraw[color=black, thin, fill=white] (-20.5464,4.39165) circle (0.0218579)node[scale=0.0437158]{1647};

\filldraw[color=black, thin, fill=white] (-18.5344,5.97624) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-21.649,3.56308) circle (0.0489796)node[scale=0.0979592]{735};

\filldraw[color=black, thin, fill=white] (-16.469,6.4504) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-22.3185,7.41362) circle (0.0764331)node[scale=0.152866]{471};

\filldraw[color=black, thin, fill=white] (-18.9517,5.01697) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-22.158,3.62414) circle (0.0536513)node[scale=0.107303]{671};

\filldraw[color=black, thin, fill=white] (-16.2416,5.75915) circle (0.0639432)node[scale=0.127886]{563};

\filldraw[color=black, thin, fill=white] (-23.2805,9.07936) circle (0.0770878)node[scale=0.154176]{467};

\filldraw[color=black, thin, fill=white] (-18.4594,3.32747) circle (0.0835267)node[scale=0.167053]{431};

\filldraw[color=black, thin, fill=white] (-22.0149,7.102) circle (0.0244068)node[scale=0.0488136]{1475};

\filldraw[color=black, thin, fill=white] (-20.312,4.90612) circle (0.0242098)node[scale=0.0484196]{1487};

\filldraw[color=black, thin, fill=white] (-18.6264,5.32239) circle (0.0236376)node[scale=0.0472751]{1523};

\filldraw[color=black, thin, fill=white] (-20.978,3.104) circle (0.0527086)node[scale=0.105417]{683};

\filldraw[color=black, thin, fill=white] (-16.5988,8.58765) circle (0.215569)node[scale=0.431138]{167};

\filldraw[color=black, thin, fill=white] (-20.0501,6.04849) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-23.9022,7.36563) circle (0.0733198)node[scale=0.14664]{491};

\filldraw[color=black, thin, fill=white] (-21.5258,7.597) circle (0.0337395)node[scale=0.0674789]{1067};

\filldraw[color=black, thin, fill=white] (-20.1865,4.33979) circle (0.0236376)node[scale=0.0472751]{1523};

\filldraw[color=black, thin, fill=white] (-19.0546,5.88244) circle (0.0357498)node[scale=0.0714995]{1007};

\filldraw[color=black, thin, fill=white] (-21.1509,3.92936) circle (0.0229153)node[scale=0.0458307]{1571};

\filldraw[color=black, thin, fill=white] (-17.5125,6.55289) circle (0.0390033)node[scale=0.0780065]{923};

\filldraw[color=black, thin, fill=white] (-20.4783,6.25933) circle (0.0197477)node[scale=0.0394953]{1823};

\filldraw[color=black, thin, fill=white] (-22.8269,6.87849) circle (0.032287)node[scale=0.064574]{1115};

\filldraw[color=black, thin, fill=white] (-18.356,4.55724) circle (0.0309544)node[scale=0.0619089]{1163};

\filldraw[color=black, thin, fill=white] (-21.6348,8.51993) circle (0.0435308)node[scale=0.0870617]{827};

\filldraw[color=black, thin, fill=white] (-19.7716,3.88833) circle (0.0270473)node[scale=0.0540947]{1331};

\filldraw[color=black, thin, fill=white] (-23.7936,5.97494) circle (0.0884521)node[scale=0.176904]{407};

\filldraw[color=black, thin, fill=white] (-17.351,4.02283) circle (0.0683112)node[scale=0.136622]{527};

\filldraw[color=black, thin, fill=white] (-21.6274,10.4318) circle (0.136882)node[scale=0.273764]{263};

\filldraw[color=black, thin, fill=white] (-19.7483,2.98548) circle (0.0492476)node[scale=0.0984952]{731};

\filldraw[color=black, thin, fill=white] (-21.4697,7.06448) circle (0.0283242)node[scale=0.0566483]{1271};

\filldraw[color=black, thin, fill=white] (-20.5283,4.5012) circle (0.0201455)node[scale=0.040291]{1787};

\filldraw[color=black, thin, fill=white] (-18.5306,5.82746) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-21.4023,3.75308) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-16.9873,6.56356) circle (0.0653358)node[scale=0.130672]{551};

\filldraw[color=black, thin, fill=white] (-20.3877,6.07671) circle (0.0194911)node[scale=0.0389821]{1847};

\filldraw[color=black, thin, fill=white] (-22.4648,7.32617) circle (0.0939948)node[scale=0.18799]{383};

\filldraw[color=black, thin, fill=white] (-18.8524,4.86325) circle (0.100279)node[scale=0.200557]{359};

\filldraw[color=black, thin, fill=white] (-22.1828,8.14019) circle (0.0939948)node[scale=0.18799]{383};

\filldraw[color=black, thin, fill=white] (-19.5036,4.31566) circle (0.0859189)node[scale=0.171838]{419};

\filldraw[color=black, thin, fill=white] (-23.5185,6.30544) circle (0.0577849)node[scale=0.11557]{623};

\filldraw[color=black, thin, fill=white] (-17.6851,4.11216) circle (0.0484522)node[scale=0.0969044]{743};

\filldraw[color=black, thin, fill=white] (-21.1701,9.86493) circle (0.107463)node[scale=0.214925]{335};

\filldraw[color=black, thin, fill=white] (-19.8771,3.21694) circle (0.039517)node[scale=0.079034]{911};

\filldraw[color=black, thin, fill=white] (-19.5964,5.92742) circle (0.0191184)node[scale=0.0382369]{1883};

\filldraw[color=black, thin, fill=white] (-21.2777,7.04097) circle (0.0366226)node[scale=0.0732452]{983};

\filldraw[color=black, thin, fill=white] (-20.5915,4.38711) circle (0.0234528)node[scale=0.0469055]{1535};

\filldraw[color=black, thin, fill=white] (-18.4733,5.9923) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-21.6375,3.65831) circle (0.0469361)node[scale=0.0938722]{767};

\filldraw[color=black, thin, fill=white] (-16.6096,6.37858) circle (0.0751566)node[scale=0.150313]{479};

\filldraw[color=black, thin, fill=white] (-22.8039,8.22028) circle (0.115756)node[scale=0.231511]{311};

\filldraw[color=black, thin, fill=white] (-19.5027,5.20538) circle (0.0639432)node[scale=0.127886]{563};

\filldraw[color=black, thin, fill=white] (-22.368,3.82437) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-16.3721,5.47811) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-20.3682,5.7717) circle (0.0187207)node[scale=0.0374415]{1923};

\filldraw[color=black, thin, fill=white] (-23.0698,9.34502) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-18.7651,3.20836) circle (0.0805369)node[scale=0.161074]{447};

\filldraw[color=black, thin, fill=white] (-19.6331,5.5634) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-21.9429,7.01818) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-20.4148,4.8754) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-18.5428,5.38672) circle (0.0293399)node[scale=0.0586797]{1227};

\filldraw[color=black, thin, fill=white] (-21.1478,3.13275) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-16.2772,8.02574) circle (0.118812)node[scale=0.237624]{303};

\filldraw[color=black, thin, fill=white] (-23.8703,7.63975) circle (0.0648649)node[scale=0.12973]{555};

\filldraw[color=black, thin, fill=white] (-21.6368,7.64073) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-20.1102,4.37925) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-19.1259,5.77625) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-21.2198,3.99229) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-17.4579,6.41021) circle (0.0373832)node[scale=0.0747664]{963};

\filldraw[color=black, thin, fill=white] (-20.5351,6.20487) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-22.713,6.80771) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-18.3089,4.67513) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-21.7778,8.60777) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-19.6674,3.86585) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-23.8389,6.13774) circle (0.0805369)node[scale=0.161074]{447};

\filldraw[color=black, thin, fill=white] (-17.4486,3.93222) circle (0.0648649)node[scale=0.12973]{555};

\filldraw[color=black, thin, fill=white] (-21.3506,10.5273) circle (0.155844)node[scale=0.311688]{231};

\filldraw[color=black, thin, fill=white] (-19.8481,2.98176) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-21.4347,7.10923) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-20.5091,4.46611) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-18.5646,5.86699) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-21.3415,3.70925) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-17.0169,6.69335) circle (0.0677966)node[scale=0.135593]{531};

\filldraw[color=black, thin, fill=white] (-20.3589,6.10315) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-22.6383,7.37043) circle (0.0851064)node[scale=0.170213]{423};

\filldraw[color=black, thin, fill=white] (-18.8837,4.67251) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-22.0513,7.99408) circle (0.102564)node[scale=0.205128]{351};

\filldraw[color=black, thin, fill=white] (-19.6692,4.37571) circle (0.0902256)node[scale=0.180451]{399};

\filldraw[color=black, thin, fill=white] (-23.4033,6.0861) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-17.5546,4.26584) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-21.5639,9.84534) circle (0.0902256)node[scale=0.180451]{399};

\filldraw[color=black, thin, fill=white] (-19.7224,3.21276) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-21.3694,6.9282) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-20.641,4.4689) circle (0.0243408)node[scale=0.0486815]{1479};

\filldraw[color=black, thin, fill=white] (-18.3937,5.8917) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-21.3379,3.47592) circle (0.0409556)node[scale=0.0819113]{879};

\filldraw[color=black, thin, fill=white] (-16.6917,7.03239) circle (0.0902256)node[scale=0.180451]{399};

\filldraw[color=black, thin, fill=white] (-23.0092,7.81806) circle (0.110092)node[scale=0.220183]{327};

\filldraw[color=black, thin, fill=white] (-19.7098,5.06154) circle (0.0621762)node[scale=0.124352]{579};

\filldraw[color=black, thin, fill=white] (-23.5165,5.55779) circle (0.043956)node[scale=0.0879121]{819};

\filldraw[color=black, thin, fill=white] (-17.1603,4.33674) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-22.1115,10.0856) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-19.5159,3.05009) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-16.1698,7.16711) circle (0.0318302)node[scale=0.0636605]{1131};

\filldraw[color=black, thin, fill=white] (-23.5165,8.29862) circle (0.043956)node[scale=0.0879121]{819};

\filldraw[color=black, thin, fill=white] (-22.3285,6.95701) circle (0.024948)node[scale=0.049896]{1443};

\filldraw[color=black, thin, fill=white] (-18.4871,5.02123) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-22.1698,8.50116) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-23.8478,6.50343) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-17.7186,3.78256) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-20.4414,10.464) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-20.107,3.03804) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-16.1761,6.31817) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-17.2663,6.85857) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-18.6605,4.41472) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-21.6115,8.02475) circle (0.028777)node[scale=0.057554]{1251};

\filldraw[color=black, thin, fill=white] (-19.9409,4.16375) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-23.192,6.37533) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-17.8351,4.35027) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-21.4066,9.36449) circle (0.043956)node[scale=0.0879121]{819};

\filldraw[color=black, thin, fill=white] (-19.787,3.42375) circle (0.0199667)node[scale=0.0399334]{1803};

\filldraw[color=black, thin, fill=white] (-21.113,6.80771) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-20.759,4.33457) circle (0.0205128)node[scale=0.0410256]{1755};

\filldraw[color=black, thin, fill=white] (-18.2446,6.08087) circle (0.028777)node[scale=0.057554]{1251};

\filldraw[color=black, thin, fill=white] (-21.7805,3.84437) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-16.705,6.05017) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-22.7384,8.6899) circle (0.0293399)node[scale=0.0586797]{1227};

\filldraw[color=black, thin, fill=white] (-18.8828,3.8874) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-16.9391,7.41017) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-23.315,7.5141) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-22.2364,3.85146) circle (0.0383387)node[scale=0.0766773]{939};

\filldraw[color=black, thin, fill=white] (-16.4459,5.58799) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-23.0171,9.22184) circle (0.0409556)node[scale=0.0819113]{879};

\filldraw[color=black, thin, fill=white] (-18.7569,3.32554) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-16.4507,8.00159) circle (0.056338)node[scale=0.112676]{639};

\filldraw[color=black, thin, fill=white] (-23.7884,7.59136) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-17.5159,6.39526) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-22.7504,6.76788) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-18.2665,4.64709) circle (0.0183767)node[scale=0.0367534]{1959};

\filldraw[color=black, thin, fill=white] (-21.7367,8.65685) circle (0.0235756)node[scale=0.0471513]{1527};

\filldraw[color=black, thin, fill=white] (-23.7415,6.20341) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-17.5315,3.97892) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-21.2364,10.3293) circle (0.0727273)node[scale=0.145455]{495};

\filldraw[color=black, thin, fill=white] (-19.8712,3.05287) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-21.5463,3.45303) circle (0.0383387)node[scale=0.0766773]{939};

\filldraw[color=black, thin, fill=white] (-16.3975,6.71304) circle (0.0745342)node[scale=0.149068]{483};

\filldraw[color=black, thin, fill=white] (-22.1854,7.60413) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-19.797,4.74775) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-19.1602,5.16744) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-21.3362,3.64719) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-16.9469,6.78681) circle (0.0489796)node[scale=0.0979592]{735};

\filldraw[color=black, thin, fill=white] (-22.7208,7.4909) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-19.0058,4.56541) circle (0.0693642)node[scale=0.138728]{519};

\filldraw[color=black, thin, fill=white] (-22.1258,3.69705) circle (0.0260304)node[scale=0.0520607]{1383};

\filldraw[color=black, thin, fill=white] (-16.3359,5.76469) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-23.1712,9.05036) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-18.5489,3.40946) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-21.0056,3.17381) circle (0.0223464)node[scale=0.0446927]{1611};

\filldraw[color=black, thin, fill=white] (-16.7172,8.31384) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-23.8027,7.40274) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-19.107,5.89703) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-17.5673,6.52305) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-22.8465,6.83153) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-21.6101,8.584) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-23.6632,5.98013) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-17.3984,4.11186) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-21.6244,10.234) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-19.7292,3.05538) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-21.4652,3.73656) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-16.8906,6.5099) circle (0.045283)node[scale=0.090566]{795};

\filldraw[color=black, thin, fill=white] (-22.3425,8.15308) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-19.3591,4.36362) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-23.698,5.53339) circle (0.0476821)node[scale=0.0953642]{755};

\filldraw[color=black, thin, fill=white] (-17.0926,4.22932) circle (0.0329973)node[scale=0.0659945]{1091};

\filldraw[color=black, thin, fill=white] (-22.1469,10.2499) circle (0.0448319)node[scale=0.0896638]{803};

\filldraw[color=black, thin, fill=white] (-19.5304,2.97574) circle (0.0197477)node[scale=0.0394953]{1823};

\filldraw[color=black, thin, fill=white] (-16.0422,7.1111) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-23.6268,8.47032) circle (0.0589198)node[scale=0.11784]{611};

\filldraw[color=black, thin, fill=white] (-22.3977,7.01708) circle (0.0209913)node[scale=0.0419825]{1715};

\filldraw[color=black, thin, fill=white] (-18.5411,4.95152) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-22.1248,8.43591) circle (0.0188778)node[scale=0.0377556]{1907};

\filldraw[color=black, thin, fill=white] (-23.9436,6.59441) circle (0.0423032)node[scale=0.0846063]{851};

\filldraw[color=black, thin, fill=white] (-17.7497,3.66787) circle (0.0385027)node[scale=0.0770053]{935};

\filldraw[color=black, thin, fill=white] (-20.0394,10.7507) circle (0.17734)node[scale=0.35468]{203};

\filldraw[color=black, thin, fill=white] (-20.2037,2.97245) circle (0.0390033)node[scale=0.0780065]{923};

\filldraw[color=black, thin, fill=white] (-21.8673,3.41561) circle (0.0219111)node[scale=0.0438223]{1643};

\filldraw[color=black, thin, fill=white] (-16.097,6.22934) circle (0.0349176)node[scale=0.0698351]{1031};

\filldraw[color=black, thin, fill=white] (-17.3167,6.79024) circle (0.022402)node[scale=0.044804]{1607};

\filldraw[color=black, thin, fill=white] (-22.8752,7.13586) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-18.5983,4.46137) circle (0.0202817)node[scale=0.0405634]{1775};

\filldraw[color=black, thin, fill=white] (-21.6243,8.14224) circle (0.0303286)node[scale=0.0606571]{1187};

\filldraw[color=black, thin, fill=white] (-19.8888,4.10269) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-23.2872,6.35431) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-21.3276,9.48979) circle (0.0309544)node[scale=0.0619089]{1163};

\filldraw[color=black, thin, fill=white] (-21.162,6.89914) circle (0.0188778)node[scale=0.0377556]{1907};

\filldraw[color=black, thin, fill=white] (-22.7356,8.58524) circle (0.0232708)node[scale=0.0465417]{1547};

\filldraw[color=black, thin, fill=white] (-18.8808,3.99649) circle (0.0248105)node[scale=0.049621]{1451};

\filldraw[color=black, thin, fill=white] (-16.9946,7.29926) circle (0.027544)node[scale=0.055088]{1307};

\filldraw[color=black, thin, fill=white] (-23.2265,7.48541) circle (0.0212892)node[scale=0.0425784]{1691};

\filldraw[color=black, thin, fill=white] (-22.2994,3.7056) circle (0.0411429)node[scale=0.0822857]{875};

\filldraw[color=black, thin, fill=white] (-16.2805,5.57942) circle (0.0435308)node[scale=0.0870617]{827};

\filldraw[color=black, thin, fill=white] (-23.1864,9.26771) circle (0.0469361)node[scale=0.0938722]{767};

\filldraw[color=black, thin, fill=white] (-18.6405,3.21333) circle (0.0441718)node[scale=0.0883436]{815};

\filldraw[color=black, thin, fill=white] (-21.099,3.1046) circle (0.0215957)node[scale=0.0431914]{1667};

\filldraw[color=black, thin, fill=white] (-16.2989,8.22248) circle (0.0791209)node[scale=0.158242]{455};

\filldraw[color=black, thin, fill=white] (-23.9145,7.54843) circle (0.0366226)node[scale=0.0732452]{983};

\filldraw[color=black, thin, fill=white] (-17.4709,6.46534) circle (0.019241)node[scale=0.0384821]{1871};

\filldraw[color=black, thin, fill=white] (-21.7311,8.5677) circle (0.0211392)node[scale=0.0422783]{1703};

\filldraw[color=black, thin, fill=white] (-23.4669,6.16189) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-17.5918,4.19645) circle (0.026335)node[scale=0.0526701]{1367};

\filldraw[color=black, thin, fill=white] (-21.4298,9.88642) circle (0.0500695)node[scale=0.100139]{719};

\filldraw[color=black, thin, fill=white] (-19.7791,3.20205) circle (0.0198785)node[scale=0.039757]{1811};

\filldraw[color=black, thin, fill=white] (-21.3401,6.97399) circle (0.018302)node[scale=0.036604]{1967};

\filldraw[color=black, thin, fill=white] (-21.5258,3.74006) circle (0.0337395)node[scale=0.0674789]{1067};

\filldraw[color=black, thin, fill=white] (-16.8255,6.43408) circle (0.0546282)node[scale=0.109256]{659};

\filldraw[color=black, thin, fill=white] (-22.4703,8.22248) circle (0.0791209)node[scale=0.158242]{455};

\filldraw[color=black, thin, fill=white] (-19.2111,4.34017) circle (0.0835267)node[scale=0.167053]{431};

\filldraw[color=black, thin, fill=white] (-19.2835,5.20519) circle (0.0626087)node[scale=0.125217]{575};

\filldraw[color=black, thin, fill=white] (-21.3343,3.54335) circle (0.0265683)node[scale=0.0531365]{1355};

\filldraw[color=black, thin, fill=white] (-16.8037,6.93891) circle (0.0556414)node[scale=0.111283]{647};

\filldraw[color=black, thin, fill=white] (-22.8843,7.6907) circle (0.0683112)node[scale=0.136622]{527};

\filldraw[color=black, thin, fill=white] (-19.7201,4.95138) circle (0.0484522)node[scale=0.0969044]{743};

\filldraw[color=black, thin, fill=white] (-22.1088,3.74564) circle (0.0254417)node[scale=0.0508834]{1415};

\filldraw[color=black, thin, fill=white] (-16.3957,5.76123) circle (0.0294358)node[scale=0.0588716]{1223};

\filldraw[color=black, thin, fill=white] (-23.1014,9.04278) circle (0.0341232)node[scale=0.0682464]{1055};

\filldraw[color=black, thin, fill=white] (-18.6111,3.4473) circle (0.0349176)node[scale=0.0698351]{1031};

\filldraw[color=black, thin, fill=white] (-21.0309,3.20715) circle (0.0194911)node[scale=0.0389821]{1847};

\filldraw[color=black, thin, fill=white] (-16.7362,8.16397) circle (0.0683112)node[scale=0.136622]{527};

\filldraw[color=black, thin, fill=white] (-23.7498,7.4367) circle (0.030025)node[scale=0.06005]{1199};

\filldraw[color=black, thin, fill=white] (-19.1439,5.89619) circle (0.018302)node[scale=0.036604]{1967};

\filldraw[color=black, thin, fill=white] (-17.6023,6.48871) circle (0.0256593)node[scale=0.0513186]{1403};

\filldraw[color=black, thin, fill=white] (-22.8527,6.79341) circle (0.0200111)node[scale=0.0400222]{1799};

\filldraw[color=black, thin, fill=white] (-18.272,4.549) circle (0.0187598)node[scale=0.0375195]{1919};

\filldraw[color=black, thin, fill=white] (-21.6054,8.63575) circle (0.0268057)node[scale=0.0536113]{1343};

\filldraw[color=black, thin, fill=white] (-23.5806,5.97528) circle (0.0405862)node[scale=0.0811725]{887};

\filldraw[color=black, thin, fill=white] (-17.4214,4.17137) circle (0.0312772)node[scale=0.0625543]{1151};

\filldraw[color=black, thin, fill=white] (-21.6445,10.1192) circle (0.0556414)node[scale=0.111283]{647};

\filldraw[color=black, thin, fill=white] (-19.7106,3.09666) circle (0.0220723)node[scale=0.0441447]{1631};

\filldraw[color=black, thin, fill=white] (-21.4774,3.44936) circle (0.0306383)node[scale=0.0612766]{1175};

\filldraw[color=black, thin, fill=white] (-16.4661,6.83181) circle (0.0626087)node[scale=0.125217]{575};

\filldraw[color=black, thin, fill=white] (-22.158,7.71292) circle (0.0536513)node[scale=0.107303]{671};

\filldraw[color=black, thin, fill=white] (-19.7437,4.64634) circle (0.0536513)node[scale=0.107303]{671};

\filldraw[color=black, thin, fill=white] (-23.562,5.30994) circle (0.0875912)node[scale=0.175182]{411};

\filldraw[color=black, thin, fill=white] (-16.9952,4.37571) circle (0.0574163)node[scale=0.114833]{627};

\filldraw[color=black, thin, fill=white] (-22.3135,10.1114) circle (0.0648649)node[scale=0.12973]{555};

\filldraw[color=black, thin, fill=white] (-19.4331,3.0004) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-16.0623,7.27866) circle (0.0466926)node[scale=0.0933852]{771};

\filldraw[color=black, thin, fill=white] (-23.7129,8.25418) circle (0.0574163)node[scale=0.114833]{627};

\filldraw[color=black, thin, fill=white] (-17.1823,6.34801) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-22.4258,6.9282) circle (0.0258065)node[scale=0.0516129]{1395};

\filldraw[color=black, thin, fill=white] (-18.454,4.9305) circle (0.0245399)node[scale=0.0490798]{1467};

\filldraw[color=black, thin, fill=white] (-22.0819,8.50832) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-19.4796,3.99341) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-23.9435,6.45546) circle (0.0282353)node[scale=0.0564706]{1275};

\filldraw[color=black, thin, fill=white] (-17.6412,3.72837) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-20.5581,10.7951) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-20.0845,2.95213) circle (0.0230326)node[scale=0.0460653]{1563};

\filldraw[color=black, thin, fill=white] (-21.7985,3.37555) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-16.072,6.35827) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-21.7062,8.07129) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-23.241,6.28868) circle (0.0205128)node[scale=0.0410256]{1755};

\filldraw[color=black, thin, fill=white] (-21.4474,9.50299) circle (0.0293399)node[scale=0.0586797]{1227};

\filldraw[color=black, thin, fill=white] (-21.2106,6.84174) circle (0.0187207)node[scale=0.0374415]{1923};

\filldraw[color=black, thin, fill=white] (-16.7685,6.10911) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-22.6503,8.62838) circle (0.0245399)node[scale=0.0490798]{1467};

\filldraw[color=black, thin, fill=white] (-18.9693,3.9529) circle (0.0245399)node[scale=0.0490798]{1467};

\filldraw[color=black, thin, fill=white] (-16.8898,7.3027) circle (0.024948)node[scale=0.049896]{1443};

\filldraw[color=black, thin, fill=white] (-23.241,7.56773) circle (0.0205128)node[scale=0.0410256]{1755};

\filldraw[color=black, thin, fill=white] (-22.2405,3.65712) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-16.2492,5.65614) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-23.2416,9.19468) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-18.5576,3.24518) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-21.0543,3.09469) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-16.3721,8.37829) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-23.9243,7.47459) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-17.4846,6.50151) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-21.6948,8.5452) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-23.4961,6.21902) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-17.6258,4.15692) circle (0.0258065)node[scale=0.0516129]{1395};

\filldraw[color=black, thin, fill=white] (-21.3275,9.89311) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-19.8191,3.20299) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-21.317,7.00247) circle (0.0183767)node[scale=0.0367534]{1959};

\filldraw[color=black, thin, fill=white] (-21.5704,3.69504) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-16.7229,6.42737) circle (0.0481928)node[scale=0.0963855]{747};

\filldraw[color=black, thin, fill=white] (-22.6182,8.18788) circle (0.0727273)node[scale=0.145455]{495};

\filldraw[color=black, thin, fill=white] (-19.0638,4.42226) circle (0.0851064)node[scale=0.170213]{423};

\filldraw[color=black, thin, fill=white] (-19.3924,5.17423) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-21.313,3.59632) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-16.9119,6.89231) circle (0.0621762)node[scale=0.124352]{579};

\filldraw[color=black, thin, fill=white] (-22.8364,7.55804) circle (0.0727273)node[scale=0.145455]{495};

\filldraw[color=black, thin, fill=white] (-19.7854,4.86664) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-22.1662,3.84487) circle (0.0321716)node[scale=0.0643432]{1119};

\filldraw[color=black, thin, fill=white] (-16.4699,5.6577) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-23.0031,9.14523) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-18.7393,3.39462) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-16.5611,7.99408) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-23.7435,7.55355) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-17.5634,6.39526) circle (0.024948)node[scale=0.049896]{1443};

\filldraw[color=black, thin, fill=white] (-22.7853,6.74684) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-18.2415,4.6188) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-21.6972,8.68611) circle (0.0255864)node[scale=0.0511727]{1407};

\filldraw[color=black, thin, fill=white] (-23.6905,6.25325) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-17.5867,3.99894) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-21.1561,10.2121) circle (0.0693642)node[scale=0.138728]{519};

\filldraw[color=black, thin, fill=white] (-19.8917,3.09558) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-21.5871,3.51054) circle (0.0321716)node[scale=0.0643432]{1119};

\filldraw[color=black, thin, fill=white] (-16.4488,6.59024) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-22.2707,7.53329) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-19.0829,5.06942) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-22.4403,3.92162) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-16.4353,5.38138) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-22.9877,9.4243) circle (0.0210896)node[scale=0.0421793]{1707};

\filldraw[color=black, thin, fill=white] (-16.2315,7.89289) circle (0.0216998)node[scale=0.0433996]{1659};

\filldraw[color=black, thin, fill=white] (-21.196,10.6187) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-16.1149,6.71675) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-22.3729,8.51881) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-18.3699,3.37555) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-16.7887,8.78223) circle (0.056338)node[scale=0.112676]{639};

\filldraw[color=black, thin, fill=white] (-21.7805,10.4079) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-17.1535,7.02488) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-22.9224,8.95288) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-18.7489,3.59433) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-16.8222,7.82423) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-17.761,6.36175) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-20.6432,6.37116) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-21.5673,8.83245) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-23.2179,8.16676) circle (0.0223464)node[scale=0.0446927]{1611};

\filldraw[color=black, thin, fill=white] (-20.8129,10.1283) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-23.513,5.42207) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-17.076,4.37571) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-22.2263,10.0803) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-16.1179,7.24039) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-23.6291,8.25879) circle (0.0264901)node[scale=0.0529801]{1359};

\filldraw[color=black, thin, fill=white] (-20.5204,10.6627) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-16.2922,5.69441) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-23.2042,9.14088) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-18.5628,3.31082) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-16.5056,8.34475) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-23.8729,7.45227) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-23.7398,6.0833) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-17.4452,4.02283) circle (0.0258065)node[scale=0.0516129]{1395};

\filldraw[color=black, thin, fill=white] (-21.4562,10.3444) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-19.799,3.03179) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-21.3964,3.6958) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-16.9267,6.64376) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-22.5316,7.4544) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-18.9859,4.78144) circle (0.056338)node[scale=0.112676]{639};

\filldraw[color=black, thin, fill=white] (-22.2081,7.99408) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-19.5459,4.44736) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-23.5476,6.23165) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-21.2744,9.96612) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-21.5717,3.64519) circle (0.0202361)node[scale=0.0404722]{1779};

\filldraw[color=black, thin, fill=white] (-16.6572,6.47679) circle (0.0339943)node[scale=0.0679887]{1059};

\filldraw[color=black, thin, fill=white] (-22.6968,8.08813) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-19.4574,5.11419) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-23.6286,5.54792) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-22.1257,10.1871) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-16.0962,7.12615) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-23.5685,8.40726) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-23.8917,6.56356) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-20.2034,10.5684) circle (0.0677966)node[scale=0.135593]{531};

\filldraw[color=black, thin, fill=white] (-21.3395,9.44169) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-22.2714,3.76003) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-16.3445,5.58883) circle (0.0210896)node[scale=0.0421793]{1707};

\filldraw[color=black, thin, fill=white] (-23.122,9.24194) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-18.6806,3.2646) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-16.3798,8.14115) circle (0.0356083)node[scale=0.0712166]{1011};

\filldraw[color=black, thin, fill=white] (-23.4894,6.11076) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-17.547,4.19535) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-21.49,9.94564) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-21.3744,3.52282) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-16.7157,6.90607) circle (0.0383387)node[scale=0.0766773]{939};

\filldraw[color=black, thin, fill=white] (-22.8472,7.80557) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-19.6431,4.98831) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-22.4901,3.83154) circle (0.026335)node[scale=0.0526701]{1367};

\filldraw[color=black, thin, fill=white] (-16.3441,5.36466) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-23.0671,9.46058) circle (0.0225705)node[scale=0.0451411]{1595};

\filldraw[color=black, thin, fill=white] (-18.8194,3.12567) circle (0.0184143)node[scale=0.0368286]{1955};

\filldraw[color=black, thin, fill=white] (-16.1573,7.94747) circle (0.0244068)node[scale=0.0488136]{1475};

\filldraw[color=black, thin, fill=white] (-21.2689,10.692) circle (0.0280592)node[scale=0.0561185]{1283};

\filldraw[color=black, thin, fill=white] (-16.0315,6.77012) circle (0.0283242)node[scale=0.0566483]{1271};

\filldraw[color=black, thin, fill=white] (-16.1645,5.86653) circle (0.0202817)node[scale=0.0405634]{1775};

\filldraw[color=black, thin, fill=white] (-23.4066,8.97343) circle (0.0265683)node[scale=0.0531365]{1355};

\filldraw[color=black, thin, fill=white] (-18.2744,3.35536) circle (0.032287)node[scale=0.064574]{1115};

\filldraw[color=black, thin, fill=white] (-20.8598,3.04821) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-16.8084,9.12495) circle (0.125436)node[scale=0.250871]{287};

\filldraw[color=black, thin, fill=white] (-23.9604,7.20854) circle (0.0297275)node[scale=0.059455]{1211};

\filldraw[color=black, thin, fill=white] (-23.8238,5.82013) circle (0.0188778)node[scale=0.0377556]{1907};

\filldraw[color=black, thin, fill=white] (-21.858,10.4424) circle (0.0248105)node[scale=0.049621]{1451};

\filldraw[color=black, thin, fill=white] (-18.8194,4.21008) circle (0.0184143)node[scale=0.0368286]{1955};

\filldraw[color=black, thin, fill=white] (-17.1132,7.0895) circle (0.0194911)node[scale=0.0389821]{1847};

\filldraw[color=black, thin, fill=white] (-16.8131,7.91741) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-23.1362,8.16961) circle (0.0186432)node[scale=0.0372864]{1931};

\filldraw[color=black, thin, fill=white] (-20.8813,10.0571) circle (0.0219111)node[scale=0.0438223]{1643};

\filldraw[color=black, thin, fill=white] (-23.654,5.39415) circle (0.0370752)node[scale=0.0741504]{971};

\filldraw[color=black, thin, fill=white] (-17.02,4.2973) circle (0.0248105)node[scale=0.049621]{1451};

\filldraw[color=black, thin, fill=white] (-22.2612,10.1909) circle (0.0303286)node[scale=0.0606571]{1187};

\filldraw[color=black, thin, fill=white] (-16.0336,7.21483) circle (0.0232708)node[scale=0.0465417]{1547};

\filldraw[color=black, thin, fill=white] (-23.7081,8.34274) circle (0.0312772)node[scale=0.0625543]{1151};

\filldraw[color=black, thin, fill=white] (-20.4104,10.8441) circle (0.0626087)node[scale=0.125217]{575};

\filldraw[color=black, thin, fill=white] (-23.0489,9.11399) circle (0.018528)node[scale=0.0370561]{1943};

\filldraw[color=black, thin, fill=white] (-16.606,8.0662) circle (0.0306383)node[scale=0.0612766]{1175};

\filldraw[color=black, thin, fill=white] (-23.4947,6.05867) circle (0.0291498)node[scale=0.0582996]{1235};

\filldraw[color=black, thin, fill=white] (-17.5073,4.2072) circle (0.0229153)node[scale=0.0458307]{1571};

\filldraw[color=black, thin, fill=white] (-21.5589,9.97661) circle (0.0411429)node[scale=0.0822857]{875};

\filldraw[color=black, thin, fill=white] (-21.3985,3.49092) circle (0.0214413)node[scale=0.0428827]{1679};

\filldraw[color=black, thin, fill=white] (-16.6326,6.91095) circle (0.0448319)node[scale=0.0896638]{803};

\filldraw[color=black, thin, fill=white] (-22.8675,7.92154) circle (0.0653358)node[scale=0.130672]{551};

\filldraw[color=black, thin, fill=white] (-19.606,5.05767) circle (0.0417149)node[scale=0.0834299]{863};

\filldraw[color=black, thin, fill=white] (-22.1698,7.89516) circle (0.0517986)node[scale=0.103597]{695};

\filldraw[color=black, thin, fill=white] (-19.6273,4.5096) circle (0.0500695)node[scale=0.100139]{719};

\filldraw[color=black, thin, fill=white] (-23.6341,6.24702) circle (0.022402)node[scale=0.044804]{1607};

\filldraw[color=black, thin, fill=white] (-17.6016,4.04353) circle (0.018528)node[scale=0.0370561]{1943};

\filldraw[color=black, thin, fill=white] (-21.1967,10.1074) circle (0.0429082)node[scale=0.0858164]{839};

\filldraw[color=black, thin, fill=white] (-21.579,3.56308) circle (0.0209913)node[scale=0.0419825]{1715};

\filldraw[color=black, thin, fill=white] (-16.5355,6.55004) circle (0.0370752)node[scale=0.0741504]{971};

\filldraw[color=black, thin, fill=white] (-22.363,7.52183) circle (0.0405862)node[scale=0.0811725]{887};

\filldraw[color=black, thin, fill=white] (-19.0695,4.96623) circle (0.045512)node[scale=0.091024]{791};

\filldraw[color=black, thin, fill=white] (-23.5831,5.55394) circle (0.0227416)node[scale=0.0454833]{1583};

\filldraw[color=black, thin, fill=white] (-22.117,10.1456) circle (0.0208454)node[scale=0.0416908]{1727};

\filldraw[color=black, thin, fill=white] (-23.5413,8.36295) circle (0.0250174)node[scale=0.0500347]{1439};

\filldraw[color=black, thin, fill=white] (-20.3091,10.5047) circle (0.0556414)node[scale=0.111283]{647};

\filldraw[color=black, thin, fill=white] (-21.359,9.40789) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-22.2556,3.79664) circle (0.0197477)node[scale=0.0394953]{1823};

\filldraw[color=black, thin, fill=white] (-16.3861,5.59083) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-23.0792,9.23063) circle (0.0217523)node[scale=0.0435045]{1655};

\filldraw[color=black, thin, fill=white] (-18.7104,3.29273) circle (0.0200111)node[scale=0.0400222]{1799};

\filldraw[color=black, thin, fill=white] (-16.417,8.08395) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-23.7326,6.14125) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-17.4893,4.00769) circle (0.0208454)node[scale=0.0416908]{1727};

\filldraw[color=black, thin, fill=white] (-21.3559,10.3246) circle (0.0469361)node[scale=0.0938722]{767};

\filldraw[color=black, thin, fill=white] (-16.9184,6.71073) circle (0.032287)node[scale=0.064574]{1115};

\filldraw[color=black, thin, fill=white] (-22.616,7.49776) circle (0.0441718)node[scale=0.0883436]{815};

\filldraw[color=black, thin, fill=white] (-19.0264,4.68304) circle (0.0500695)node[scale=0.100139]{719};

\filldraw[color=black, thin, fill=white] (-22.5882,3.95002) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-16.4164,5.2541) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-22.977,9.54048) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-18.9127,3.10992) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-16.1391,7.83188) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-23.8848,7.77927) circle (0.0230326)node[scale=0.0460653]{1563};

\filldraw[color=black, thin, fill=white] (-21.1478,10.7237) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-16.0366,6.65869) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-22.4455,8.53712) circle (0.0189573)node[scale=0.0379147]{1899};

\filldraw[color=black, thin, fill=white] (-18.3598,3.30128) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-16.5685,8.86247) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-21.7761,10.4876) circle (0.0220183)node[scale=0.0440367]{1635};

\filldraw[color=black, thin, fill=white] (-16.7489,7.87727) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-23.168,8.10247) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-20.9064,10.1363) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-23.685,5.45528) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-17.0481,4.26066) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-22.2151,10.2258) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-16.0294,7.16974) circle (0.0220183)node[scale=0.0440367]{1635};

\filldraw[color=black, thin, fill=white] (-23.685,8.40113) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-23.9611,6.53519) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-20.2733,10.8441) circle (0.0745342)node[scale=0.149068]{483};

\filldraw[color=black, thin, fill=white] (-23.0741,9.08737) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-16.6504,8.11107) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-23.5394,6.02709) circle (0.0255864)node[scale=0.0511727]{1407};

\filldraw[color=black, thin, fill=white] (-17.4709,4.18459) circle (0.0199667)node[scale=0.0399334]{1803};

\filldraw[color=black, thin, fill=white] (-21.5856,10.049) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-21.4384,3.48117) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-16.5657,6.85822) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-22.8066,8.03825) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-19.5368,5.10499) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-22.1895,7.80334) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-19.6632,4.59449) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-23.5871,6.25773) circle (0.0258065)node[scale=0.0516129]{1395};

\filldraw[color=black, thin, fill=white] (-17.6257,4.07541) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-21.2048,10.0167) circle (0.0481928)node[scale=0.0963855]{747};

\filldraw[color=black, thin, fill=white] (-21.5906,3.60591) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-16.5847,6.49087) circle (0.0398671)node[scale=0.0797342]{903};

\filldraw[color=black, thin, fill=white] (-22.4327,7.46549) circle (0.0489796)node[scale=0.0979592]{735};

\filldraw[color=black, thin, fill=white] (-19.0045,4.8905) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-23.5061,5.48553) circle (0.0290557)node[scale=0.0581114]{1239};

\filldraw[color=black, thin, fill=white] (-17.1174,4.36305) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-22.1744,10.0761) circle (0.0243408)node[scale=0.0486815]{1479};

\filldraw[color=black, thin, fill=white] (-16.1444,7.21099) circle (0.0188383)node[scale=0.0376766]{1911};

\filldraw[color=black, thin, fill=white] (-23.5794,8.27099) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-20.491,10.5799) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-21.4384,9.41963) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-23.1868,9.104) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-18.5603,3.35236) circle (0.0203735)node[scale=0.040747]{1767};

\filldraw[color=black, thin, fill=white] (-16.5921,8.32885) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-23.6979,6.04038) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-17.4291,4.06737) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-21.5307,10.2798) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-16.8935,6.58629) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-22.2925,8.05096) circle (0.0474308)node[scale=0.0948617]{759};

\filldraw[color=black, thin, fill=white] (-19.4466,4.43624) circle (0.0474308)node[scale=0.0948617]{759};

\filldraw[color=black, thin, fill=white] (-23.4894,5.2263) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-19.8261,10.6798) circle (0.0474308)node[scale=0.0948617]{759};

\filldraw[color=black, thin, fill=white] (-20.5363,10.3342) circle (0.0223464)node[scale=0.0446927]{1611};

\filldraw[color=black, thin, fill=white] (-21.4271,9.26081) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-21.044,6.74737) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-16.7854,8.44671) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-22.5131,3.95379) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-16.6519,8.82704) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-20.2523,10.7356) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-16.4055,8.2569) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-21.3843,9.94859) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-16.7651,6.49205) circle (0.0290557)node[scale=0.0581114]{1239};

\filldraw[color=black, thin, fill=white] (-22.5279,8.11295) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-19.1899,4.47264) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-19.3271,5.11522) circle (0.0373832)node[scale=0.0747664]{963};

\filldraw[color=black, thin, fill=white] (-16.8257,6.85391) circle (0.0321716)node[scale=0.0643432]{1119};

\filldraw[color=black, thin, fill=white] (-22.7789,7.65749) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-19.6914,4.87236) circle (0.0356083)node[scale=0.0712166]{1011};

\filldraw[color=black, thin, fill=white] (-16.6444,8.16684) circle (0.0235756)node[scale=0.0471513]{1527};

\filldraw[color=black, thin, fill=white] (-21.5645,10.1067) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-16.5486,6.78998) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-22.2362,7.74649) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-19.6603,4.66942) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-16.8379,8.95463) circle (0.0474308)node[scale=0.0948617]{759};

\filldraw[color=black, thin, fill=white] (-23.6006,5.4084) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-20.4424,10.7591) circle (0.0282353)node[scale=0.0564706]{1275};

\filldraw[color=black, thin, fill=white] (-16.5546,8.0689) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-21.2421,10.1636) circle (0.0293399)node[scale=0.0586797]{1227};

\filldraw[color=black, thin, fill=white] (-16.5321,6.61553) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-22.3342,7.58718) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-19.1437,4.99806) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-23.5804,5.19965) circle (0.0242098)node[scale=0.0484196]{1487};

\filldraw[color=black, thin, fill=white] (-20.6523,10.8555) circle (0.0188778)node[scale=0.0377556]{1907};

\filldraw[color=black, thin, fill=white] (-21.5054,10.6119) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-23.6088,8.60053) circle (0.0225705)node[scale=0.0451411]{1595};

\filldraw[color=black, thin, fill=white] (-23.9726,6.69476) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-17.8172,3.59926) circle (0.019241)node[scale=0.0384821]{1871};

\filldraw[color=black, thin, fill=white] (-19.5582,10.7956) circle (0.107463)node[scale=0.214925]{335};

\filldraw[color=black, thin, fill=white] (-20.3034,2.96063) circle (0.0208454)node[scale=0.0416908]{1727};

\filldraw[color=black, thin, fill=white] (-22.5571,3.88063) circle (0.0217523)node[scale=0.0435045]{1655};

\filldraw[color=black, thin, fill=white] (-16.3687,5.29572) circle (0.0186432)node[scale=0.0372864]{1931};

\filldraw[color=black, thin, fill=white] (-16.6025,8.9593) circle (0.0417149)node[scale=0.0834299]{863};

\filldraw[color=black, thin, fill=white] (-20.4238,10.5699) circle (0.024607)node[scale=0.0492139]{1463};

\filldraw[color=black, thin, fill=white] (-16.5113,8.05528) circle (0.024607)node[scale=0.0492139]{1463};

\filldraw[color=black, thin, fill=white] (-23.6866,6.20093) circle (0.0180814)node[scale=0.0361627]{1991};

\filldraw[color=black, thin, fill=white] (-21.2588,10.2248) circle (0.0341232)node[scale=0.0682464]{1055};

\filldraw[color=black, thin, fill=white] (-21.5362,3.50923) circle (0.0187598)node[scale=0.0375195]{1919};

\filldraw[color=black, thin, fill=white] (-16.4985,6.66984) circle (0.0353288)node[scale=0.0706575]{1019};

\filldraw[color=black, thin, fill=white] (-22.2774,7.62035) circle (0.0349176)node[scale=0.0698351]{1031};

\filldraw[color=black, thin, fill=white] (-19.7134,4.80158) circle (0.0385027)node[scale=0.0770053]{935};

\filldraw[color=black, thin, fill=white] (-19.1813,5.06321) circle (0.0400445)node[scale=0.080089]{899};

\filldraw[color=black, thin, fill=white] (-16.8702,6.80906) circle (0.0309544)node[scale=0.0619089]{1163};

\filldraw[color=black, thin, fill=white] (-22.7283,7.59212) circle (0.0405862)node[scale=0.0811725]{887};

\filldraw[color=black, thin, fill=white] (-19.1205,4.54233) circle (0.0476821)node[scale=0.0953642]{755};

\filldraw[color=black, thin, fill=white] (-16.6195,8.26432) circle (0.0268057)node[scale=0.0536113]{1343};

\filldraw[color=black, thin, fill=white] (-21.5394,10.2094) circle (0.027544)node[scale=0.055088]{1307};

\filldraw[color=black, thin, fill=white] (-16.8445,6.56139) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-22.3764,8.05589) circle (0.0366226)node[scale=0.0732452]{983};

\filldraw[color=black, thin, fill=white] (-19.3668,4.46814) circle (0.0385027)node[scale=0.0770053]{935};

\filldraw[color=black, thin, fill=white] (-16.8257,8.86958) circle (0.0385027)node[scale=0.0770053]{935};

\filldraw[color=black, thin, fill=white] (-20.4716,10.7136) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-16.4563,8.29095) circle (0.0283242)node[scale=0.0566483]{1271};

\filldraw[color=black, thin, fill=white] (-21.337,9.96974) circle (0.0248105)node[scale=0.049621]{1451};

\filldraw[color=black, thin, fill=white] (-16.7116,6.4997) circle (0.0250174)node[scale=0.0500347]{1439};

\filldraw[color=black, thin, fill=white] (-22.6037,8.07657) circle (0.039517)node[scale=0.079034]{911};

\filldraw[color=black, thin, fill=white] (-19.3918,5.09232) circle (0.0312772)node[scale=0.0625543]{1151};

\filldraw[color=black, thin, fill=white] (-23.4937,5.08653) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-16.8819,4.47333) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-22.4576,10.045) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-16.0463,7.38627) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-23.7861,8.15083) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-20.7394,10.8321) circle (0.0267261)node[scale=0.0534521]{1347};

\filldraw[color=black, thin, fill=white] (-16.3656,8.54763) circle (0.0210896)node[scale=0.0421793]{1707};

\filldraw[color=black, thin, fill=white] (-21.5802,10.5813) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-19.8481,10.8746) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-16.6582,9.03297) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-20.3764,10.5515) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-16.4706,8.07673) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-21.313,10.2601) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-21.5039,3.49079) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-16.5045,6.74095) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-22.2405,7.67994) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-19.7009,4.72672) circle (0.0373832)node[scale=0.0747664]{963};

\filldraw[color=black, thin, fill=white] (-19.2491,5.10748) circle (0.0409556)node[scale=0.0819113]{879};

\filldraw[color=black, thin, fill=white] (-16.8805,6.75391) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-22.659,7.56345) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-19.0963,4.62647) circle (0.0398671)node[scale=0.0797342]{903};

\filldraw[color=black, thin, fill=white] (-16.6549,8.21961) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-23.6181,6.02301) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-21.5704,10.1614) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-16.8171,6.51679) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-22.4404,8.10375) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-19.284,4.44807) circle (0.0466926)node[scale=0.0933852]{771};

\filldraw[color=black, thin, fill=white] (-16.707,8.80704) circle (0.0290557)node[scale=0.0581114]{1239};

\filldraw[color=black, thin, fill=white] (-20.2346,10.6666) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-16.4009,8.19862) circle (0.0255864)node[scale=0.0511727]{1407};

\filldraw[color=black, thin, fill=white] (-21.4337,9.96015) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-16.7667,6.8642) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-22.7886,7.73686) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-19.6474,4.92129) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-16.9391,9.21752) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-23.4749,5.15404) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-19.8433,10.7994) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-16.7258,8.99952) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-20.3501,10.7789) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-21.5301,10.0326) circle (0.0218579)node[scale=0.0437158]{1647};

\filldraw[color=black, thin, fill=white] (-16.6289,6.84106) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-22.7641,7.94096) circle (0.0398671)node[scale=0.0797342]{903};

\filldraw[color=black, thin, fill=white] (-19.5396,5.03416) circle (0.028777)node[scale=0.057554]{1251};

\filldraw[color=black, thin, fill=white] (-22.2416,7.85434) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-19.5906,4.58243) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-21.2536,10.0709) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-16.5957,6.55298) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-22.4296,7.54404) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-19.0924,4.8905) circle (0.0336134)node[scale=0.0672269]{1071};

\filldraw[color=black, thin, fill=white] (-20.337,10.574) circle (0.0190779)node[scale=0.0381558]{1887};

\filldraw[color=black, thin, fill=white] (-21.3659,10.2558) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-16.8674,6.71203) circle (0.0187207)node[scale=0.0374415]{1923};

\filldraw[color=black, thin, fill=white] (-22.5978,7.56653) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-19.1065,4.69678) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-19.6768,10.7072) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-16.6342,8.90769) circle (0.0188383)node[scale=0.0376766]{1911};

\filldraw[color=black, thin, fill=white] (-16.5749,8.26982) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-21.4938,10.2268) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-16.8472,6.60328) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-22.3468,7.99788) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-19.4214,4.50938) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-16.9842,9.43049) circle (0.0812641)node[scale=0.162528]{443};

\filldraw[color=black, thin, fill=white] (-23.5501,5.12927) circle (0.0201455)node[scale=0.040291]{1787};

\filldraw[color=black, thin, fill=white] (-19.7633,10.8862) circle (0.0349176)node[scale=0.0698351]{1031};

\filldraw[color=black, thin, fill=white] (-20.4621,10.6358) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-16.5411,8.28961) circle (0.0209913)node[scale=0.0419825]{1715};

\filldraw[color=black, thin, fill=white] (-21.4631,10.2631) circle (0.026335)node[scale=0.0526701]{1367};

\filldraw[color=black, thin, fill=white] (-16.8718,6.63339) circle (0.0207016)node[scale=0.0414031]{1739};

\filldraw[color=black, thin, fill=white] (-22.488,7.52451) circle (0.0319432)node[scale=0.0638864]{1127};

\filldraw[color=black, thin, fill=white] (-19.0673,4.82537) circle (0.0361809)node[scale=0.0723618]{995};

\filldraw[color=black, thin, fill=white] (-22.2919,7.97089) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-19.4847,4.50751) circle (0.0333642)node[scale=0.0667285]{1079};

\filldraw[color=black, thin, fill=white] (-21.276,10.0278) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-16.6345,6.52858) circle (0.0225705)node[scale=0.0451411]{1595};

\filldraw[color=black, thin, fill=white] (-22.7112,7.99741) circle (0.0375391)node[scale=0.0750782]{959};

\filldraw[color=black, thin, fill=white] (-19.4873,5.05572) circle (0.0277992)node[scale=0.0555985]{1295};

\filldraw[color=black, thin, fill=white] (-20.2731,10.6246) circle (0.0217523)node[scale=0.0435045]{1655};

\filldraw[color=black, thin, fill=white] (-21.4626,9.99039) circle (0.0180814)node[scale=0.0361627]{1991};

\filldraw[color=black, thin, fill=white] (-16.7211,6.84684) circle (0.0211392)node[scale=0.0422783]{1703};

\filldraw[color=black, thin, fill=white] (-22.7643,7.80086) circle (0.0306383)node[scale=0.0612766]{1175};

\filldraw[color=black, thin, fill=white] (-19.5986,4.94603) circle (0.0244068)node[scale=0.0488136]{1475};

\filldraw[color=black, thin, fill=white] (-19.7461,10.6844) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-20.3083,10.7534) circle (0.0227416)node[scale=0.0454833]{1583};

\filldraw[color=black, thin, fill=white] (-21.5362,10.0728) circle (0.0187598)node[scale=0.0375195]{1919};

\filldraw[color=black, thin, fill=white] (-16.5984,6.80502) circle (0.0220723)node[scale=0.0441447]{1631};

\filldraw[color=black, thin, fill=white] (-22.2574,7.79983) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-19.6093,4.63789) circle (0.0270473)node[scale=0.0540947]{1331};

\filldraw[color=black, thin, fill=white] (-22.713,4.03643) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-16.4512,5.1398) circle (0.0260304)node[scale=0.0520607]{1383};

\filldraw[color=black, thin, fill=white] (-22.9228,9.62734) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-16.8146,9.28674) circle (0.0364742)node[scale=0.0729483]{987};

\filldraw[color=black, thin, fill=white] (-19.6868,10.8731) circle (0.0427046)node[scale=0.0854093]{843};

\filldraw[color=black, thin, fill=white] (-16.5023,8.28162) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-21.4112,10.2755) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-16.8796,6.67429) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-22.5501,7.53375) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-19.0733,4.75425) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-22.2521,7.91795) circle (0.0336134)node[scale=0.0672269]{1071};

\filldraw[color=black, thin, fill=white] (-19.5467,4.53375) circle (0.0339943)node[scale=0.0679887]{1059};

\filldraw[color=black, thin, fill=white] (-21.314,10.0074) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-16.6763,6.52657) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-22.6457,8.01926) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-19.4345,5.05572) circle (0.024948)node[scale=0.049896]{1443};

\filldraw[color=black, thin, fill=white] (-20.2945,10.5836) circle (0.0245399)node[scale=0.0490798]{1467};

\filldraw[color=black, thin, fill=white] (-21.5009,10.0005) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-16.6763,6.85678) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-22.7815,7.86618) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-19.5789,4.99401) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-19.8377,10.7507) circle (0.0243408)node[scale=0.0486815]{1479};

\filldraw[color=black, thin, fill=white] (-16.7708,8.97996) circle (0.0243408)node[scale=0.0486815]{1479};

\filldraw[color=black, thin, fill=white] (-20.3939,10.7628) circle (0.0203735)node[scale=0.040747]{1767};

\filldraw[color=black, thin, fill=white] (-21.2602,10.1164) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-16.5754,6.592) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-22.3899,7.58181) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-19.1367,4.93448) circle (0.028777)node[scale=0.057554]{1251};

\filldraw[color=black, thin, fill=white] (-19.4358,10.7326) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-19.6859,10.8094) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-21.31,10.2106) circle (0.0190779)node[scale=0.0381558]{1887};

\filldraw[color=black, thin, fill=white] (-16.5464,6.70105) circle (0.0218579)node[scale=0.0437158]{1647};

\filldraw[color=black, thin, fill=white] (-22.2994,7.67496) circle (0.0239521)node[scale=0.0479042]{1503};

\filldraw[color=black, thin, fill=white] (-19.6556,4.77174) circle (0.0264901)node[scale=0.0529801]{1359};

\filldraw[color=black, thin, fill=white] (-19.2448,5.03869) circle (0.027972)node[scale=0.0559441]{1287};

\filldraw[color=black, thin, fill=white] (-16.8402,6.77003) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-22.6695,7.6225) circle (0.0255864)node[scale=0.0511727]{1407};

\filldraw[color=black, thin, fill=white] (-19.1637,4.60717) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-22.436,8.0336) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-19.3185,4.51616) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-22.5897,8.01386) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-19.3912,5.03981) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-16.9874,9.31904) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-22.7305,7.75793) circle (0.0239521)node[scale=0.0479042]{1503};

\filldraw[color=black, thin, fill=white] (-19.6007,4.90102) circle (0.020654)node[scale=0.0413081]{1743};

\filldraw[color=black, thin, fill=white] (-19.2525,10.7849) circle (0.0715706)node[scale=0.143141]{503};

\filldraw[color=black, thin, fill=white] (-16.8424,9.34206) circle (0.0254417)node[scale=0.0508834]{1415};

\filldraw[color=black, thin, fill=white] (-16.7754,6.53838) circle (0.0184143)node[scale=0.0368286]{1955};

\filldraw[color=black, thin, fill=white] (-22.4892,8.05049) circle (0.0288693)node[scale=0.0577386]{1247};

\filldraw[color=black, thin, fill=white] (-19.2566,4.52249) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-19.2964,5.05827) circle (0.0272934)node[scale=0.0545868]{1319};

\filldraw[color=black, thin, fill=white] (-16.786,6.8215) circle (0.0191184)node[scale=0.0382369]{1883};

\filldraw[color=black, thin, fill=white] (-22.7312,7.70717) circle (0.0268057)node[scale=0.0536113]{1343};

\filldraw[color=black, thin, fill=white] (-19.632,4.86946) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-16.5612,6.74095) circle (0.0207016)node[scale=0.0414031]{1739};

\filldraw[color=black, thin, fill=white] (-22.2835,7.71924) circle (0.0230917)node[scale=0.0461835]{1559};

\filldraw[color=black, thin, fill=white] (-19.6386,4.72312) circle (0.0250174)node[scale=0.0500347]{1439};

\filldraw[color=black, thin, fill=white] (-22.3707,7.62298) circle (0.0202817)node[scale=0.0405634]{1775};

\filldraw[color=black, thin, fill=white] (-19.1844,4.95581) circle (0.0234528)node[scale=0.0469055]{1535};

\filldraw[color=black, thin, fill=white] (-16.9711,9.26711) circle (0.0242098)node[scale=0.0484196]{1487};

\filldraw[color=black, thin, fill=white] (-22.6242,7.60786) circle (0.0220723)node[scale=0.0441447]{1631};

\filldraw[color=black, thin, fill=white] (-19.1517,4.66197) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-23.4411,4.95414) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-16.8198,4.53482) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-19.4331,10.856) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-16.8819,9.38308) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-22.5455,8.04253) circle (0.027972)node[scale=0.0559441]{1287};

\filldraw[color=black, thin, fill=white] (-19.2,4.55553) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-19.3485,5.05687) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-16.8198,6.80224) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-22.7094,7.65749) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-19.6529,4.82419) circle (0.0260304)node[scale=0.0520607]{1383};

\filldraw[color=black, thin, fill=white] (-22.2857,7.76293) circle (0.020654)node[scale=0.0413081]{1743};

\filldraw[color=black, thin, fill=white] (-19.6081,4.6871) circle (0.0221811)node[scale=0.0443623]{1623};

\filldraw[color=black, thin, fill=white] (-21.2873,10.1802) circle (0.0188383)node[scale=0.0376766]{1911};

\filldraw[color=black, thin, fill=white] (-16.5531,6.65949) circle (0.0202361)node[scale=0.0404722]{1779};

\filldraw[color=black, thin, fill=white] (-22.3314,7.64082) circle (0.0228571)node[scale=0.0457143]{1575};

\filldraw[color=black, thin, fill=white] (-19.2053,5.00115) circle (0.0264901)node[scale=0.0529801]{1359};

\filldraw[color=black, thin, fill=white] (-19.6833,10.7679) circle (0.020654)node[scale=0.0413081]{1743};

\filldraw[color=black, thin, fill=white] (-22.3985,8.00027) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-19.3711,4.53165) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-17.076,9.4807) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-22.5137,7.57181) circle (0.0218579)node[scale=0.0437158]{1647};

\filldraw[color=black, thin, fill=white] (-19.1195,4.7931) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-22.3086,7.91795) circle (0.0228571)node[scale=0.0457143]{1575};

\filldraw[color=black, thin, fill=white] (-19.497,4.56349) circle (0.0239521)node[scale=0.0479042]{1503};

\filldraw[color=black, thin, fill=white] (-22.6587,7.96536) circle (0.0239521)node[scale=0.0479042]{1503};

\filldraw[color=black, thin, fill=white] (-19.4584,5.01814) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-22.7269,7.84017) circle (0.0235756)node[scale=0.0471513]{1527};

\filldraw[color=black, thin, fill=white] (-19.5556,4.9535) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-19.573,4.66593) circle (0.0188383)node[scale=0.0376766]{1911};

\filldraw[color=black, thin, fill=white] (-19.3377,10.7364) circle (0.0264901)node[scale=0.0529801]{1359};

\filldraw[color=black, thin, fill=white] (-19.1802,4.91273) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-17.1213,9.62311) circle (0.0566929)node[scale=0.113386]{635};

\filldraw[color=black, thin, fill=white] (-19.3795,10.8574) circle (0.0220723)node[scale=0.0441447]{1631};

\filldraw[color=black, thin, fill=white] (-22.7232,7.88949) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-19.5317,4.98546) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-22.29,7.87668) circle (0.022402)node[scale=0.044804]{1607};

\filldraw[color=black, thin, fill=white] (-19.5362,4.59022) circle (0.0234528)node[scale=0.0469055]{1535};

\filldraw[color=black, thin, fill=white] (-22.4334,7.59328) circle (0.0197477)node[scale=0.0394953]{1823};

\filldraw[color=black, thin, fill=white] (-19.1485,4.88432) circle (0.0227416)node[scale=0.0454833]{1583};

\filldraw[color=black, thin, fill=white] (-22.554,7.58502) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-19.1317,4.74566) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-22.3789,7.96286) circle (0.0189974)node[scale=0.0379947]{1895};

\filldraw[color=black, thin, fill=white] (-19.4083,4.55813) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-19.3846,10.7279) circle (0.0211392)node[scale=0.0422783]{1703};

\filldraw[color=black, thin, fill=white] (-22.6156,7.97673) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-22.7928,4.09837) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-16.998,9.53499) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-19.3318,10.8441) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-22.6985,7.93512) circle (0.0260304)node[scale=0.0520607]{1383};

\filldraw[color=black, thin, fill=white] (-19.4974,5.00834) circle (0.020654)node[scale=0.0413081]{1743};

\filldraw[color=black, thin, fill=white] (-22.2886,7.83393) circle (0.0203735)node[scale=0.040747]{1767};

\filldraw[color=black, thin, fill=white] (-19.5619,4.62709) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-22.4704,7.575) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-19.1258,4.8426) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-22.584,7.60949) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-19.1575,4.70873) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-22.3411,7.94815) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-19.4514,4.55282) circle (0.0228571)node[scale=0.0457143]{1575};

\filldraw[color=black, thin, fill=white] (-22.7136,7.79858) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-19.175,10.7345) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-22.5126,8.00747) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-19.2515,4.57829) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-19.3237,5.02044) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-22.686,7.698) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-19.6093,4.83363) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-19.2262,4.96107) circle (0.0187207)node[scale=0.0374415]{1923};

\filldraw[color=black, thin, fill=white] (-19.1891,4.68518) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-17.1161,9.54579) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-19.0438,10.7598) circle (0.0509194)node[scale=0.101839]{707};

\filldraw[color=black, thin, fill=white] (-19.617,4.79645) circle (0.0193653)node[scale=0.0387305]{1859};

\filldraw[color=black, thin, fill=white] (-19.2507,4.99108) circle (0.0200111)node[scale=0.0400222]{1799};

\filldraw[color=black, thin, fill=white] (-22.6639,7.66672) circle (0.0189974)node[scale=0.0379947]{1895};

\filldraw[color=black, thin, fill=white] (-19.2167,4.60859) circle (0.0227416)node[scale=0.0454833]{1583};

\filldraw[color=black, thin, fill=white] (-22.4382,7.98839) circle (0.018302)node[scale=0.036604]{1967};

\filldraw[color=black, thin, fill=white] (-19.3375,4.56248) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-22.5499,7.99577) circle (0.0189974)node[scale=0.0379947]{1895};

\filldraw[color=black, thin, fill=white] (-23.4012,4.86703) circle (0.0230326)node[scale=0.0460653]{1563};

\filldraw[color=black, thin, fill=white] (-19.1658,10.8184) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-17.0481,9.59575) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-19.6121,4.75832) circle (0.0190779)node[scale=0.0381558]{1887};

\filldraw[color=black, thin, fill=white] (-19.285,5.01214) circle (0.0202361)node[scale=0.0404722]{1779};

\filldraw[color=black, thin, fill=white] (-19.1958,4.64682) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-22.4727,8.00465) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-19.2946,4.56248) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-22.6953,7.73455) circle (0.0183767)node[scale=0.0367534]{1959};

\filldraw[color=black, thin, fill=white] (-22.6791,7.89493) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-19.107,10.7307) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-17.2283,9.75408) circle (0.0417149)node[scale=0.0834299]{863};

\filldraw[color=black, thin, fill=white] (-19.158,4.81373) circle (0.018528)node[scale=0.0370561]{1943};

\filldraw[color=black, thin, fill=white] (-22.656,7.92341) circle (0.0180814)node[scale=0.0361627]{1991};

\filldraw[color=black, thin, fill=white] (-19.097,10.8054) circle (0.0190779)node[scale=0.0381558]{1887};

\filldraw[color=black, thin, fill=white] (-19.1598,4.77698) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-18.8933,10.7325) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-17.3132,9.84825) circle (0.0319432)node[scale=0.0638864]{1127};

\filldraw[color=black, thin, fill=white] (-18.78,10.7067) circle (0.0294358)node[scale=0.0588716]{1223};

\filldraw[color=black, thin, fill=white] (-17.3819,9.91893) circle (0.0252278)node[scale=0.0504555]{1427};

\filldraw[color=black, thin, fill=white] (-18.6919,10.6834) circle (0.0234528)node[scale=0.0469055]{1535};

\filldraw[color=black, thin, fill=white] (-17.4385,9.97378) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-18.6213,10.6627) circle (0.0191184)node[scale=0.0382369]{1883};
\end{tikzpicture}
\end{adjustbox}

==> justsquare.tex <==
\begin{tikzpicture}[scale=.8]
\filldraw[color=black, thin, fill=black] (4.,8.) circle (4.);

\filldraw[color=black, thin, fill=white] (6.,8.) circle (2.)node[scale=4.]{2};

\filldraw[color=black, thin, fill=white] (3.33333,8.) circle (0.666667)node[scale=1.33333]{6};

\filldraw[color=black, thin, fill=white] (1.33333,8.) circle (1.33333)node[scale=2.66667]{3};

\filldraw[color=black, thin, fill=white] (2.,5.33333) circle (0.666667)node[scale=1.33333]{6};

\filldraw[color=black, thin, fill=white] (3.,7.2) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=white] (4.5,6.) circle (0.5)node[scale=1.]{8};

\filldraw[color=black, thin, fill=white] (2.,6.4) circle (0.4)node[scale=0.8]{10};

\filldraw[color=black, thin, fill=white] (3.57895,7.15789) circle (0.210526)node[scale=0.421053]{19};

\filldraw[color=black, thin, fill=white] (4.,4.8) circle (0.8)node[scale=1.6]{5};

\filldraw[color=black, thin, fill=white] (4.,6.93333) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=white] (2.58824,7.05882) circle (0.235294)node[scale=0.470588]{17};

\filldraw[color=black, thin, fill=white] (2.,10.6667) circle (0.666667)node[scale=1.33333]{6};

\filldraw[color=black, thin, fill=white] (3.68421,6.73684) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (2.5,6.66667) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (3.,8.8) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=white] (3.83333,6.) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (4.5,10.) circle (0.5)node[scale=1.]{8};

\filldraw[color=black, thin, fill=white] (3.,5.33333) circle (0.333333)node[scale=0.666667]{12};

\filldraw[color=black, thin, fill=white] (3.,6.90909) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (2.,9.6) circle (0.4)node[scale=0.8]{10};

\filldraw[color=black, thin, fill=white] (3.52381,6.85714) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (3.57895,8.84211) circle (0.210526)node[scale=0.421053]{19};

\filldraw[color=black, thin, fill=white] (4.,6.47619) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.51852,6.22222) circle (0.148148)node[scale=0.296296]{27};

\filldraw[color=black, thin, fill=white] (4.,11.2) circle (0.8)node[scale=1.6]{5};

\filldraw[color=black, thin, fill=white] (2.82927,6.82927) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (4.,9.06667) circle (0.266667)node[scale=0.533333]{15};

\filldraw[color=black, thin, fill=white] (2.6087,5.91304) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=white] (3.27273,7.0303) circle (0.121212)node[scale=0.242424]{33};

\filldraw[color=black, thin, fill=white] (2.58824,8.94118) circle (0.235294)node[scale=0.470588]{17};

\filldraw[color=black, thin, fill=white] (3.61905,5.71429) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (3.88235,7.21569) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (5.42857,4.57143) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=white] (0.666667,6.22222) circle (0.222222)node[scale=0.444444]{18};

\filldraw[color=black, thin, fill=white] (2.625,7.33333) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (3.68421,9.26316) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (2.8,6.08) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=white] (3.35714,6.85714) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (2.5,9.33333) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (3.28571,5.71429) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=white] (3.7619,7.42857) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (4.875,5.5) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=white] (1.5,6.4) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=white] (2.75676,7.56757) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (3.83333,10.) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (3.02564,6.76923) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (4.05556,7.33333) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (6.,5.71429) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=white] (1.28571,5.71429) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=white] (2.7931,7.31034) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (3.,10.6667) circle (0.333333)node[scale=0.666667]{12};

\filldraw[color=black, thin, fill=white] (3.72727,6.54545) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (2.75,6.66667) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=white] (3.,9.09091) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (3.6,6.08) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=white] (3.81132,7.24528) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=white] (5.,4.8) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=white] (0.909091,6.54545) circle (0.181818)node[scale=0.363636]{22};

\filldraw[color=black, thin, fill=white] (2.58537,7.41463) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=white] (3.52381,9.14286) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (2.74074,6.22222) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (3.8806,7.52239) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=white] (5.10345,5.7931) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (1.5814,6.13953) circle (0.0930233)node[scale=0.186047]{43};

\filldraw[color=black, thin, fill=white] (2.85714,7.47253) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (4.,9.52381) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.89655,5.7931) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (3.15789,6.87719) circle (0.0701754)node[scale=0.140351]{57};

\filldraw[color=black, thin, fill=white] (2.51852,9.77778) circle (0.148148)node[scale=0.296296]{27};

\filldraw[color=black, thin, fill=white] (3.46667,6.72) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (4.,7.24706) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (6.18182,5.09091) circle (0.363636)node[scale=0.727273]{11};

\filldraw[color=black, thin, fill=white] (0.952381,5.71429) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.72566,7.29204) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (2.82927,9.17073) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (3.48936,5.95745) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (4.,7.49206) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (5.3913,5.91304) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=white] (1.53846,5.94872) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=white] (2.85714,7.39048) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (2.6087,10.087) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=white] (3.5493,6.64789) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.63415,6.43902) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (3.27273,8.9697) circle (0.121212)node[scale=0.242424]{33};

\filldraw[color=black, thin, fill=white] (3.78378,6.27027) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (3.75258,7.34021) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (4.82759,5.24138) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (1.33333,6.54545) circle (0.121212)node[scale=0.242424]{33};

\filldraw[color=black, thin, fill=white] (2.64789,7.5493) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (3.61905,10.2857) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.93333,6.72) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (3.88235,8.78431) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (4.18182,6.69091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (2.44444,6.02469) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (3.3125,7.16667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (5.42857,11.4286) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=white] (2.92308,4.30769) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=white] (2.82258,6.96774) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (0.666667,9.77778) circle (0.222222)node[scale=0.444444]{18};

\filldraw[color=black, thin, fill=white] (3.71429,6.93333) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (2.33333,6.96296) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (2.625,8.66667) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (3.83871,5.67742) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (3.93939,7.43434) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (5.35484,5.67742) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=white] (1.42857,6.04082) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (2.8,9.92) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=white] (3.47368,6.59649) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (2.76471,6.35294) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (3.35714,9.14286) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (3.66667,6.4) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=white] (3.80435,7.30435) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (5.,5.09091) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (1.15385,6.46154) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (2.64,7.46667) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (3.28571,10.2857) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=white] (2.87805,6.63415) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=white] (3.7619,8.57143) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (4.29167,6.5) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (2.32353,6.11765) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (3.33333,7.30435) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (4.875,10.5) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=white] (3.,4.92308) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (1.5,9.6) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=white] (2.17021,6.80851) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (2.75676,8.43243) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (4.04082,5.71429) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (3.98148,7.33333) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (5.72727,5.45455) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (1.21053,5.89474) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (3.02564,9.23077) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (3.48837,6.13953) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (4.05556,8.66667) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (4.35897,6.76923) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (2.35484,5.93548) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (3.22222,7.2) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (6.,10.2857) circle (0.285714)node[scale=0.571429]{14};

\filldraw[color=black, thin, fill=white] (2.47059,4.70588) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=white] (2.86957,7.02609) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (1.28571,10.2857) circle (0.142857)node[scale=0.285714]{28};

\filldraw[color=black, thin, fill=white] (2.38235,6.82353) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (2.7931,8.68966) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (3.86301,5.80822) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (3.93023,7.25581) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (5.69231,4.92308) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=white] (0.9,6.) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=white] (2.6875,7.33333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (3.72727,9.45455) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (2.92857,6.) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (3.25,6.8) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=white] (2.75,9.33333) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=white] (3.33333,5.92593) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (3.81356,7.38983) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (5.02703,5.40541) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (1.375,6.33333) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (2.73214,7.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.6,9.92) circle (0.08)node[scale=0.16]{50};

\filldraw[color=black, thin, fill=white] (3.04918,6.68852) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (3.81132,8.75472) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=white] (4.17241,6.62069) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (2.43373,6.07229) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (3.34831,7.19101) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (5.,11.2) circle (0.2)node[scale=0.4]{20};

\filldraw[color=black, thin, fill=white] (3.125,4.5) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=white] (0.909091,9.45455) circle (0.181818)node[scale=0.363636]{22};

\filldraw[color=black, thin, fill=white] (3.68224,6.95327) circle (0.0186916)node[scale=0.0373832]{214};

\filldraw[color=black, thin, fill=white] (2.25532,6.97872) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (2.58537,8.58537) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=white] (3.88889,5.62963) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (3.90099,7.44554) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (5.23529,5.64706) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (1.45098,6.11765) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (2.74074,9.77778) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (3.42373,6.64407) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (3.8806,8.47761) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=white] (4.41558,6.54545) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.26087,6.05217) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (3.2518,7.30935) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (5.10345,10.2069) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (2.79245,4.98113) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.5814,9.86047) circle (0.0930233)node[scale=0.186047]{43};

\filldraw[color=black, thin, fill=white] (2.26087,6.74783) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (2.85714,8.52747) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (4.,5.81197) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (4.,7.3985) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (5.6,5.71429) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=white] (1.37705,5.90164) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (2.80597,7.36318) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (2.89655,10.2069) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (3.58442,6.54545) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.76923,6.52308) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (3.15789,9.12281) circle (0.0701754)node[scale=0.140351]{57};

\filldraw[color=black, thin, fill=white] (3.61905,6.22222) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (5.20755,4.98113) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.01493,6.32836) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=white] (2.65021,7.40741) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (3.46667,9.28) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (2.85714,6.24176) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (4.,8.75294) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (4.26374,6.76923) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (2.41135,5.95745) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (3.25389,7.17098) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (6.18182,10.9091) circle (0.363636)node[scale=0.727273]{11};

\filldraw[color=black, thin, fill=white] (2.51852,4.44444) circle (0.148148)node[scale=0.296296]{27};

\filldraw[color=black, thin, fill=white] (2.837,7.01322) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (0.952381,10.2857) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (3.72052,6.8821) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (2.3876,6.88372) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (2.72566,8.70796) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (3.83217,5.76224) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (3.80723,7.35743) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.01408,5.29577) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (1.30337,6.38202) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.69683,7.49321) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (3.48936,10.0426) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (2.9916,6.65546) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (4.,8.50794) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (4.4507,6.64789) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.27027,5.98198) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (3.21569,7.26797) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (5.3913,10.087) circle (0.173913)node[scale=0.347826]{23};

\filldraw[color=black, thin, fill=white] (2.6383,4.93617) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (1.53846,10.0513) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=white] (2.32558,6.75969) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (2.85714,8.60952) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (3.93985,5.83459) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (5.3617,4.93617) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (0.952381,6.22222) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (3.5493,9.35211) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.89655,6.16092) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (3.37079,6.74157) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.63415,9.56098) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (3.11111,5.86667) circle (0.0888889)node[scale=0.177778]{45};

\filldraw[color=black, thin, fill=white] (3.83448,7.44828) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (5.0566,5.58491) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.47945,6.24658) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (2.79245,7.49686) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (3.78378,9.72973) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (3.12088,6.76923) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (3.75258,8.65979) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (4.22018,6.53211) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (2.37908,6.11765) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (3.36424,7.25828) circle (0.0264901)node[scale=0.0529801]{151};

\filldraw[color=black, thin, fill=white] (4.82759,10.7586) circle (0.137931)node[scale=0.275862]{29};

\filldraw[color=black, thin, fill=white] (3.11111,4.8) circle (0.0888889)node[scale=0.177778]{45};

\filldraw[color=black, thin, fill=white] (1.33333,9.45455) circle (0.121212)node[scale=0.242424]{33};

\filldraw[color=black, thin, fill=white] (3.63485,6.93776) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (2.16092,6.89655) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (2.64789,8.4507) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (4.,5.64211) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (3.96507,7.30131) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (5.7561,5.26829) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (1.10145,5.91304) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (2.93333,9.28) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (3.42169,6.07229) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=white] (5.2,5.97333) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (1.63636,6.01653) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (4.18182,9.30909) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (2.70588,5.74118) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (2.44444,9.97531) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (3.3125,8.83333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (3.90909,6.25455) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (6.8,5.33333) circle (0.133333)node[scale=0.266667]{30};

\filldraw[color=black, thin, fill=white] (1.02703,5.40541) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (2.92308,11.6923) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=white] (3.87156,6.6789) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (2.82258,9.03226) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (4.85714,4.19048) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (0.315789,6.73684) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (3.71429,9.06667) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (2.33333,9.03704) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (3.5,5.52941) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (4.69231,5.33333) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (1.46512,6.60465) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (3.83871,10.3226) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (3.93939,8.56566) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (4.37838,6.63063) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (5.35484,10.3226) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=white] (2.72131,4.85246) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (1.42857,9.95918) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (5.34694,5.06122) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (1.04478,6.20896) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (3.47368,9.40351) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (2.95522,6.20896) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (3.36364,6.66667) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (2.76471,9.64706) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (3.05556,6.) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (5.17391,5.56522) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (1.42424,6.18182) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.66667,9.6) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=white] (3.19298,6.73684) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (3.80435,8.69565) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (4.21569,6.58824) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.,10.9091) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (3.05556,4.66667) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (1.15385,9.53846) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (2.22472,6.92135) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (2.64,8.53333) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (3.93939,5.65657) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (5.64286,5.14286) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (1.04545,6.) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=white] (2.87805,9.36585) circle (0.0487805)node[scale=0.097561]{82};

\filldraw[color=black, thin, fill=white] (3.33333,6.04444) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (3.90566,7.62264) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (5.03333,6.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (1.71739,6.08696) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (4.29167,9.5) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (2.78378,5.62162) circle (0.027027)node[scale=0.0540541]{148};

\filldraw[color=black, thin, fill=white] (2.32353,9.88235) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (2.42105,6.4) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (3.33333,8.69565) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (4.02469,6.22222) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (6.33333,5.6) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=white] (1.18182,5.57576) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.,11.0769) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (4.90476,4.57143) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (0.714286,6.66667) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (2.17021,9.19149) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (3.35593,5.42373) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (4.59649,5.47368) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (1.61905,6.60317) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (2.70732,7.70732) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (4.04082,10.2857) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (3.98148,8.66667) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (4.32203,6.71186) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (5.72727,10.5455) circle (0.0909091)node[scale=0.181818]{44};

\filldraw[color=black, thin, fill=white] (2.625,4.66667) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (1.21053,10.1053) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (5.10448,5.37313) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (1.32584,6.29213) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.48837,9.86047) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (3.06818,6.63636) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (4.02,7.6) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (5.21569,6.11765) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (1.69767,5.95349) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (4.35897,9.23077) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (2.61538,5.66154) circle (0.0307692)node[scale=0.0615385]{130};

\filldraw[color=black, thin, fill=white] (2.35484,10.0645) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (2.5,6.48276) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (3.22222,8.8) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (3.90476,6.17143) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (4.13592,7.2233) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (6.83333,6.) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (1.27273,5.33333) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (2.47059,11.2941) circle (0.117647)node[scale=0.235294]{34};

\filldraw[color=black, thin, fill=white] (2.64,6.784) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (2.86957,8.97391) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (5.15152,4.36364) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (0.5,6.44444) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (2.38235,9.17647) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (3.39759,5.59036) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (4.75269,5.41935) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (1.5,6.51852) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (3.86301,10.1918) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (3.93023,8.74419) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (4.23656,6.70968) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (5.69231,11.0769) circle (0.153846)node[scale=0.307692]{26};

\filldraw[color=black, thin, fill=white] (2.74074,4.44444) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (0.9,10.) circle (0.1)node[scale=0.2]{40};

\filldraw[color=black, thin, fill=white] (2.34545,6.90909) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (2.6875,8.66667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (3.85366,5.72358) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (5.45946,5.62162) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (1.36667,6.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (2.92857,10.) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (3.5,6.53333) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (2.82609,6.43478) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (3.25,9.2) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=white] (3.5814,6.32558) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (5.06977,5.2093) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (1.22222,6.37037) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (3.33333,10.0741) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (2.95238,6.60317) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (3.81356,8.61017) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (5.02703,10.5946) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (2.95238,4.8254) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (1.375,9.66667) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (2.73214,8.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.6087,5.3913) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (1.2,5.97333) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (3.04918,9.31148) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (3.42424,6.18182) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (5.15385,5.94872) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (1.64228,6.04878) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (4.17241,9.37931) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (2.75,5.72727) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (2.43373,9.92771) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (2.5042,6.38655) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (3.34831,8.80899) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.94118,6.27451) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.57143,5.33333) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (1.04167,5.5) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (3.125,11.5) circle (0.125)node[scale=0.25]{32};

\filldraw[color=black, thin, fill=white] (3.875,6.64286) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (4.75,4.33333) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=white] (0.47619,6.85714) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (2.5042,7.32773) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (3.68224,9.04673) circle (0.0186916)node[scale=0.0373832]{214};

\filldraw[color=black, thin, fill=white] (2.25532,9.02128) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (3.5,5.46667) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (4.63636,5.33333) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (1.49296,6.64789) circle (0.028169)node[scale=0.056338]{142};

\filldraw[color=black, thin, fill=white] (2.63717,7.64602) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (3.88889,10.3704) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (3.90099,8.55446) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (4.36842,6.59649) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (5.23529,10.3529) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (2.78125,4.875) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (1.45098,9.88235) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (5.26923,5.07692) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (1.07246,6.26087) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (3.42373,9.35593) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (2.92754,6.26087) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (3.94558,7.67347) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (5.03226,6.10753) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (1.76871,6.04082) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (4.41558,9.45455) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.72,5.568) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (2.26087,9.94783) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (2.41711,6.45989) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (3.2518,8.69065) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (4.,6.15758) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (6.35294,5.80392) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=white] (1.26496,5.53846) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (2.79245,11.0189) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (5.03226,4.55914) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (0.686869,6.54545) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (2.26087,9.25217) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (3.31915,5.50355) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (4.68085,5.50355) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (1.59509,6.52761) circle (0.0245399)node[scale=0.0490798]{163};

\filldraw[color=black, thin, fill=white] (2.74043,7.65957) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (4.,10.188) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (4.,8.6015) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (4.38095,6.69388) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.32314,5.9738) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (5.6,10.2857) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=white] (2.61333,4.8) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (1.37705,10.0984) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (2.34025,6.80498) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (2.80597,8.63682) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (5.49153,5.01695) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=white] (0.988235,6.11765) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (3.58442,9.45455) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.96774,6.10753) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (3.29204,6.72566) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (2.76923,9.47692) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (3.21127,5.97183) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (5.09474,5.47368) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (1.39535,6.26357) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.61905,9.77778) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (3.11111,6.6963) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (5.20755,11.0189) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (2.96774,4.55914) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (1.01493,9.67164) circle (0.0597015)node[scale=0.119403]{67};

\filldraw[color=black, thin, fill=white] (2.65021,8.59259) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.28,5.568) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (1.39037,6.11765) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (2.85714,9.75824) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (3.39181,6.59649) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (5.23577,6.04878) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (1.65854,5.97073) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (4.26374,9.23077) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (2.63946,5.71429) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.41135,10.0426) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (2.52209,6.45783) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (3.25389,8.82902) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (3.89238,6.20628) circle (0.0179372)node[scale=0.0358744]{223};

\filldraw[color=black, thin, fill=white] (4.10959,7.19635) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (7.04762,5.71429) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (1.15254,5.28814) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=white] (2.51852,11.5556) circle (0.148148)node[scale=0.296296]{27};

\filldraw[color=black, thin, fill=white] (3.82979,6.70638) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (2.65021,6.81481) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (2.837,8.98678) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (5.09804,4.23529) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=white] (0.377358,6.49057) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (3.72052,9.1179) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (2.3876,9.11628) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.44654,5.58491) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (4.74317,5.37705) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (1.47368,6.54545) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.83217,10.2378) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (3.80723,8.64257) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.01408,10.7042) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.9916,4.77311) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (1.30337,9.61798) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.69683,8.50679) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.61798,5.30337) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (1.14685,5.98601) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (2.9916,9.34454) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (3.37984,6.13953) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (4.,7.66434) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (5.10345,6.16092) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (1.76224,5.98601) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (4.4507,9.35211) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.65546,5.57983) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.27027,10.018) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (2.44776,6.48756) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (3.21569,8.73203) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (3.9558,6.14365) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (6.46154,5.94872) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=white] (1.30526,5.47368) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (2.6383,11.0638) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (5.10345,4.50575) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (0.631579,6.48421) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (2.32558,9.24031) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.33758,5.55414) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (4.72727,5.47879) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (1.5544,6.50777) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (3.93985,10.1654) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (5.3617,11.0638) circle (0.0851064)node[scale=0.170213]{47};

\filldraw[color=black, thin, fill=white] (2.89655,4.50575) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (0.952381,9.77778) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (5.34454,5.57983) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (1.37705,6.0765) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (2.89655,9.83908) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (3.42515,6.56287) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (2.85714,6.32381) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (3.37079,9.25843) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (3.56989,6.45161) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (5.14286,5.09091) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (1.1134,6.35052) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (3.11111,10.1333) circle (0.0888889)node[scale=0.177778]{45};

\filldraw[color=black, thin, fill=white] (2.86869,6.54545) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (3.83448,8.55172) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (4.33939,6.54545) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.30705,6.07469) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (5.0566,10.4151) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (2.88172,4.90323) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (1.47945,9.75342) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (2.23116,6.79397) circle (0.0201005)node[scale=0.040201]{199};

\filldraw[color=black, thin, fill=white] (2.79245,8.50314) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (4.,5.75845) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (5.6,5.53846) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (1.2844,5.94495) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (3.12088,9.23077) circle (0.043956)node[scale=0.0879121]{91};

\filldraw[color=black, thin, fill=white] (3.51515,6.22222) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (5.07801,5.95745) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (1.67742,6.08295) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (4.22018,9.46789) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (2.78788,5.67273) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.37908,9.88235) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (2.45411,6.37681) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (3.36424,8.74172) circle (0.0264901)node[scale=0.0529801]{151};

\filldraw[color=black, thin, fill=white] (4.,6.26286) circle (0.0228571)node[scale=0.0457143]{175};

\filldraw[color=black, thin, fill=white] (6.38596,5.47368) circle (0.0701754)node[scale=0.140351]{57};

\filldraw[color=black, thin, fill=white] (1.12,5.568) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (3.11111,11.2) circle (0.0888889)node[scale=0.177778]{45};

\filldraw[color=black, thin, fill=white] (4.81159,4.52174) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (0.676923,6.76923) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (3.63485,9.06224) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (2.16092,9.10345) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (3.42342,5.40541) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (4.57658,5.40541) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (1.57983,6.65546) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.65839,7.70186) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (4.,10.3579) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (3.96507,8.69869) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (4.28916,6.71486) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.7561,10.7317) circle (0.097561)node[scale=0.195122]{41};

\filldraw[color=black, thin, fill=white] (2.65169,4.58427) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (1.10145,10.087) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (5.09924,5.31298) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (1.28655,6.31579) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (3.42169,9.92771) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=white] (3.0289,6.61272) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (5.2,10.0267) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (1.63636,9.98347) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (5.58621,5.88506) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (2.70588,10.2588) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (3.90909,9.74545) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (6.8,10.6667) circle (0.133333)node[scale=0.266667]{30};

\filldraw[color=black, thin, fill=white] (2.26667,4.44444) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (1.02703,10.5946) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (6.,4.60606) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (0.690909,5.81818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (3.87156,9.3211) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (4.85714,11.8095) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (3.29032,4.12903) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=white] (0.315789,9.26316) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (4.8125,5.08333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (1.21154,6.61538) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (3.5,10.4706) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (4.69231,10.6667) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (3.15517,4.89655) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (1.46512,9.39535) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (5.85,5.33333) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (4.37838,9.36937) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (6.50909,5.81818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (2.72131,11.1475) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (5.04587,4.47706) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (0.608696,6.53913) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (5.34694,10.9388) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (2.87912,4.57143) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (1.04478,9.79104) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (5.34021,5.52577) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (2.95522,9.79104) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (3.3913,6.53913) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (2.92105,6.31579) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (3.36364,9.33333) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.5,6.47059) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (5.21875,5.125) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (1.11905,6.28571) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (3.05556,10.) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (2.88889,6.47619) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (5.17391,10.4348) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (2.83333,4.85714) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (1.42424,9.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (5.5,5.53846) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (1.30952,6.) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (3.19298,9.26316) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (3.5082,6.29508) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (4.21569,9.41176) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.5,5.45455) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=white] (1.1,5.52) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (3.05556,11.3333) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (4.82143,4.42857) circle (0.0357143)node[scale=0.0714286]{112};

\filldraw[color=black, thin, fill=white] (0.576923,6.76923) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.22472,9.07865) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.45133,5.45133) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (4.62185,5.37815) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (3.93939,10.3434) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (5.64286,10.8571) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (2.72414,4.55172) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (1.04545,10.) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=white] (5.12329,5.26027) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (1.24211,6.31579) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (3.33333,9.95556) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (3.,6.57778) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (3.90566,8.37736) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (4.5,6.51613) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (5.03333,10.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (2.74545,5.09091) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (1.71739,9.91304) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (5.71795,5.84615) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (2.78378,10.3784) circle (0.027027)node[scale=0.0540541]{148};

\filldraw[color=black, thin, fill=white] (2.42105,9.6) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (3.04673,5.68224) circle (0.0186916)node[scale=0.0373832]{214};

\filldraw[color=black, thin, fill=white] (4.93333,5.71429) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (4.02469,9.77778) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (6.33333,10.4) circle (0.0666667)node[scale=0.133333]{60};

\filldraw[color=black, thin, fill=white] (2.375,4.6) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (1.18182,10.4242) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (5.83333,4.8) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (0.8125,5.91667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (4.90476,11.4286) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (3.21875,4.375) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (0.714286,9.33333) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (4.85057,4.96552) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (1.09677,6.62366) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (3.35593,10.5763) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (4.59649,10.5263) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (3.15663,5.01205) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (1.61905,9.39683) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (2.05556,6.81481) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (2.70732,8.29268) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (4.125,5.64286) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.91398,5.41935) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (4.32203,9.28814) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (6.75,5.8) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=white] (1.21154,5.38462) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (2.625,11.3333) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (5.06818,4.36364) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (0.5,6.52174) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (5.10448,10.6269) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (2.92308,4.78632) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (1.32584,9.70787) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (5.5443,5.36709) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (1.2,6.016) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (3.06818,9.36364) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (3.38298,6.21277) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (4.02,8.4) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (4.53913,6.6087) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (5.21569,9.88235) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (2.63366,5.06931) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (1.69767,10.0465) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (5.63333,6.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (1.50442,5.80531) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (2.61538,10.3385) circle (0.0307692)node[scale=0.0615385]{130};

\filldraw[color=black, thin, fill=white] (2.5,9.51724) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (3.90476,9.82857) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (4.13592,8.7767) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (4.31481,6.88889) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (6.83333,10.) circle (0.166667)node[scale=0.333333]{24};

\filldraw[color=black, thin, fill=white] (2.15789,4.63158) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (1.27273,10.6667) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (5.7619,4.57143) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (0.666667,5.96825) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (2.64,9.216) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (5.15152,11.6364) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (3.09091,4.21818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (0.5,9.55556) circle (0.0555556)node[scale=0.111111]{72};

\filldraw[color=black, thin, fill=white] (4.89431,5.07317) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (3.39759,10.4096) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (4.75269,10.5806) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (1.5,9.48148) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (5.2,6.016) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (4.23656,9.29032) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (6.84615,5.53846) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (1.10448,5.37313) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (2.74074,11.5556) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (4.97872,4.25532) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (0.391304,6.6087) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (2.34545,9.09091) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (3.85366,10.2764) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (5.45946,10.3784) circle (0.0540541)node[scale=0.108108]{74};

\filldraw[color=black, thin, fill=white] (2.69333,4.8) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (1.36667,10.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (5.41818,5.09091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (1.05128,6.15385) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (3.5,9.46667) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (3.,6.17143) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (3.30769,6.66667) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (2.82609,9.56522) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (3.14286,6.04082) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (5.16418,5.49254) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (1.38298,6.21277) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (3.5814,9.67442) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (3.16456,6.68354) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (5.06977,10.7907) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (2.9863,4.71233) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (1.22222,9.62963) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (5.57692,5.23077) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (1.11111,6.02469) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (2.95238,9.39683) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (3.32353,6.11765) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (6.42857,5.6) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (2.95238,11.1746) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (4.91262,4.50485) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (0.647059,6.66667) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.6087,10.6087) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (2.6875,4.66667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (1.2,10.0267) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (5.15094,5.35849) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (3.42424,9.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.08333,6.6) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (5.15385,10.0513) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (1.64228,9.95122) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (5.6129,5.84946) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (2.75,10.2727) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (2.5042,9.61345) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (3.94118,9.72549) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.57143,10.6667) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (2.33898,4.47458) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (1.04167,10.5) circle (0.0416667)node[scale=0.0833333]{96};

\filldraw[color=black, thin, fill=white] (6.,4.71795) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (0.757576,5.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.875,9.35714) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (4.75,11.6667) circle (0.0833333)node[scale=0.166667]{48};

\filldraw[color=black, thin, fill=white] (3.35294,4.23529) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (0.47619,9.14286) circle (0.0952381)node[scale=0.190476]{42};

\filldraw[color=black, thin, fill=white] (2.5042,8.67227) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (4.78571,5.04762) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (1.19101,6.65169) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.5,10.5333) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (4.63636,10.6667) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (3.1875,4.91667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (1.49296,9.35211) circle (0.028169)node[scale=0.056338]{142};

\filldraw[color=black, thin, fill=white] (2.63717,8.35398) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (5.88571,5.33333) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (4.36842,9.40351) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (6.45902,5.77049) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (2.78125,11.125) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (5.01786,4.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (0.632479,6.5641) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (5.26923,10.9231) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.91489,4.59574) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (1.07246,9.73913) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (5.3,5.52) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (2.92754,9.73913) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (3.36752,6.5641) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (3.94558,8.32653) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (4.55491,6.52023) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (5.03226,9.89247) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (2.7052,5.13295) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (1.76871,9.95918) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (5.7561,5.9187) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (1.4346,5.77215) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (2.72,10.432) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (5.21519,4.827) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (2.41711,9.54011) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (3.09859,5.67136) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (4.90141,5.67136) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (4.,9.84242) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (6.35294,10.1961) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=white] (2.33094,4.66187) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (1.26496,10.4615) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (5.7561,4.74797) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (0.783069,5.96825) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.03226,11.4409) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (3.14094,4.34899) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.686869,9.45455) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (4.90141,4.99531) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (1.10638,6.57021) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (3.31915,10.4965) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (4.68085,10.4965) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (3.09859,4.99531) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (1.59509,9.47239) circle (0.0245399)node[scale=0.0490798]{163};

\filldraw[color=black, thin, fill=white] (2.74043,8.34043) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (5.86301,5.44292) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (5.15508,6.11765) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (4.38095,9.30612) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.65021,5.62963) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (2.32314,10.0262) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (6.62295,5.90164) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (1.26452,5.41935) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (2.61333,11.2) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (5.09353,4.43165) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (0.563758,6.49664) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (2.34025,9.19502) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (5.49153,10.9831) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=white] (2.81739,4.52174) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (0.988235,9.88235) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (5.40458,5.55725) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (1.34634,6.04878) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (2.96774,9.89247) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (3.44509,6.52023) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (2.88372,6.3876) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.29204,9.27434) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (3.52941,6.38655) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (5.14286,5.17647) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (1.17647,6.3268) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (3.21127,10.0282) circle (0.056338)node[scale=0.112676]{71};

\filldraw[color=black, thin, fill=white] (2.93706,6.54545) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (5.09474,10.5263) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (2.8982,4.83832) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (1.39535,9.73643) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (5.55752,5.45133) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (1.2459,5.98907) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (3.11111,9.3037) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (3.44828,6.23448) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (6.61682,5.45794) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (2.96774,11.4409) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (4.85906,4.34899) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.489209,6.73381) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (5.28,10.432) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (2.78481,4.827) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (1.39037,9.88235) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (5.2948,5.13295) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (1.10638,6.22979) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (3.39181,9.40351) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (2.97436,6.27692) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (5.23577,9.95122) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (2.65021,5.03704) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (1.65854,10.0293) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (5.58865,5.95745) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (2.63946,10.2857) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.52209,9.54217) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (3.89238,9.79372) circle (0.0179372)node[scale=0.0358744]{223};

\filldraw[color=black, thin, fill=white] (4.10959,8.80365) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (4.27948,6.8821) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (7.04762,10.2857) circle (0.190476)node[scale=0.380952]{21};

\filldraw[color=black, thin, fill=white] (2.14493,4.52174) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (1.15254,10.7119) circle (0.0677966)node[scale=0.135593]{59};

\filldraw[color=black, thin, fill=white] (5.85507,4.52174) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (0.635514,5.90654) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (3.82979,9.29362) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (2.65021,9.18519) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.09804,11.7647) circle (0.0784314)node[scale=0.156863]{51};

\filldraw[color=black, thin, fill=white] (3.13253,4.14458) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=white] (0.377358,9.50943) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (4.8658,5.09091) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (3.44654,10.4151) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (4.74317,10.623) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (1.47368,9.45455) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (6.45255,5.54745) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (2.9916,11.2269) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (4.87958,4.48168) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (0.627027,6.7027) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (5.61798,10.6966) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.7027,4.62703) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (1.14685,10.014) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (5.14833,5.32057) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.37984,9.86047) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.05485,6.58228) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (4.,8.33566) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (4.57485,6.56287) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.10345,9.83908) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (2.65868,5.12575) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (1.76224,10.014) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (5.72973,5.98198) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (1.46977,5.76744) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (2.65546,10.4202) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (5.24675,4.81385) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.44776,9.51244) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (3.12664,5.69432) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (4.91139,5.63713) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (3.9558,9.85635) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (6.46154,10.0513) circle (0.102564)node[scale=0.205128]{39};

\filldraw[color=black, thin, fill=white] (2.27027,4.68468) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (1.30526,10.5263) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (5.72973,4.68468) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (0.742515,5.98802) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.10345,11.4943) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (3.1049,4.30769) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (0.631579,9.51579) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (4.91139,5.02954) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (3.33758,10.4459) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (4.72727,10.5212) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (1.5544,9.49223) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (5.83133,5.42972) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (6.69474,5.47368) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (1.09091,5.43723) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.89655,11.4943) circle (0.045977)node[scale=0.091954]{87};

\filldraw[color=black, thin, fill=white] (4.8951,4.30769) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (0.444444,6.6963) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (5.34454,10.4202) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.75325,4.81385) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (1.37705,9.9235) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (5.34132,5.12575) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (1.09091,6.19913) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (3.42515,9.43713) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (2.99476,6.24084) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (3.35135,6.61622) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (2.85714,9.67619) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (3.04587,6.09174) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (5.2349,5.5302) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (1.38249,6.15668) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (3.56989,9.54839) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (3.2381,6.69388) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (5.14286,10.9091) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.97744,4.63158) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (1.1134,9.64948) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (5.52809,5.1236) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (1.05263,6.07519) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (2.86869,9.45455) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (3.25234,6.05607) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (5.05366,6.04878) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (4.33939,9.45455) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.30705,9.92531) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (6.39175,5.69072) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (1.21267,5.53846) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (2.88172,11.0968) circle (0.0430108)node[scale=0.0860215]{93};

\filldraw[color=black, thin, fill=white] (4.96815,4.53503) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (0.670807,6.6087) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (2.23116,9.20603) circle (0.0201005)node[scale=0.040201]{199};

\filldraw[color=black, thin, fill=white] (3.35223,5.47368) circle (0.0161943)node[scale=0.0323887]{247};

\filldraw[color=black, thin, fill=white] (4.64777,5.47368) circle (0.0161943)node[scale=0.0323887]{247};

\filldraw[color=black, thin, fill=white] (4.,10.2415) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (5.6,10.4615) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (2.65693,4.72993) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (1.2844,10.055) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (5.13548,5.41935) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (1.34597,6.25592) circle (0.0189573)node[scale=0.0379147]{211};

\filldraw[color=black, thin, fill=white] (3.51515,9.77778) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (3.11111,6.6455) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.07801,10.0426) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (1.67742,9.91705) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (5.67232,5.83051) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (2.78788,10.3273) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.45411,9.62319) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (3.0303,5.71429) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (4.9697,5.71429) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (4.,9.73714) circle (0.0228571)node[scale=0.0457143]{175};

\filldraw[color=black, thin, fill=white] (6.38596,10.5263) circle (0.0701754)node[scale=0.140351]{57};

\filldraw[color=black, thin, fill=white] (2.37908,4.54902) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (1.12,10.432) circle (0.032)node[scale=0.064]{125};

\filldraw[color=black, thin, fill=white] (5.90476,4.8) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (0.809249,5.87283) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (4.81159,11.4783) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (3.28713,4.35644) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (0.676923,9.23077) circle (0.0615385)node[scale=0.123077]{65};

\filldraw[color=black, thin, fill=white] (4.80503,4.98113) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (1.12575,6.65868) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (3.42342,10.5946) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (4.57658,10.5946) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (3.19497,4.98113) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (1.57983,9.34454) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.04785,6.85167) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (2.65839,8.29814) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (4.1086,5.61086) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.9235,5.37705) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (4.28916,9.28514) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (6.80519,5.71429) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (1.17413,5.37313) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (2.65169,11.4157) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (5.04348,4.32298) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (0.460606,6.54545) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (5.09924,10.687) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (2.94273,4.75771) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (1.28655,9.68421) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (5.54839,5.31613) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (1.16872,6.02469) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (3.0289,9.38728) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (3.35135,6.18378) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (5.58621,10.1149) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (7.33333,5.92593) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (1.2,5.17647) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (2.26667,11.5556) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (5.22581,4.21505) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (0.368932,6.36893) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (6.,11.3939) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (2.64,4.26667) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (0.690909,10.1818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (6.65306,5.06122) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (0.918919,5.47748) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (3.29032,11.871) circle (0.0645161)node[scale=0.129032]{62};

\filldraw[color=black, thin, fill=white] (4.60465,4.09302) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (0.181818,7.0303) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (4.8125,10.9167) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (1.21154,9.38462) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (3.15517,11.1034) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (5.85,10.6667) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (6.50909,10.1818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (5.04587,11.5229) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (0.608696,9.46087) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (6.65979,5.52577) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (2.87912,11.4286) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (5.34021,10.4742) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (3.3913,9.46087) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (3.33871,6.58065) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (2.92105,9.68421) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (3.05128,6.15385) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (5.26786,5.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.5,9.52941) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (3.26316,6.65263) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (5.21875,10.875) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (2.92982,4.63158) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (1.11905,9.71429) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (5.45714,5.14286) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (1.07843,6.11765) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (2.88889,9.52381) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (3.19403,6.08955) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (6.45238,5.71429) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (2.83333,11.1429) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (5.5,10.4615) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.69811,4.75472) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (1.30952,10.) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (5.17526,5.4433) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (3.5082,9.70492) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (3.15094,6.64151) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (6.5,10.5455) circle (0.0454545)node[scale=0.0909091]{88};

\filldraw[color=black, thin, fill=white] (2.34426,4.52459) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (1.1,10.48) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (5.93023,4.74419) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (4.82143,11.5714) circle (0.0357143)node[scale=0.0714286]{112};

\filldraw[color=black, thin, fill=white] (3.29268,4.29268) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (0.576923,9.23077) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (3.45133,10.5487) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (4.62185,10.6218) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (6.77778,5.62963) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (2.72414,11.4483) circle (0.0344828)node[scale=0.0689655]{116};

\filldraw[color=black, thin, fill=white] (5.,4.31373) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (0.45098,6.58824) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.12329,10.7397) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (1.24211,9.68421) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (5.52941,5.27059) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (3.,9.42222) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (3.3125,6.16667) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (4.5,9.48387) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (6.2549,5.88235) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (2.74545,10.9091) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (5.71795,10.1538) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (3.04673,10.3178) circle (0.0186916)node[scale=0.0373832]{214};

\filldraw[color=black, thin, fill=white] (4.93333,10.2857) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (7.03846,6.) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.375,11.4) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (5.83333,11.2) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (0.8125,10.0833) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (6.58696,5.21739) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (3.21875,11.625) circle (0.03125)node[scale=0.0625]{128};

\filldraw[color=black, thin, fill=white] (4.67391,4.26087) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (0.394737,6.94737) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (4.85057,11.0345) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (1.09677,9.37634) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (5.77236,5.07317) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (6.22018,5.50459) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.15663,10.988) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (0.816,6.72) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (2.05556,9.18519) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (4.5,5.48387) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (4.125,10.3571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.91398,10.5806) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (6.75,10.2) circle (0.05)node[scale=0.1]{80};

\filldraw[color=black, thin, fill=white] (2.21311,4.59016) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (1.21154,10.6154) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (5.81356,4.61017) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (5.06818,11.6364) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (0.5,9.47826) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (2.92308,11.2137) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (5.5443,10.6329) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (1.2,9.984) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (3.38298,9.78723) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (4.53913,9.3913) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (6.30952,6.) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (2.63366,10.9307) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (5.63333,10.) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (1.50442,10.1947) circle (0.0176991)node[scale=0.0353982]{226};

\filldraw[color=black, thin, fill=white] (4.31481,9.11111) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (7.26316,6.31579) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (1.32258,5.16129) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (2.15789,11.3684) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (5.29268,4.29268) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (0.442105,6.31579) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (5.7619,11.4286) circle (0.047619)node[scale=0.0952381]{84};

\filldraw[color=black, thin, fill=white] (2.75,4.27273) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (0.666667,10.0317) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (6.72973,5.18919) circle (0.027027)node[scale=0.0540541]{148};

\filldraw[color=black, thin, fill=white] (3.09091,11.7818) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (4.74699,4.14458) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (0.257143,6.85714) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (4.89431,10.9268) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (5.2,9.984) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (6.84615,10.4615) circle (0.0769231)node[scale=0.153846]{52};

\filldraw[color=black, thin, fill=white] (2.225,4.5) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (1.10448,10.6269) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (5.91176,4.58824) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (0.678899,5.87156) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (4.97872,11.7447) circle (0.0425532)node[scale=0.0851064]{94};

\filldraw[color=black, thin, fill=white] (3.20548,4.16438) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (0.391304,9.3913) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (6.57576,5.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (2.69333,11.2) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (5.41818,10.9091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (2.8381,4.57143) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (1.05128,9.84615) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (5.37864,5.51456) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (3.,9.82857) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (3.40678,6.50847) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (2.93182,6.36364) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (3.30769,9.33333) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (3.48148,6.41975) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (5.2,5.17647) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (1.16071,6.28571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.14286,9.95918) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (2.94118,6.49412) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (5.16418,10.5075) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (2.8595,4.82645) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (1.38298,9.78723) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (5.5,5.47368) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (1.27273,6.01653) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (3.16456,9.31646) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (3.45238,6.28571) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.5,5.52381) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (2.9863,11.2877) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (4.87179,4.44444) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (0.589286,6.71429) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.57692,10.7692) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (2.73585,4.60377) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (1.11111,9.97531) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (5.16071,5.28571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.32353,9.88235) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (3.03279,6.55738) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (6.42857,10.4) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (4.91262,11.4951) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (0.647059,9.33333) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.70588,5.74118) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (2.6875,11.3333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (5.15094,10.6415) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (5.50413,5.35537) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (3.08333,9.4) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (5.6129,10.1505) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (7.21053,5.89474) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (1.2,5.21739) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (2.33898,11.5254) circle (0.0338983)node[scale=0.0677966]{118};

\filldraw[color=black, thin, fill=white] (5.19328,4.23529) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (6.,11.2821) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (2.62921,4.31461) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (0.757576,10.1818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (6.58182,5.09091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (0.934426,5.5082) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (3.35294,11.7647) circle (0.0588235)node[scale=0.117647]{68};

\filldraw[color=black, thin, fill=white] (4.56522,4.17391) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (0.285714,7.08571) circle (0.0571429)node[scale=0.114286]{70};

\filldraw[color=black, thin, fill=white] (4.78571,10.9524) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (1.19101,9.34831) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (5.80488,5.13821) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (3.1875,11.0833) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (5.88571,10.6667) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (6.45902,10.2295) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (5.01786,11.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (0.632479,9.4359) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (6.62136,5.51456) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (2.91489,11.4043) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (5.3,10.48) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (3.36752,9.4359) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (4.97462,6.2132) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (4.55491,9.47977) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (6.21935,5.93548) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (2.7052,10.8671) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (5.7561,10.0813) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (1.4346,10.2278) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.21519,11.173) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (3.09859,10.3286) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (4.90141,10.3286) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (7.01176,6.11765) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (2.33094,11.3381) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (5.7561,11.252) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (0.783069,10.0317) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (6.64039,5.24138) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (3.14094,11.651) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (4.72398,4.23529) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (0.363636,6.8877) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (4.90141,11.0047) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (1.10638,9.42979) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (3.09859,11.0047) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (5.86301,10.5571) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (5.15508,9.88235) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (5.67686,5.9738) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (2.65021,10.3704) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (6.62295,10.0984) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (2.23204,4.64088) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (1.26452,10.5806) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (5.76796,4.64088) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (5.09353,11.5683) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (3.11894,4.26432) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (0.563758,9.50336) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (6.73504,5.53846) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (2.81739,11.4783) circle (0.0347826)node[scale=0.0695652]{115};

\filldraw[color=black, thin, fill=white] (4.94359,4.30769) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (0.444444,6.6455) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.40458,10.4427) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (1.34634,9.95122) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (5.38547,5.13966) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (3.44509,9.47977) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (3.02538,6.2132) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (3.311,6.62201) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (2.88372,9.6124) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (3.11111,6.1037) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (5.21466,5.48691) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (3.52941,9.61345) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (3.20419,6.65969) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (5.14286,10.8235) circle (0.0336134)node[scale=0.0672269]{119};

\filldraw[color=black, thin, fill=white] (2.95652,4.67633) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (1.17647,9.6732) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (5.51825,5.19708) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (1.10145,6.06763) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (2.93706,9.45455) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (3.26797,6.11765) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (6.44068,5.64972) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (2.8982,11.1617) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.55752,10.5487) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (2.69528,4.70386) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (1.2459,10.0109) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (5.16738,5.39056) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (3.44828,9.76552) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (6.61682,10.5421) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (5.93833,4.68722) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (4.85906,11.651) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (3.27602,4.23529) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (0.489209,9.26619) circle (0.028777)node[scale=0.057554]{139};

\filldraw[color=black, thin, fill=white] (6.5022,5.74449) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (2.78481,11.173) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.2948,10.8671) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (1.10638,9.77021) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (2.97436,9.72308) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (6.34146,5.97073) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (2.65021,10.963) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.58865,10.0426) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (4.27948,9.1179) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (7.42857,6.17143) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=white] (1.26496,5.12821) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (2.14493,11.4783) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (5.28859,4.24161) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.397661,6.31579) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (5.85507,11.4783) circle (0.057971)node[scale=0.115942]{69};

\filldraw[color=black, thin, fill=white] (2.71141,4.24161) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.635514,10.0935) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (6.73504,5.12821) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (3.13253,11.8554) circle (0.0481928)node[scale=0.0963855]{83};

\filldraw[color=black, thin, fill=white] (4.71545,4.09756) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (0.19802,6.89109) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (4.8658,10.9091) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.45255,10.4526) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (4.87958,11.5183) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (0.627027,9.2973) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (6.73054,5.7006) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (2.7027,11.373) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (5.14833,10.6794) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (5.50628,5.32218) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.05485,9.41772) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.00524,6.24084) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (4.57485,9.43713) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (6.23776,5.98601) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (2.65868,10.8743) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.72973,10.018) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (1.46977,10.2326) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (5.24675,11.1861) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (3.12664,10.3057) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (4.91139,10.3629) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (7.04762,6.22222) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (1.31937,5.2356) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (2.27027,11.3153) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (5.24675,4.329) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (5.72973,11.3153) circle (0.036036)node[scale=0.0720721]{111};

\filldraw[color=black, thin, fill=white] (2.75325,4.329) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (0.742515,10.012) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (6.68063,5.2356) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (3.1049,11.6923) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (4.74419,4.20465) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (0.327869,6.86339) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (4.91139,10.9705) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.83133,10.5703) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (6.69474,10.5263) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (1.09091,10.5628) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (5.93488,4.65116) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (4.8951,11.6923) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (3.25581,4.20465) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (0.444444,9.3037) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (6.53023,5.76744) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (2.75325,11.1861) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (5.34132,10.8743) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (1.09091,9.80087) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.99476,9.75916) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (2.96651,6.31579) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.35135,9.38378) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (3.44974,6.47619) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.25888,5.15736) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (3.04587,9.90826) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (2.92025,6.42945) circle (0.0245399)node[scale=0.0490798]{163};

\filldraw[color=black, thin, fill=white] (5.2349,10.4698) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (1.38249,9.84332) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (5.44099,5.51553) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (3.2381,9.30612) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (3.48387,6.34839) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (6.56209,5.4902) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (2.97744,11.3684) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (4.86385,4.39437) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (0.537313,6.72637) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (5.52809,10.8764) circle (0.0449438)node[scale=0.0898876]{89};

\filldraw[color=black, thin, fill=white] (2.77966,4.56497) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (1.05263,9.92481) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (5.16201,5.22905) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (1.20851,6.29787) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (3.25234,9.94393) circle (0.0373832)node[scale=0.0747664]{107};

\filldraw[color=black, thin, fill=white] (2.98477,6.53807) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (5.05366,9.95122) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (6.39175,10.3093) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (1.21267,10.4615) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.80645,4.75576) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (4.96815,11.465) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (3.18367,4.34286) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (0.670807,9.3913) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (3.35223,10.5263) circle (0.0161943)node[scale=0.0323887]{247};

\filldraw[color=black, thin, fill=white] (4.64777,10.5263) circle (0.0161943)node[scale=0.0323887]{247};

\filldraw[color=black, thin, fill=white] (6.66667,5.81197) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (2.65693,11.2701) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (5.06024,4.40161) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.13548,10.5806) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (1.34597,9.74408) circle (0.0189573)node[scale=0.0379147]{211};

\filldraw[color=black, thin, fill=white] (5.51955,5.40782) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (3.11111,9.3545) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (3.40299,6.24876) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.29046,5.87552) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (5.67232,10.1695) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (3.0303,10.2857) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (4.9697,10.2857) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (7.08911,5.94059) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (2.37908,11.451) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (5.90476,11.2) circle (0.0380952)node[scale=0.0761905]{105};

\filldraw[color=black, thin, fill=white] (2.66094,4.36052) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (0.809249,10.1272) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (6.56209,5.17647) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (3.28713,11.6436) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (4.62411,4.25532) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (0.389381,7.00885) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (4.80503,11.0189) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (3.19665,4.65272) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (1.12575,9.34132) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.80087,5.09091) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.23256,5.46977) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (3.19497,11.0189) circle (0.0251572)node[scale=0.0503145]{159};

\filldraw[color=black, thin, fill=white] (4.80335,4.65272) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (0.813853,6.75325) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.04785,9.14833) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (4.4898,5.45306) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (4.1086,10.3891) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.9235,10.623) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (6.80519,10.2857) circle (0.0519481)node[scale=0.103896]{77};

\filldraw[color=black, thin, fill=white] (2.21097,4.55696) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (1.17413,10.6269) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (5.84615,4.59729) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (5.04348,11.677) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (0.460606,9.45455) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (2.94273,11.2423) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (5.54839,10.6839) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (1.16872,9.97531) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (3.35135,9.81622) circle (0.0216216)node[scale=0.0432432]{185};

\filldraw[color=black, thin, fill=white] (7.33333,10.0741) circle (0.0740741)node[scale=0.148148]{54};

\filldraw[color=black, thin, fill=white] (2.04124,4.53608) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (1.2,10.8235) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (5.79487,4.44444) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (5.22581,11.7849) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (0.368932,9.63107) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (7.04348,5.44928) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (2.64,11.7333) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (6.65306,10.9388) circle (0.0408163)node[scale=0.0816327]{98};

\filldraw[color=black, thin, fill=white] (0.918919,10.5225) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (6.1519,4.65823) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (4.60465,11.907) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (3.47368,4.07018) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (0.181818,8.9697) circle (0.0606061)node[scale=0.121212]{66};

\filldraw[color=black, thin, fill=white] (7.0989,6.15385) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (6.65979,10.4742) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (3.33871,9.41935) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (3.05128,9.84615) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (2.95238,6.4) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (5.26786,10.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.40678,5.49153) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (3.26316,9.34737) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (3.45455,6.38384) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (2.92982,11.3684) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (5.45714,10.8571) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (1.07843,9.88235) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.2,5.21739) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (3.19403,9.91045) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (2.98214,6.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (6.45238,10.2857) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.61702,5.78723) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (2.69811,11.2453) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (5.17526,10.5567) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (5.48624,5.43119) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.15094,9.35849) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (3.41071,6.28571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (7.15385,5.94872) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (2.34426,11.4754) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (5.93023,11.2558) circle (0.0232558)node[scale=0.0465116]{172};

\filldraw[color=black, thin, fill=white] (3.29268,11.7073) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (4.61404,4.21053) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (0.333333,7.02222) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (6.77778,10.3704) circle (0.037037)node[scale=0.0740741]{108};

\filldraw[color=black, thin, fill=white] (5.,11.6863) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (0.45098,9.41176) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (5.52941,10.7294) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (3.3125,9.83333) circle (0.0208333)node[scale=0.0416667]{192};

\filldraw[color=black, thin, fill=white] (6.2549,10.1176) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (7.03846,10.) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (6.93443,5.5082) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (6.58696,10.7826) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (4.67391,11.7391) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (0.394737,9.05263) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (5.77236,10.9268) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (6.22018,10.4954) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (0.816,9.28) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (4.5,10.5161) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.24242,6.18182) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (2.21311,11.4098) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (5.81356,11.3898) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (6.30952,10.) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.56566,6.06061) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.26316,9.68421) circle (0.105263)node[scale=0.210526]{38};

\filldraw[color=black, thin, fill=white] (2.,4.63768) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (1.32258,10.8387) circle (0.0322581)node[scale=0.0645161]{124};

\filldraw[color=black, thin, fill=white] (5.71134,4.45361) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (5.29268,11.7073) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (0.442105,9.68421) circle (0.0210526)node[scale=0.0421053]{190};

\filldraw[color=black, thin, fill=white] (6.94382,5.39326) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (2.75,11.7273) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (6.72973,10.8108) circle (0.027027)node[scale=0.0540541]{148};

\filldraw[color=black, thin, fill=white] (4.74699,11.8554) circle (0.0240964)node[scale=0.0481928]{166};

\filldraw[color=black, thin, fill=white] (3.36752,4.10256) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (0.257143,9.14286) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (7.33333,6.04444) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (2.225,11.5) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (5.91176,11.4118) circle (0.0294118)node[scale=0.0588235]{136};

\filldraw[color=black, thin, fill=white] (0.678899,10.1284) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (6.68519,5.11111) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (3.20548,11.8356) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (4.66667,4.11429) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (0.214286,6.95238) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.57576,10.1818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (6.68519,5.55556) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (2.8381,11.4286) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (5.37864,10.4854) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (3.40678,9.49153) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (2.93182,9.63636) circle (0.0227273)node[scale=0.0454545]{176};

\filldraw[color=black, thin, fill=white] (3.0989,6.15385) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (3.48148,9.58025) circle (0.0246914)node[scale=0.0493827]{162};

\filldraw[color=black, thin, fill=white] (3.23077,6.63248) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (5.2,10.8235) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (1.16071,9.71429) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (5.46809,5.19149) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (2.94118,9.50588) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (3.22222,6.13333) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (6.46774,5.67742) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (2.8595,11.1736) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (5.5,10.5263) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (1.27273,9.98347) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (3.45238,9.71429) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (6.5,10.4762) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (4.87179,11.5556) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (0.589286,9.28571) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (6.72727,5.65657) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (2.73585,11.3962) circle (0.0188679)node[scale=0.0377358]{212};

\filldraw[color=black, thin, fill=white] (5.16071,10.7143) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.03279,9.44262) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (7.09091,6.01653) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (6.70588,10.2588) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (5.50413,10.6446) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (7.21053,10.1053) circle (0.0526316)node[scale=0.105263]{76};

\filldraw[color=black, thin, fill=white] (1.2,10.7826) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (5.19328,11.7647) circle (0.0168067)node[scale=0.0336134]{238};

\filldraw[color=black, thin, fill=white] (7.025,5.5) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (2.62921,11.6854) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (6.58182,10.9091) circle (0.0363636)node[scale=0.0727273]{110};

\filldraw[color=black, thin, fill=white] (0.934426,10.4918) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (6.14118,4.70588) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (4.56522,11.8261) circle (0.0434783)node[scale=0.0869565]{92};

\filldraw[color=black, thin, fill=white] (3.5,4.13333) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (0.285714,8.91429) circle (0.0571429)node[scale=0.114286]{70};

\filldraw[color=black, thin, fill=white] (5.80488,10.8618) circle (0.0162602)node[scale=0.0325203]{246};

\filldraw[color=black, thin, fill=white] (7.07843,6.11765) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.62136,10.4854) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (4.97462,9.7868) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (6.21935,10.0645) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (6.65366,6.04878) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (7.01176,9.88235) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (6.64039,10.7586) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (4.72398,11.7647) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (0.363636,9.1123) circle (0.0213904)node[scale=0.0427807]{187};

\filldraw[color=black, thin, fill=white] (5.67686,10.0262) circle (0.0174672)node[scale=0.0349345]{229};

\filldraw[color=black, thin, fill=white] (7.15152,6.22222) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (2.23204,11.3591) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (5.76796,11.3591) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (3.11894,11.7357) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (6.73504,10.4615) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (4.94359,11.6923) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (0.444444,9.3545) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (6.5654,5.77215) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.38547,10.8603) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (3.02538,9.7868) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (2.96996,6.35193) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (3.311,9.37799) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.44186,6.43721) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (5.23849,5.18828) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.11111,9.8963) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (2.95652,6.45411) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (5.21466,10.5131) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (5.45455,5.47368) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.20419,9.34031) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (3.44279,6.32836) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.54077,5.5279) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (2.95652,11.3237) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (5.51825,10.8029) circle (0.0291971)node[scale=0.0583942]{137};

\filldraw[color=black, thin, fill=white] (1.10145,9.93237) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (3.26797,9.88235) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (6.44068,10.3503) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (6.66667,5.75845) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (2.69528,11.2961) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (5.16738,10.6094) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (7.21693,5.96825) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (5.93833,11.3128) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (3.27602,11.7647) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (0.279835,7.01235) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (6.5022,10.2555) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (6.34146,10.0293) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (6.55319,6.02553) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (7.42857,9.82857) circle (0.114286)node[scale=0.228571]{35};

\filldraw[color=black, thin, fill=white] (1.98473,4.58015) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (1.26496,10.8718) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (5.74302,4.42458) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (5.28859,11.7584) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (0.397661,9.68421) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (6.9932,5.38776) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (2.71141,11.7584) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (6.73504,10.8718) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (6.10329,4.61972) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (4.71545,11.9024) circle (0.0325203)node[scale=0.0650407]{123};

\filldraw[color=black, thin, fill=white] (3.39181,4.07018) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (0.19802,9.10891) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (7.11297,5.99163) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (6.73054,10.2994) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.50628,10.6778) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (5.00524,9.75916) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (6.23776,10.014) circle (0.027972)node[scale=0.0559441]{143};

\filldraw[color=black, thin, fill=white] (6.62295,6.0765) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.04762,9.77778) circle (0.0634921)node[scale=0.126984]{63};

\filldraw[color=black, thin, fill=white] (2.06512,4.65116) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (1.31937,10.7644) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (5.24675,11.671) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.90909,5.43723) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (2.75325,11.671) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.68063,10.7644) circle (0.0209424)node[scale=0.0418848]{191};

\filldraw[color=black, thin, fill=white] (4.74419,11.7953) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (0.327869,9.13661) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.25749,5.98802) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (5.93488,11.3488) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (3.25581,11.7953) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (0.251046,6.99582) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (6.53023,10.2326) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (2.96651,9.68421) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.06103,6.19718) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (3.44974,9.52381) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (3.27572,6.61728) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.25888,10.8426) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (5.41627,5.16746) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (2.92025,9.57055) circle (0.0245399)node[scale=0.0490798]{163};

\filldraw[color=black, thin, fill=white] (3.15789,6.12865) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (5.44099,10.4845) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (3.48387,9.65161) circle (0.0258065)node[scale=0.0516129]{155};

\filldraw[color=black, thin, fill=white] (3.18367,6.62857) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (6.56209,10.5098) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (4.86385,11.6056) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (0.537313,9.27363) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.72832,5.59538) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (2.77966,11.435) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (5.16201,10.7709) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (1.20851,9.70213) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (5.49754,5.24138) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (2.98477,9.46193) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (3.27273,6.16268) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (7.05455,6.06061) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (5.80645,11.2442) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (3.18367,11.6571) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (6.66667,10.188) circle (0.034188)node[scale=0.0683761]{117};

\filldraw[color=black, thin, fill=white] (5.06024,11.5984) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (5.51955,10.5922) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (3.40299,9.75124) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.29046,10.1245) circle (0.0165975)node[scale=0.033195]{241};

\filldraw[color=black, thin, fill=white] (7.08911,10.0594) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (6.96714,5.52113) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (2.66094,11.6395) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (6.56209,10.8235) circle (0.0261438)node[scale=0.0522876]{153};

\filldraw[color=black, thin, fill=white] (6.08835,4.72289) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (4.62411,11.7447) circle (0.0283688)node[scale=0.0567376]{141};

\filldraw[color=black, thin, fill=white] (3.44974,4.19048) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (0.389381,8.99115) circle (0.0353982)node[scale=0.0707965]{113};

\filldraw[color=black, thin, fill=white] (3.19665,11.3473) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (5.80087,10.9091) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.23256,10.5302) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (4.80335,11.3473) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (0.813853,9.24675) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (4.4898,10.5469) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (7.28682,6.13953) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (2.21097,11.443) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (5.84615,11.4027) circle (0.0180995)node[scale=0.0361991]{221};

\filldraw[color=black, thin, fill=white] (7.5814,6.32558) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (2.04124,11.4639) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (5.79487,11.5556) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (7.04348,10.5507) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (7.29032,5.76344) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (6.1519,11.3418) circle (0.0253165)node[scale=0.0506329]{158};

\filldraw[color=black, thin, fill=white] (6.58252,4.97087) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (3.47368,11.9298) circle (0.0350877)node[scale=0.0701754]{114};

\filldraw[color=black, thin, fill=white] (4.46575,4.05479) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (0.117647,7.21569) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (7.0989,9.84615) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (2.95238,9.6) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (3.13761,6.16514) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (5.40678,10.5085) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (3.45455,9.61616) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (5.2,10.7826) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (2.98214,9.5) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (3.23729,6.16949) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (6.61702,10.2128) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (5.48624,10.5688) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.41071,9.71429) circle (0.0178571)node[scale=0.0357143]{224};

\filldraw[color=black, thin, fill=white] (7.15385,10.0513) circle (0.025641)node[scale=0.0512821]{156};

\filldraw[color=black, thin, fill=white] (4.61404,11.7895) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (0.333333,8.97778) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (7.28261,6.08696) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (7.39024,6.34146) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (6.93443,10.4918) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (0.245902,7.14754) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (7.24242,9.81818) circle (0.030303)node[scale=0.0606061]{132};

\filldraw[color=black, thin, fill=white] (6.56566,9.93939) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.5,6.57143) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (1.36634,5.06931) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (2.,11.3623) circle (0.0289855)node[scale=0.057971]{138};

\filldraw[color=black, thin, fill=white] (5.71134,11.5464) circle (0.0206186)node[scale=0.0412371]{194};

\filldraw[color=black, thin, fill=white] (6.94382,10.6067) circle (0.0224719)node[scale=0.0449438]{178};

\filldraw[color=black, thin, fill=white] (3.36752,11.8974) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (0.155172,7.10345) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (7.33333,9.95556) circle (0.0444444)node[scale=0.0888889]{90};

\filldraw[color=black, thin, fill=white] (6.68519,10.8889) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (4.66667,11.8857) circle (0.0190476)node[scale=0.0380952]{210};

\filldraw[color=black, thin, fill=white] (0.214286,9.04762) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (7.13761,6.16514) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (6.68519,10.4444) circle (0.0185185)node[scale=0.037037]{216};

\filldraw[color=black, thin, fill=white] (3.0989,9.84615) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (3.23077,9.36752) circle (0.017094)node[scale=0.034188]{234};

\filldraw[color=black, thin, fill=white] (3.42623,6.36066) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (5.46809,10.8085) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (3.22222,9.86667) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (6.46774,10.3226) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (6.72727,10.3434) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.09091,9.98347) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (7.5082,6.29508) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (7.025,10.5) circle (0.025)node[scale=0.05]{160};

\filldraw[color=black, thin, fill=white] (7.25,5.76923) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (6.14118,11.2941) circle (0.0235294)node[scale=0.0470588]{170};

\filldraw[color=black, thin, fill=white] (6.55046,4.99083) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.5,11.8667) circle (0.0333333)node[scale=0.0666667]{120};

\filldraw[color=black, thin, fill=white] (4.44737,4.10526) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (0.188679,7.24528) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=white] (7.07843,9.88235) circle (0.0196078)node[scale=0.0392157]{204};

\filldraw[color=black, thin, fill=white] (6.65366,9.95122) circle (0.0195122)node[scale=0.0390244]{205};

\filldraw[color=black, thin, fill=white] (7.35878,6.41221) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (7.15152,9.77778) circle (0.040404)node[scale=0.0808081]{99};

\filldraw[color=black, thin, fill=white] (7.27094,6.02956) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (6.5654,10.2278) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (2.96996,9.64807) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (3.09623,6.19247) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.44186,9.56279) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (5.23849,10.8117) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (2.95652,9.54589) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (3.18894,6.15668) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (5.45455,10.5263) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.44279,9.67164) circle (0.0199005)node[scale=0.039801]{201};

\filldraw[color=black, thin, fill=white] (6.54077,10.4721) circle (0.0171674)node[scale=0.0343348]{233};

\filldraw[color=black, thin, fill=white] (6.66667,10.2415) circle (0.0193237)node[scale=0.0386473]{207};

\filldraw[color=black, thin, fill=white] (7.21693,10.0317) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (0.279835,8.98765) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (6.55319,9.97447) circle (0.0170213)node[scale=0.0340426]{235};

\filldraw[color=black, thin, fill=white] (7.62264,6.49057) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.33333,5.04615) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (1.98473,11.4198) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (5.74302,11.5754) circle (0.0223464)node[scale=0.0446927]{179};

\filldraw[color=black, thin, fill=white] (6.9932,10.6122) circle (0.0272109)node[scale=0.0544218]{147};

\filldraw[color=black, thin, fill=white] (7.3242,5.80822) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (6.10329,11.3803) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (3.39181,11.9298) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (4.52863,4.05286) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (0.121212,7.12727) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (7.11297,10.0084) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (6.90909,6.19913) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (6.62295,9.9235) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.36842,6.48421) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (2.06512,11.3488) circle (0.0186047)node[scale=0.0372093]{215};

\filldraw[color=black, thin, fill=white] (6.90909,10.5628) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (7.25749,10.012) circle (0.0239521)node[scale=0.0479042]{167};

\filldraw[color=black, thin, fill=white] (0.251046,9.00418) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.06103,9.80282) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (3.27572,9.38272) circle (0.0164609)node[scale=0.0329218]{243};

\filldraw[color=black, thin, fill=white] (5.41627,10.8325) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (3.15789,9.87135) circle (0.0233918)node[scale=0.0467836]{171};

\filldraw[color=black, thin, fill=white] (3.18367,9.37143) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (6.72832,10.4046) circle (0.0231214)node[scale=0.0462428]{173};

\filldraw[color=black, thin, fill=white] (5.49754,10.7586) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (3.27273,9.83732) circle (0.0191388)node[scale=0.0382775]{209};

\filldraw[color=black, thin, fill=white] (7.05455,9.93939) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (7.19171,6.17617) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.42857,6.31056) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (6.96714,10.4789) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (6.08835,11.2771) circle (0.0160643)node[scale=0.0321285]{249};

\filldraw[color=black, thin, fill=white] (3.44974,11.8095) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (4.4898,4.14694) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (0.248588,7.18644) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (7.28682,9.86047) circle (0.0310078)node[scale=0.0620155]{129};

\filldraw[color=black, thin, fill=white] (7.5814,9.67442) circle (0.0465116)node[scale=0.0930233]{86};

\filldraw[color=black, thin, fill=white] (7.45455,6.01653) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (7.29032,10.2366) circle (0.0215054)node[scale=0.0430108]{186};

\filldraw[color=black, thin, fill=white] (6.58252,11.0291) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (4.46575,11.9452) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (3.58242,4.04396) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (0.117647,8.78431) circle (0.0392157)node[scale=0.0784314]{102};

\filldraw[color=black, thin, fill=white] (3.13761,9.83486) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.23729,9.83051) circle (0.0169492)node[scale=0.0338983]{236};

\filldraw[color=black, thin, fill=white] (7.46774,6.32258) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.28261,9.91304) circle (0.0217391)node[scale=0.0434783]{184};

\filldraw[color=black, thin, fill=white] (7.39024,9.65854) circle (0.0243902)node[scale=0.0487805]{164};

\filldraw[color=black, thin, fill=white] (0.245902,8.85246) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (7.5,6.48) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (7.5,9.42857) circle (0.0714286)node[scale=0.142857]{56};

\filldraw[color=black, thin, fill=white] (1.90909,4.65455) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (1.36634,10.9307) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (0.155172,8.89655) circle (0.0172414)node[scale=0.0344828]{232};

\filldraw[color=black, thin, fill=white] (7.57143,6.4) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (7.13761,9.83486) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (3.42623,9.63934) circle (0.0163934)node[scale=0.0327869]{244};

\filldraw[color=black, thin, fill=white] (7.5082,9.70492) circle (0.0327869)node[scale=0.0655738]{122};

\filldraw[color=black, thin, fill=white] (7.25,10.2308) circle (0.0192308)node[scale=0.0384615]{208};

\filldraw[color=black, thin, fill=white] (6.55046,11.0092) circle (0.0183486)node[scale=0.0366972]{218};

\filldraw[color=black, thin, fill=white] (4.44737,11.8947) circle (0.0263158)node[scale=0.0526316]{152};

\filldraw[color=black, thin, fill=white] (3.59574,4.08511) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (0.188679,8.75472) circle (0.0377358)node[scale=0.0754717]{106};

\filldraw[color=black, thin, fill=white] (7.35878,9.58779) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (7.43624,6.49664) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (7.27094,9.97044) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (3.09623,9.80753) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (3.18894,9.84332) circle (0.0184332)node[scale=0.0368664]{217};

\filldraw[color=black, thin, fill=white] (7.62264,9.50943) circle (0.0754717)node[scale=0.150943]{53};

\filldraw[color=black, thin, fill=white] (1.89671,4.61972) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (1.33333,10.9538) circle (0.0205128)node[scale=0.0410256]{195};

\filldraw[color=black, thin, fill=white] (7.3242,10.1918) circle (0.0182648)node[scale=0.0365297]{219};

\filldraw[color=black, thin, fill=white] (4.52863,11.9471) circle (0.0176211)node[scale=0.0352423]{227};

\filldraw[color=black, thin, fill=white] (0.121212,8.87273) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (6.90909,9.80087) circle (0.017316)node[scale=0.034632]{231};

\filldraw[color=black, thin, fill=white] (7.36842,9.51579) circle (0.0421053)node[scale=0.0842105]{95};

\filldraw[color=black, thin, fill=white] (7.19171,9.82383) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.42857,9.68944) circle (0.0248447)node[scale=0.0496894]{161};

\filldraw[color=black, thin, fill=white] (4.4898,11.8531) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (0.248588,8.81356) circle (0.0225989)node[scale=0.0451977]{177};

\filldraw[color=black, thin, fill=white] (7.53299,6.45685) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (7.71429,6.60317) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (7.45455,9.98347) circle (0.0165289)node[scale=0.0330579]{242};

\filldraw[color=black, thin, fill=white] (3.58242,11.956) circle (0.021978)node[scale=0.043956]{182};

\filldraw[color=black, thin, fill=white] (4.37838,4.03604) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (0.0821918,7.34247) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (7.46774,9.67742) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.58333,6.6) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (7.5,9.52) circle (0.02)node[scale=0.04]{200};

\filldraw[color=black, thin, fill=white] (7.64103,6.76923) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (1.90909,11.3455) circle (0.0181818)node[scale=0.0363636]{220};

\filldraw[color=black, thin, fill=white] (7.57143,9.6) circle (0.0285714)node[scale=0.0571429]{140};

\filldraw[color=black, thin, fill=white] (7.66667,6.57778) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (3.59574,11.9149) circle (0.0212766)node[scale=0.0425532]{188};

\filldraw[color=black, thin, fill=white] (4.36842,4.07018) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (0.133333,7.36) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (7.55556,6.6455) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (7.43624,9.50336) circle (0.0268456)node[scale=0.0536913]{149};

\filldraw[color=black, thin, fill=white] (7.73333,6.72) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (1.89671,11.3803) circle (0.0187793)node[scale=0.0375587]{213};

\filldraw[color=black, thin, fill=white] (0.0816327,7.28163) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (7.55556,6.6963) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (7.61181,6.58228) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (7.53299,9.54315) circle (0.0203046)node[scale=0.0406091]{197};

\filldraw[color=black, thin, fill=white] (7.71429,9.39683) circle (0.031746)node[scale=0.0634921]{126};

\filldraw[color=black, thin, fill=white] (4.37838,11.964) circle (0.018018)node[scale=0.036036]{222};

\filldraw[color=black, thin, fill=white] (0.0821918,8.65753) circle (0.0273973)node[scale=0.0547945]{146};

\filldraw[color=black, thin, fill=white] (7.58333,9.4) circle (0.0166667)node[scale=0.0333333]{240};

\filldraw[color=black, thin, fill=white] (7.64103,9.23077) circle (0.0512821)node[scale=0.102564]{78};

\filldraw[color=black, thin, fill=white] (7.70297,6.65347) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (7.66667,9.42222) circle (0.0222222)node[scale=0.0444444]{180};

\filldraw[color=black, thin, fill=white] (4.36842,11.9298) circle (0.0175439)node[scale=0.0350877]{228};

\filldraw[color=black, thin, fill=white] (0.133333,8.64) circle (0.0266667)node[scale=0.0533333]{150};

\filldraw[color=black, thin, fill=white] (7.55556,9.3545) circle (0.021164)node[scale=0.042328]{189};

\filldraw[color=black, thin, fill=white] (7.6019,6.7109) circle (0.0189573)node[scale=0.0379147]{211};

\filldraw[color=black, thin, fill=white] (7.73333,9.28) circle (0.0533333)node[scale=0.106667]{75};

\filldraw[color=black, thin, fill=white] (0.0816327,8.71837) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (7.55556,9.3037) circle (0.0296296)node[scale=0.0592593]{135};

\filldraw[color=black, thin, fill=white] (7.61181,9.41772) circle (0.0168776)node[scale=0.0337553]{237};

\filldraw[color=black, thin, fill=white] (7.7931,6.8046) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (0.0606061,7.43434) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.73077,6.92308) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (7.70297,9.34653) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (7.76,6.784) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (0.0990099,7.44554) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (7.6019,9.2891) circle (0.0189573)node[scale=0.0379147]{211};

\filldraw[color=black, thin, fill=white] (7.80198,6.89109) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (7.67213,6.86339) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.7931,9.1954) circle (0.0229885)node[scale=0.045977]{174};

\filldraw[color=black, thin, fill=white] (0.0606061,8.56566) circle (0.020202)node[scale=0.040404]{198};

\filldraw[color=black, thin, fill=white] (7.73077,9.07692) circle (0.0384615)node[scale=0.0769231]{104};

\filldraw[color=black, thin, fill=white] (7.76,9.216) circle (0.016)node[scale=0.032]{250};

\filldraw[color=black, thin, fill=white] (0.0990099,8.55446) circle (0.019802)node[scale=0.039604]{202};

\filldraw[color=black, thin, fill=white] (7.80198,9.10891) circle (0.039604)node[scale=0.0792079]{101};

\filldraw[color=black, thin, fill=white] (7.67213,9.13661) circle (0.0218579)node[scale=0.0437158]{183};

\filldraw[color=black, thin, fill=white] (7.84348,6.95652) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (7.79104,7.04478) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (7.84733,7.0229) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (7.74895,6.99582) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (7.84348,9.04348) circle (0.0173913)node[scale=0.0347826]{230};

\filldraw[color=black, thin, fill=white] (7.79104,8.95522) circle (0.0298507)node[scale=0.0597015]{134};

\filldraw[color=black, thin, fill=white] (7.84733,8.9771) circle (0.0305344)node[scale=0.0610687]{131};

\filldraw[color=black, thin, fill=white] (7.74895,9.00418) circle (0.0167364)node[scale=0.0334728]{239};

\filldraw[color=black, thin, fill=white] (7.83333,7.14286) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (7.87879,7.12727) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (7.83333,8.85714) circle (0.0238095)node[scale=0.047619]{168};

\filldraw[color=black, thin, fill=white] (7.87879,8.87273) circle (0.0242424)node[scale=0.0484848]{165};

\filldraw[color=black, thin, fill=white] (7.86408,7.2233) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (7.90148,7.21182) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (7.86408,8.7767) circle (0.0194175)node[scale=0.038835]{206};

\filldraw[color=black, thin, fill=white] (7.90148,8.78818) circle (0.0197044)node[scale=0.0394089]{203};

\filldraw[color=black, thin, fill=white] (7.8871,7.29032) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.91837,7.28163) circle (0.0163265)node[scale=0.0326531]{245};

\filldraw[color=black, thin, fill=white] (7.8871,8.70968) circle (0.016129)node[scale=0.0322581]{248};

\filldraw[color=black, thin, fill=white] (7.91837,8.71837) circle (0.0163265)node[scale=0.0326531]{245};
\end{tikzpicture}

==> justtriangle.tex <==
\begin{tikzpicture}[scale=.8]
\filldraw[black] (-20.,6.9282) circle (-4.);

\filldraw[color=black, thin, fill=white] (-21.913,5.42207) circle (1.56522)node[scale=3.13043]{23};

\filldraw[color=black, thin, fill=white] (-19.2,8.31384) circle (2.4)node[scale=4.8]{15};

\filldraw[color=black, thin, fill=white] (-20.,5.66853) circle (0.363636)node[scale=0.727273]{99};

\filldraw[color=black, thin, fill=white] (-17.4857,5.34461) circle (1.02857)node[scale=2.05714]{35};

\filldraw[color=black, thin, fill=white] (-20.4706,3.66787) circle (0.705882)node[scale=1.41176]{51};

\filldraw[color=black, thin, fill=white] (-21.7297,7.3027) circle (0.324324)node[scale=0.648649]{111};

\filldraw[color=black, thin, fill=white] (-20.2667,4.6188) circle (0.266667)node[scale=0.533333]{135};

\filldraw[color=black, thin, fill=white] (-18.8108,5.61746) circle (0.324324)node[scale=0.648649]{111};

\filldraw[color=black, thin, fill=white] (-22.2128,9.28674) circle (0.765957)node[scale=1.53191]{47};

\filldraw[color=black, thin, fill=white] (-19.2676,3.51289) circle (0.507042)node[scale=1.01408]{71};

\filldraw[color=black, thin, fill=white] (-19.3846,5.66853) circle (0.251748)node[scale=0.503497]{143};

\filldraw[color=black, thin, fill=white] (-23.4286,6.9282) circle (0.571429)node[scale=1.14286]{63};

\filldraw[color=black, thin, fill=white] (-18.2857,3.95897) circle (0.571429)node[scale=1.14286]{63};

\filldraw[color=black, thin, fill=white] (-20.1509,5.09811) circle (0.226415)node[scale=0.45283]{159};

\filldraw[color=black, thin, fill=white] (-21.2784,3.85694) circle (0.123711)node[scale=0.247423]{291};

\filldraw[color=black, thin, fill=white] (-17.2632,6.56356) circle (0.210526)node[scale=0.421053]{171};

\filldraw[color=black, thin, fill=white] (-20.4414,6.16371) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-22.6415,7.05892) circle (0.226415)node[scale=0.45283]{159};

\filldraw[color=black, thin, fill=white] (-18.566,4.70595) circle (0.226415)node[scale=0.45283]{159};

\filldraw[color=black, thin, fill=white] (-21.8667,8.31384) circle (0.266667)node[scale=0.533333]{135};

\filldraw[color=black, thin, fill=white] (-19.6721,4.08878) circle (0.196721)node[scale=0.393443]{183};

\filldraw[color=black, thin, fill=white] (-21.2511,3.29624) circle (0.15859)node[scale=0.317181]{227};

\filldraw[color=black, thin, fill=white] (-16.4819,7.51251) circle (0.433735)node[scale=0.86747]{83};

\filldraw[color=black, thin, fill=white] (-20.1772,6.0548) circle (0.0613288)node[scale=0.122658]{587};

\filldraw[color=black, thin, fill=white] (-23.4947,7.87627) circle (0.378947)node[scale=0.757895]{95};

\filldraw[color=black, thin, fill=white] (-19.8188,5.21426) circle (0.125436)node[scale=0.250871]{287};

\filldraw[color=black, thin, fill=white] (-21.7725,7.8409) circle (0.215569)node[scale=0.431138]{167};

\filldraw[color=black, thin, fill=white] (-19.9256,4.35027) circle (0.167442)node[scale=0.334884]{215};

\filldraw[color=black, thin, fill=white] (-21.8947,3.64642) circle (0.210526)node[scale=0.421053]{171};

\filldraw[color=black, thin, fill=white] (-16.3902,6.0833) circle (0.292683)node[scale=0.585366]{123};

\filldraw[color=black, thin, fill=white] (-20.3582,5.89414) circle (0.0597015)node[scale=0.119403]{603};

\filldraw[color=black, thin, fill=white] (-23.1724,8.60053) circle (0.413793)node[scale=0.827586]{87};

\filldraw[color=black, thin, fill=white] (-19.6129,5.36377) circle (0.129032)node[scale=0.258065]{279};

\filldraw[color=black, thin, fill=white] (-22.2295,7.15536) circle (0.196721)node[scale=0.393443]{183};

\filldraw[color=black, thin, fill=white] (-18.6885,5.11097) circle (0.196721)node[scale=0.393443]{183};

\filldraw[color=black, thin, fill=white] (-23.3628,6.25378) circle (0.106195)node[scale=0.212389]{339};

\filldraw[color=black, thin, fill=white] (-17.6934,4.24795) circle (0.0875912)node[scale=0.175182]{411};

\filldraw[color=black, thin, fill=white] (-20.3221,5.29063) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-21.3699,9.6805) circle (0.164384)node[scale=0.328767]{219};

\filldraw[color=black, thin, fill=white] (-19.7966,3.28796) circle (0.0677966)node[scale=0.135593]{531};

\filldraw[color=black, thin, fill=white] (-19.5478,5.90403) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-21.2549,6.9282) circle (0.0784314)node[scale=0.156863]{459};

\filldraw[color=black, thin, fill=white] (-20.6639,4.3984) circle (0.0497925)node[scale=0.0995851]{723};

\filldraw[color=black, thin, fill=white] (-18.3729,5.98879) circle (0.0677966)node[scale=0.135593]{531};

\filldraw[color=black, thin, fill=white] (-21.635,3.79281) circle (0.0875912)node[scale=0.175182]{411};

\filldraw[color=black, thin, fill=white] (-16.7742,6.25773) circle (0.129032)node[scale=0.258065]{279};

\filldraw[color=black, thin, fill=white] (-20.4106,5.97329) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-22.6087,8.43433) circle (0.173913)node[scale=0.347826]{207};

\filldraw[color=black, thin, fill=white] (-19.0154,4.15692) circle (0.184615)node[scale=0.369231]{195};

\filldraw[color=black, thin, fill=white] (-19.392,5.32086) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-21.2364,3.52709) circle (0.0727273)node[scale=0.145455]{495};

\filldraw[color=black, thin, fill=white] (-16.9315,7.11802) circle (0.164384)node[scale=0.328767]{219};

\filldraw[color=black, thin, fill=white] (-20.2523,6.11679) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-23.0649,7.55804) circle (0.155844)node[scale=0.311688]{231};

\filldraw[color=black, thin, fill=white] (-19.8496,5.00081) circle (0.0902256)node[scale=0.180451]{399};

\filldraw[color=black, thin, fill=white] (-23.8255,6.34875) circle (0.130909)node[scale=0.261818]{275};

\filldraw[color=black, thin, fill=white] (-17.6099,3.86092) circle (0.111455)node[scale=0.22291]{323};

\filldraw[color=black, thin, fill=white] (-20.2173,5.34325) circle (0.027544)node[scale=0.055088]{1307};

\filldraw[color=black, thin, fill=white] (-20.8598,10.4894) circle (0.336449)node[scale=0.672897]{107};

\filldraw[color=black, thin, fill=white] (-19.9892,3.02525) circle (0.097035)node[scale=0.19407]{371};

\filldraw[color=black, thin, fill=white] (-19.6917,5.92592) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-21.3732,7.16824) circle (0.0566929)node[scale=0.113386]{635};

\filldraw[color=black, thin, fill=white] (-20.49,4.41152) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-18.6061,5.93411) circle (0.0527086)node[scale=0.105417]{683};

\filldraw[color=black, thin, fill=white] (-21.683,3.41419) circle (0.103746)node[scale=0.207493]{347};

\filldraw[color=black, thin, fill=white] (-16.2094,6.5292) circle (0.188482)node[scale=0.376963]{191};

\filldraw[color=black, thin, fill=white] (-20.2826,5.94351) circle (0.0306383)node[scale=0.0612766]{1175};

\filldraw[color=black, thin, fill=white] (-22.1373,7.44523) circle (0.107463)node[scale=0.214925]{335};

\filldraw[color=black, thin, fill=white] (-19.9505,4.82615) circle (0.111455)node[scale=0.22291]{323};

\filldraw[color=black, thin, fill=white] (-18.9839,5.21286) circle (0.115756)node[scale=0.231511]{311};

\filldraw[color=black, thin, fill=white] (-21.2448,3.66787) circle (0.0683112)node[scale=0.136622]{527};

\filldraw[color=black, thin, fill=white] (-17.1103,6.87552) circle (0.136882)node[scale=0.273764]{263};

\filldraw[color=black, thin, fill=white] (-20.3207,6.14756) circle (0.0390033)node[scale=0.0780065]{923};

\filldraw[color=black, thin, fill=white] (-22.8593,7.34969) circle (0.136882)node[scale=0.273764]{263};

\filldraw[color=black, thin, fill=white] (-18.8285,4.43521) circle (0.150628)node[scale=0.301255]{239};

\filldraw[color=black, thin, fill=white] (-23.6308,5.75574) circle (0.184615)node[scale=0.369231]{195};

\filldraw[color=black, thin, fill=white] (-17.2584,4.20363) circle (0.134831)node[scale=0.269663]{267};

\filldraw[color=black, thin, fill=white] (-20.313,5.42207) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-21.8947,10.21) circle (0.210526)node[scale=0.421053]{171};

\filldraw[color=black, thin, fill=white] (-19.6204,3.03425) circle (0.0875912)node[scale=0.175182]{411};

\filldraw[color=black, thin, fill=white] (-19.6309,5.80518) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-21.5115,6.99206) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-20.5657,4.54882) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-18.473,5.77829) circle (0.0497925)node[scale=0.0995851]{723};

\filldraw[color=black, thin, fill=white] (-21.504,3.32554) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-16.2105,6.9282) circle (0.210526)node[scale=0.421053]{171};

\filldraw[color=black, thin, fill=white] (-20.2365,5.98426) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-22.0183,7.62738) circle (0.110092)node[scale=0.220183]{327};

\filldraw[color=black, thin, fill=white] (-19.8974,4.6188) circle (0.102564)node[scale=0.205128]{351};

\filldraw[color=black, thin, fill=white] (-19.1753,5.35686) circle (0.123711)node[scale=0.247423]{291};

\filldraw[color=black, thin, fill=white] (-21.4777,3.8392) circle (0.0764331)node[scale=0.152866]{471};

\filldraw[color=black, thin, fill=white] (-16.9901,6.37943) circle (0.118812)node[scale=0.237624]{303};

\filldraw[color=black, thin, fill=white] (-20.4345,6.04281) circle (0.0383387)node[scale=0.0766773]{939};

\filldraw[color=black, thin, fill=white] (-22.2857,8.36783) circle (0.155844)node[scale=0.311688]{231};

\filldraw[color=black, thin, fill=white] (-19.3412,4.15692) circle (0.141176)node[scale=0.282353]{255};

\filldraw[color=black, thin, fill=white] (-22.0898,3.81758) circle (0.0489796)node[scale=0.0979592]{735};

\filldraw[color=black, thin, fill=white] (-16.4793,5.7469) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-23.0052,9.04615) circle (0.0621762)node[scale=0.124352]{579};

\filldraw[color=black, thin, fill=white] (-18.7005,3.48169) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-22.06,7.00821) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-20.38,4.98633) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-18.5383,5.27574) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-21.0701,3.23916) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-16.7179,7.99408) circle (0.102564)node[scale=0.205128]{351};

\filldraw[color=black, thin, fill=white] (-23.691,7.49316) circle (0.0515021)node[scale=0.103004]{699};

\filldraw[color=black, thin, fill=white] (-21.5573,7.72151) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-20.107,4.29771) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-19.1933,5.88024) circle (0.0336134)node[scale=0.0672269]{1071};

\filldraw[color=black, thin, fill=white] (-21.113,4.03643) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-17.6406,6.41737) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-20.5766,6.30404) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-22.847,6.73096) circle (0.0427046)node[scale=0.0854093]{843};

\filldraw[color=black, thin, fill=white] (-18.2164,4.5658) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-21.6221,8.71613) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-19.7398,3.7739) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-23.465,5.95737) circle (0.0764331)node[scale=0.152866]{471};

\filldraw[color=black, thin, fill=white] (-17.4439,4.25831) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-21.696,9.97661) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-19.6768,3.14918) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-21.4356,6.94718) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-20.6142,4.50799) circle (0.0230326)node[scale=0.0460653]{1563};

\filldraw[color=black, thin, fill=white] (-18.4213,5.83781) circle (0.0290557)node[scale=0.0581114]{1239};

\filldraw[color=black, thin, fill=white] (-21.4066,3.42603) circle (0.043956)node[scale=0.0879121]{819};

\filldraw[color=black, thin, fill=white] (-16.512,6.98363) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-23.0118,8.06932) circle (0.141176)node[scale=0.282353]{255};

\filldraw[color=black, thin, fill=white] (-19.6301,5.16612) circle (0.0693642)node[scale=0.138728]{519};

\filldraw[color=black, thin, fill=white] (-22.0671,7.81167) circle (0.0805369)node[scale=0.161074]{447};

\filldraw[color=black, thin, fill=white] (-19.7516,4.51839) circle (0.0745342)node[scale=0.149068]{483};

\filldraw[color=black, thin, fill=white] (-23.6345,6.33034) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-17.6652,4.0142) circle (0.0515021)node[scale=0.103004]{699};

\filldraw[color=black, thin, fill=white] (-21.0323,10.0571) circle (0.129032)node[scale=0.258065]{279};

\filldraw[color=black, thin, fill=white] (-19.9278,3.15146) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-19.6346,5.93362) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-21.3109,7.10286) circle (0.0336134)node[scale=0.0672269]{1071};

\filldraw[color=black, thin, fill=white] (-20.5464,4.39165) circle (0.0218579)node[scale=0.0437158]{1647};

\filldraw[color=black, thin, fill=white] (-18.5344,5.97624) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-21.649,3.56308) circle (0.0489796)node[scale=0.0979592]{735};

\filldraw[color=black, thin, fill=white] (-16.469,6.4504) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-22.3185,7.41362) circle (0.0764331)node[scale=0.152866]{471};

\filldraw[color=black, thin, fill=white] (-18.9517,5.01697) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-22.158,3.62414) circle (0.0536513)node[scale=0.107303]{671};

\filldraw[color=black, thin, fill=white] (-16.2416,5.75915) circle (0.0639432)node[scale=0.127886]{563};

\filldraw[color=black, thin, fill=white] (-23.2805,9.07936) circle (0.0770878)node[scale=0.154176]{467};

\filldraw[color=black, thin, fill=white] (-18.4594,3.32747) circle (0.0835267)node[scale=0.167053]{431};

\filldraw[color=black, thin, fill=white] (-22.0149,7.102) circle (0.0244068)node[scale=0.0488136]{1475};

\filldraw[color=black, thin, fill=white] (-20.312,4.90612) circle (0.0242098)node[scale=0.0484196]{1487};

\filldraw[color=black, thin, fill=white] (-18.6264,5.32239) circle (0.0236376)node[scale=0.0472751]{1523};

\filldraw[color=black, thin, fill=white] (-20.978,3.104) circle (0.0527086)node[scale=0.105417]{683};

\filldraw[color=black, thin, fill=white] (-16.5988,8.58765) circle (0.215569)node[scale=0.431138]{167};

\filldraw[color=black, thin, fill=white] (-20.0501,6.04849) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-23.9022,7.36563) circle (0.0733198)node[scale=0.14664]{491};

\filldraw[color=black, thin, fill=white] (-21.5258,7.597) circle (0.0337395)node[scale=0.0674789]{1067};

\filldraw[color=black, thin, fill=white] (-20.1865,4.33979) circle (0.0236376)node[scale=0.0472751]{1523};

\filldraw[color=black, thin, fill=white] (-19.0546,5.88244) circle (0.0357498)node[scale=0.0714995]{1007};

\filldraw[color=black, thin, fill=white] (-21.1509,3.92936) circle (0.0229153)node[scale=0.0458307]{1571};

\filldraw[color=black, thin, fill=white] (-17.5125,6.55289) circle (0.0390033)node[scale=0.0780065]{923};

\filldraw[color=black, thin, fill=white] (-20.4783,6.25933) circle (0.0197477)node[scale=0.0394953]{1823};

\filldraw[color=black, thin, fill=white] (-22.8269,6.87849) circle (0.032287)node[scale=0.064574]{1115};

\filldraw[color=black, thin, fill=white] (-18.356,4.55724) circle (0.0309544)node[scale=0.0619089]{1163};

\filldraw[color=black, thin, fill=white] (-21.6348,8.51993) circle (0.0435308)node[scale=0.0870617]{827};

\filldraw[color=black, thin, fill=white] (-19.7716,3.88833) circle (0.0270473)node[scale=0.0540947]{1331};

\filldraw[color=black, thin, fill=white] (-23.7936,5.97494) circle (0.0884521)node[scale=0.176904]{407};

\filldraw[color=black, thin, fill=white] (-17.351,4.02283) circle (0.0683112)node[scale=0.136622]{527};

\filldraw[color=black, thin, fill=white] (-21.6274,10.4318) circle (0.136882)node[scale=0.273764]{263};

\filldraw[color=black, thin, fill=white] (-19.7483,2.98548) circle (0.0492476)node[scale=0.0984952]{731};

\filldraw[color=black, thin, fill=white] (-21.4697,7.06448) circle (0.0283242)node[scale=0.0566483]{1271};

\filldraw[color=black, thin, fill=white] (-20.5283,4.5012) circle (0.0201455)node[scale=0.040291]{1787};

\filldraw[color=black, thin, fill=white] (-18.5306,5.82746) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-21.4023,3.75308) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-16.9873,6.56356) circle (0.0653358)node[scale=0.130672]{551};

\filldraw[color=black, thin, fill=white] (-20.3877,6.07671) circle (0.0194911)node[scale=0.0389821]{1847};

\filldraw[color=black, thin, fill=white] (-22.4648,7.32617) circle (0.0939948)node[scale=0.18799]{383};

\filldraw[color=black, thin, fill=white] (-18.8524,4.86325) circle (0.100279)node[scale=0.200557]{359};

\filldraw[color=black, thin, fill=white] (-22.1828,8.14019) circle (0.0939948)node[scale=0.18799]{383};

\filldraw[color=black, thin, fill=white] (-19.5036,4.31566) circle (0.0859189)node[scale=0.171838]{419};

\filldraw[color=black, thin, fill=white] (-23.5185,6.30544) circle (0.0577849)node[scale=0.11557]{623};

\filldraw[color=black, thin, fill=white] (-17.6851,4.11216) circle (0.0484522)node[scale=0.0969044]{743};

\filldraw[color=black, thin, fill=white] (-21.1701,9.86493) circle (0.107463)node[scale=0.214925]{335};

\filldraw[color=black, thin, fill=white] (-19.8771,3.21694) circle (0.039517)node[scale=0.079034]{911};

\filldraw[color=black, thin, fill=white] (-19.5964,5.92742) circle (0.0191184)node[scale=0.0382369]{1883};

\filldraw[color=black, thin, fill=white] (-21.2777,7.04097) circle (0.0366226)node[scale=0.0732452]{983};

\filldraw[color=black, thin, fill=white] (-20.5915,4.38711) circle (0.0234528)node[scale=0.0469055]{1535};

\filldraw[color=black, thin, fill=white] (-18.4733,5.9923) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-21.6375,3.65831) circle (0.0469361)node[scale=0.0938722]{767};

\filldraw[color=black, thin, fill=white] (-16.6096,6.37858) circle (0.0751566)node[scale=0.150313]{479};

\filldraw[color=black, thin, fill=white] (-22.8039,8.22028) circle (0.115756)node[scale=0.231511]{311};

\filldraw[color=black, thin, fill=white] (-19.5027,5.20538) circle (0.0639432)node[scale=0.127886]{563};

\filldraw[color=black, thin, fill=white] (-22.368,3.82437) circle (0.096)node[scale=0.192]{375};

\filldraw[color=black, thin, fill=white] (-16.3721,5.47811) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-20.3682,5.7717) circle (0.0187207)node[scale=0.0374415]{1923};

\filldraw[color=black, thin, fill=white] (-23.0698,9.34502) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-18.7651,3.20836) circle (0.0805369)node[scale=0.161074]{447};

\filldraw[color=black, thin, fill=white] (-19.6331,5.5634) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-21.9429,7.01818) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-20.4148,4.8754) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-18.5428,5.38672) circle (0.0293399)node[scale=0.0586797]{1227};

\filldraw[color=black, thin, fill=white] (-21.1478,3.13275) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-16.2772,8.02574) circle (0.118812)node[scale=0.237624]{303};

\filldraw[color=black, thin, fill=white] (-23.8703,7.63975) circle (0.0648649)node[scale=0.12973]{555};

\filldraw[color=black, thin, fill=white] (-21.6368,7.64073) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-20.1102,4.37925) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-19.1259,5.77625) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-21.2198,3.99229) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-17.4579,6.41021) circle (0.0373832)node[scale=0.0747664]{963};

\filldraw[color=black, thin, fill=white] (-20.5351,6.20487) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-22.713,6.80771) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-18.3089,4.67513) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-21.7778,8.60777) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-19.6674,3.86585) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-23.8389,6.13774) circle (0.0805369)node[scale=0.161074]{447};

\filldraw[color=black, thin, fill=white] (-17.4486,3.93222) circle (0.0648649)node[scale=0.12973]{555};

\filldraw[color=black, thin, fill=white] (-21.3506,10.5273) circle (0.155844)node[scale=0.311688]{231};

\filldraw[color=black, thin, fill=white] (-19.8481,2.98176) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-21.4347,7.10923) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-20.5091,4.46611) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-18.5646,5.86699) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-21.3415,3.70925) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-17.0169,6.69335) circle (0.0677966)node[scale=0.135593]{531};

\filldraw[color=black, thin, fill=white] (-20.3589,6.10315) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-22.6383,7.37043) circle (0.0851064)node[scale=0.170213]{423};

\filldraw[color=black, thin, fill=white] (-18.8837,4.67251) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-22.0513,7.99408) circle (0.102564)node[scale=0.205128]{351};

\filldraw[color=black, thin, fill=white] (-19.6692,4.37571) circle (0.0902256)node[scale=0.180451]{399};

\filldraw[color=black, thin, fill=white] (-23.4033,6.0861) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-17.5546,4.26584) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-21.5639,9.84534) circle (0.0902256)node[scale=0.180451]{399};

\filldraw[color=black, thin, fill=white] (-19.7224,3.21276) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-21.3694,6.9282) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-20.641,4.4689) circle (0.0243408)node[scale=0.0486815]{1479};

\filldraw[color=black, thin, fill=white] (-18.3937,5.8917) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-21.3379,3.47592) circle (0.0409556)node[scale=0.0819113]{879};

\filldraw[color=black, thin, fill=white] (-16.6917,7.03239) circle (0.0902256)node[scale=0.180451]{399};

\filldraw[color=black, thin, fill=white] (-23.0092,7.81806) circle (0.110092)node[scale=0.220183]{327};

\filldraw[color=black, thin, fill=white] (-19.7098,5.06154) circle (0.0621762)node[scale=0.124352]{579};

\filldraw[color=black, thin, fill=white] (-23.5165,5.55779) circle (0.043956)node[scale=0.0879121]{819};

\filldraw[color=black, thin, fill=white] (-17.1603,4.33674) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-22.1115,10.0856) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-19.5159,3.05009) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-16.1698,7.16711) circle (0.0318302)node[scale=0.0636605]{1131};

\filldraw[color=black, thin, fill=white] (-23.5165,8.29862) circle (0.043956)node[scale=0.0879121]{819};

\filldraw[color=black, thin, fill=white] (-22.3285,6.95701) circle (0.024948)node[scale=0.049896]{1443};

\filldraw[color=black, thin, fill=white] (-18.4871,5.02123) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-22.1698,8.50116) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-23.8478,6.50343) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-17.7186,3.78256) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-20.4414,10.464) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-20.107,3.03804) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-16.1761,6.31817) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-17.2663,6.85857) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-18.6605,4.41472) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-21.6115,8.02475) circle (0.028777)node[scale=0.057554]{1251};

\filldraw[color=black, thin, fill=white] (-19.9409,4.16375) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-23.192,6.37533) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-17.8351,4.35027) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-21.4066,9.36449) circle (0.043956)node[scale=0.0879121]{819};

\filldraw[color=black, thin, fill=white] (-19.787,3.42375) circle (0.0199667)node[scale=0.0399334]{1803};

\filldraw[color=black, thin, fill=white] (-21.113,6.80771) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-20.759,4.33457) circle (0.0205128)node[scale=0.0410256]{1755};

\filldraw[color=black, thin, fill=white] (-18.2446,6.08087) circle (0.028777)node[scale=0.057554]{1251};

\filldraw[color=black, thin, fill=white] (-21.7805,3.84437) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-16.705,6.05017) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-22.7384,8.6899) circle (0.0293399)node[scale=0.0586797]{1227};

\filldraw[color=black, thin, fill=white] (-18.8828,3.8874) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-16.9391,7.41017) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-23.315,7.5141) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-22.2364,3.85146) circle (0.0383387)node[scale=0.0766773]{939};

\filldraw[color=black, thin, fill=white] (-16.4459,5.58799) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-23.0171,9.22184) circle (0.0409556)node[scale=0.0819113]{879};

\filldraw[color=black, thin, fill=white] (-18.7569,3.32554) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-16.4507,8.00159) circle (0.056338)node[scale=0.112676]{639};

\filldraw[color=black, thin, fill=white] (-23.7884,7.59136) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-17.5159,6.39526) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-22.7504,6.76788) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-18.2665,4.64709) circle (0.0183767)node[scale=0.0367534]{1959};

\filldraw[color=black, thin, fill=white] (-21.7367,8.65685) circle (0.0235756)node[scale=0.0471513]{1527};

\filldraw[color=black, thin, fill=white] (-23.7415,6.20341) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-17.5315,3.97892) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-21.2364,10.3293) circle (0.0727273)node[scale=0.145455]{495};

\filldraw[color=black, thin, fill=white] (-19.8712,3.05287) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-21.5463,3.45303) circle (0.0383387)node[scale=0.0766773]{939};

\filldraw[color=black, thin, fill=white] (-16.3975,6.71304) circle (0.0745342)node[scale=0.149068]{483};

\filldraw[color=black, thin, fill=white] (-22.1854,7.60413) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-19.797,4.74775) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-19.1602,5.16744) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-21.3362,3.64719) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-16.9469,6.78681) circle (0.0489796)node[scale=0.0979592]{735};

\filldraw[color=black, thin, fill=white] (-22.7208,7.4909) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-19.0058,4.56541) circle (0.0693642)node[scale=0.138728]{519};

\filldraw[color=black, thin, fill=white] (-22.1258,3.69705) circle (0.0260304)node[scale=0.0520607]{1383};

\filldraw[color=black, thin, fill=white] (-16.3359,5.76469) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-23.1712,9.05036) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-18.5489,3.40946) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-21.0056,3.17381) circle (0.0223464)node[scale=0.0446927]{1611};

\filldraw[color=black, thin, fill=white] (-16.7172,8.31384) circle (0.0827586)node[scale=0.165517]{435};

\filldraw[color=black, thin, fill=white] (-23.8027,7.40274) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-19.107,5.89703) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-17.5673,6.52305) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-22.8465,6.83153) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-21.6101,8.584) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-23.6632,5.98013) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-17.3984,4.11186) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-21.6244,10.234) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-19.7292,3.05538) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-21.4652,3.73656) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-16.8906,6.5099) circle (0.045283)node[scale=0.090566]{795};

\filldraw[color=black, thin, fill=white] (-22.3425,8.15308) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-19.3591,4.36362) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-23.698,5.53339) circle (0.0476821)node[scale=0.0953642]{755};

\filldraw[color=black, thin, fill=white] (-17.0926,4.22932) circle (0.0329973)node[scale=0.0659945]{1091};

\filldraw[color=black, thin, fill=white] (-22.1469,10.2499) circle (0.0448319)node[scale=0.0896638]{803};

\filldraw[color=black, thin, fill=white] (-19.5304,2.97574) circle (0.0197477)node[scale=0.0394953]{1823};

\filldraw[color=black, thin, fill=white] (-16.0422,7.1111) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-23.6268,8.47032) circle (0.0589198)node[scale=0.11784]{611};

\filldraw[color=black, thin, fill=white] (-22.3977,7.01708) circle (0.0209913)node[scale=0.0419825]{1715};

\filldraw[color=black, thin, fill=white] (-18.5411,4.95152) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-22.1248,8.43591) circle (0.0188778)node[scale=0.0377556]{1907};

\filldraw[color=black, thin, fill=white] (-23.9436,6.59441) circle (0.0423032)node[scale=0.0846063]{851};

\filldraw[color=black, thin, fill=white] (-17.7497,3.66787) circle (0.0385027)node[scale=0.0770053]{935};

\filldraw[color=black, thin, fill=white] (-20.0394,10.7507) circle (0.17734)node[scale=0.35468]{203};

\filldraw[color=black, thin, fill=white] (-20.2037,2.97245) circle (0.0390033)node[scale=0.0780065]{923};

\filldraw[color=black, thin, fill=white] (-21.8673,3.41561) circle (0.0219111)node[scale=0.0438223]{1643};

\filldraw[color=black, thin, fill=white] (-16.097,6.22934) circle (0.0349176)node[scale=0.0698351]{1031};

\filldraw[color=black, thin, fill=white] (-17.3167,6.79024) circle (0.022402)node[scale=0.044804]{1607};

\filldraw[color=black, thin, fill=white] (-22.8752,7.13586) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-18.5983,4.46137) circle (0.0202817)node[scale=0.0405634]{1775};

\filldraw[color=black, thin, fill=white] (-21.6243,8.14224) circle (0.0303286)node[scale=0.0606571]{1187};

\filldraw[color=black, thin, fill=white] (-19.8888,4.10269) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-23.2872,6.35431) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-21.3276,9.48979) circle (0.0309544)node[scale=0.0619089]{1163};

\filldraw[color=black, thin, fill=white] (-21.162,6.89914) circle (0.0188778)node[scale=0.0377556]{1907};

\filldraw[color=black, thin, fill=white] (-22.7356,8.58524) circle (0.0232708)node[scale=0.0465417]{1547};

\filldraw[color=black, thin, fill=white] (-18.8808,3.99649) circle (0.0248105)node[scale=0.049621]{1451};

\filldraw[color=black, thin, fill=white] (-16.9946,7.29926) circle (0.027544)node[scale=0.055088]{1307};

\filldraw[color=black, thin, fill=white] (-23.2265,7.48541) circle (0.0212892)node[scale=0.0425784]{1691};

\filldraw[color=black, thin, fill=white] (-22.2994,3.7056) circle (0.0411429)node[scale=0.0822857]{875};

\filldraw[color=black, thin, fill=white] (-16.2805,5.57942) circle (0.0435308)node[scale=0.0870617]{827};

\filldraw[color=black, thin, fill=white] (-23.1864,9.26771) circle (0.0469361)node[scale=0.0938722]{767};

\filldraw[color=black, thin, fill=white] (-18.6405,3.21333) circle (0.0441718)node[scale=0.0883436]{815};

\filldraw[color=black, thin, fill=white] (-21.099,3.1046) circle (0.0215957)node[scale=0.0431914]{1667};

\filldraw[color=black, thin, fill=white] (-16.2989,8.22248) circle (0.0791209)node[scale=0.158242]{455};

\filldraw[color=black, thin, fill=white] (-23.9145,7.54843) circle (0.0366226)node[scale=0.0732452]{983};

\filldraw[color=black, thin, fill=white] (-17.4709,6.46534) circle (0.019241)node[scale=0.0384821]{1871};

\filldraw[color=black, thin, fill=white] (-21.7311,8.5677) circle (0.0211392)node[scale=0.0422783]{1703};

\filldraw[color=black, thin, fill=white] (-23.4669,6.16189) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-17.5918,4.19645) circle (0.026335)node[scale=0.0526701]{1367};

\filldraw[color=black, thin, fill=white] (-21.4298,9.88642) circle (0.0500695)node[scale=0.100139]{719};

\filldraw[color=black, thin, fill=white] (-19.7791,3.20205) circle (0.0198785)node[scale=0.039757]{1811};

\filldraw[color=black, thin, fill=white] (-21.3401,6.97399) circle (0.018302)node[scale=0.036604]{1967};

\filldraw[color=black, thin, fill=white] (-21.5258,3.74006) circle (0.0337395)node[scale=0.0674789]{1067};

\filldraw[color=black, thin, fill=white] (-16.8255,6.43408) circle (0.0546282)node[scale=0.109256]{659};

\filldraw[color=black, thin, fill=white] (-22.4703,8.22248) circle (0.0791209)node[scale=0.158242]{455};

\filldraw[color=black, thin, fill=white] (-19.2111,4.34017) circle (0.0835267)node[scale=0.167053]{431};

\filldraw[color=black, thin, fill=white] (-19.2835,5.20519) circle (0.0626087)node[scale=0.125217]{575};

\filldraw[color=black, thin, fill=white] (-21.3343,3.54335) circle (0.0265683)node[scale=0.0531365]{1355};

\filldraw[color=black, thin, fill=white] (-16.8037,6.93891) circle (0.0556414)node[scale=0.111283]{647};

\filldraw[color=black, thin, fill=white] (-22.8843,7.6907) circle (0.0683112)node[scale=0.136622]{527};

\filldraw[color=black, thin, fill=white] (-19.7201,4.95138) circle (0.0484522)node[scale=0.0969044]{743};

\filldraw[color=black, thin, fill=white] (-22.1088,3.74564) circle (0.0254417)node[scale=0.0508834]{1415};

\filldraw[color=black, thin, fill=white] (-16.3957,5.76123) circle (0.0294358)node[scale=0.0588716]{1223};

\filldraw[color=black, thin, fill=white] (-23.1014,9.04278) circle (0.0341232)node[scale=0.0682464]{1055};

\filldraw[color=black, thin, fill=white] (-18.6111,3.4473) circle (0.0349176)node[scale=0.0698351]{1031};

\filldraw[color=black, thin, fill=white] (-21.0309,3.20715) circle (0.0194911)node[scale=0.0389821]{1847};

\filldraw[color=black, thin, fill=white] (-16.7362,8.16397) circle (0.0683112)node[scale=0.136622]{527};

\filldraw[color=black, thin, fill=white] (-23.7498,7.4367) circle (0.030025)node[scale=0.06005]{1199};

\filldraw[color=black, thin, fill=white] (-19.1439,5.89619) circle (0.018302)node[scale=0.036604]{1967};

\filldraw[color=black, thin, fill=white] (-17.6023,6.48871) circle (0.0256593)node[scale=0.0513186]{1403};

\filldraw[color=black, thin, fill=white] (-22.8527,6.79341) circle (0.0200111)node[scale=0.0400222]{1799};

\filldraw[color=black, thin, fill=white] (-18.272,4.549) circle (0.0187598)node[scale=0.0375195]{1919};

\filldraw[color=black, thin, fill=white] (-21.6054,8.63575) circle (0.0268057)node[scale=0.0536113]{1343};

\filldraw[color=black, thin, fill=white] (-23.5806,5.97528) circle (0.0405862)node[scale=0.0811725]{887};

\filldraw[color=black, thin, fill=white] (-17.4214,4.17137) circle (0.0312772)node[scale=0.0625543]{1151};

\filldraw[color=black, thin, fill=white] (-21.6445,10.1192) circle (0.0556414)node[scale=0.111283]{647};

\filldraw[color=black, thin, fill=white] (-19.7106,3.09666) circle (0.0220723)node[scale=0.0441447]{1631};

\filldraw[color=black, thin, fill=white] (-21.4774,3.44936) circle (0.0306383)node[scale=0.0612766]{1175};

\filldraw[color=black, thin, fill=white] (-16.4661,6.83181) circle (0.0626087)node[scale=0.125217]{575};

\filldraw[color=black, thin, fill=white] (-22.158,7.71292) circle (0.0536513)node[scale=0.107303]{671};

\filldraw[color=black, thin, fill=white] (-19.7437,4.64634) circle (0.0536513)node[scale=0.107303]{671};

\filldraw[color=black, thin, fill=white] (-23.562,5.30994) circle (0.0875912)node[scale=0.175182]{411};

\filldraw[color=black, thin, fill=white] (-16.9952,4.37571) circle (0.0574163)node[scale=0.114833]{627};

\filldraw[color=black, thin, fill=white] (-22.3135,10.1114) circle (0.0648649)node[scale=0.12973]{555};

\filldraw[color=black, thin, fill=white] (-19.4331,3.0004) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-16.0623,7.27866) circle (0.0466926)node[scale=0.0933852]{771};

\filldraw[color=black, thin, fill=white] (-23.7129,8.25418) circle (0.0574163)node[scale=0.114833]{627};

\filldraw[color=black, thin, fill=white] (-17.1823,6.34801) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-22.4258,6.9282) circle (0.0258065)node[scale=0.0516129]{1395};

\filldraw[color=black, thin, fill=white] (-18.454,4.9305) circle (0.0245399)node[scale=0.0490798]{1467};

\filldraw[color=black, thin, fill=white] (-22.0819,8.50832) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-19.4796,3.99341) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-23.9435,6.45546) circle (0.0282353)node[scale=0.0564706]{1275};

\filldraw[color=black, thin, fill=white] (-17.6412,3.72837) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-20.5581,10.7951) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-20.0845,2.95213) circle (0.0230326)node[scale=0.0460653]{1563};

\filldraw[color=black, thin, fill=white] (-21.7985,3.37555) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-16.072,6.35827) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-21.7062,8.07129) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-23.241,6.28868) circle (0.0205128)node[scale=0.0410256]{1755};

\filldraw[color=black, thin, fill=white] (-21.4474,9.50299) circle (0.0293399)node[scale=0.0586797]{1227};

\filldraw[color=black, thin, fill=white] (-21.2106,6.84174) circle (0.0187207)node[scale=0.0374415]{1923};

\filldraw[color=black, thin, fill=white] (-16.7685,6.10911) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-22.6503,8.62838) circle (0.0245399)node[scale=0.0490798]{1467};

\filldraw[color=black, thin, fill=white] (-18.9693,3.9529) circle (0.0245399)node[scale=0.0490798]{1467};

\filldraw[color=black, thin, fill=white] (-16.8898,7.3027) circle (0.024948)node[scale=0.049896]{1443};

\filldraw[color=black, thin, fill=white] (-23.241,7.56773) circle (0.0205128)node[scale=0.0410256]{1755};

\filldraw[color=black, thin, fill=white] (-22.2405,3.65712) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-16.2492,5.65614) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-23.2416,9.19468) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-18.5576,3.24518) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-21.0543,3.09469) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-16.3721,8.37829) circle (0.0930233)node[scale=0.186047]{387};

\filldraw[color=black, thin, fill=white] (-23.9243,7.47459) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-17.4846,6.50151) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-21.6948,8.5452) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-23.4961,6.21902) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-17.6258,4.15692) circle (0.0258065)node[scale=0.0516129]{1395};

\filldraw[color=black, thin, fill=white] (-21.3275,9.89311) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-19.8191,3.20299) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-21.317,7.00247) circle (0.0183767)node[scale=0.0367534]{1959};

\filldraw[color=black, thin, fill=white] (-21.5704,3.69504) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-16.7229,6.42737) circle (0.0481928)node[scale=0.0963855]{747};

\filldraw[color=black, thin, fill=white] (-22.6182,8.18788) circle (0.0727273)node[scale=0.145455]{495};

\filldraw[color=black, thin, fill=white] (-19.0638,4.42226) circle (0.0851064)node[scale=0.170213]{423};

\filldraw[color=black, thin, fill=white] (-19.3924,5.17423) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-21.313,3.59632) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-16.9119,6.89231) circle (0.0621762)node[scale=0.124352]{579};

\filldraw[color=black, thin, fill=white] (-22.8364,7.55804) circle (0.0727273)node[scale=0.145455]{495};

\filldraw[color=black, thin, fill=white] (-19.7854,4.86664) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-22.1662,3.84487) circle (0.0321716)node[scale=0.0643432]{1119};

\filldraw[color=black, thin, fill=white] (-16.4699,5.6577) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-23.0031,9.14523) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-18.7393,3.39462) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-16.5611,7.99408) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-23.7435,7.55355) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-17.5634,6.39526) circle (0.024948)node[scale=0.049896]{1443};

\filldraw[color=black, thin, fill=white] (-22.7853,6.74684) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-18.2415,4.6188) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-21.6972,8.68611) circle (0.0255864)node[scale=0.0511727]{1407};

\filldraw[color=black, thin, fill=white] (-23.6905,6.25325) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-17.5867,3.99894) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-21.1561,10.2121) circle (0.0693642)node[scale=0.138728]{519};

\filldraw[color=black, thin, fill=white] (-19.8917,3.09558) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-21.5871,3.51054) circle (0.0321716)node[scale=0.0643432]{1119};

\filldraw[color=black, thin, fill=white] (-16.4488,6.59024) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-22.2707,7.53329) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-19.0829,5.06942) circle (0.0585366)node[scale=0.117073]{615};

\filldraw[color=black, thin, fill=white] (-22.4403,3.92162) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-16.4353,5.38138) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-22.9877,9.4243) circle (0.0210896)node[scale=0.0421793]{1707};

\filldraw[color=black, thin, fill=white] (-16.2315,7.89289) circle (0.0216998)node[scale=0.0433996]{1659};

\filldraw[color=black, thin, fill=white] (-21.196,10.6187) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-16.1149,6.71675) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-22.3729,8.51881) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-18.3699,3.37555) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-16.7887,8.78223) circle (0.056338)node[scale=0.112676]{639};

\filldraw[color=black, thin, fill=white] (-21.7805,10.4079) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-17.1535,7.02488) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-22.9224,8.95288) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-18.7489,3.59433) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-16.8222,7.82423) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-17.761,6.36175) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-20.6432,6.37116) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-21.5673,8.83245) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-23.2179,8.16676) circle (0.0223464)node[scale=0.0446927]{1611};

\filldraw[color=black, thin, fill=white] (-20.8129,10.1283) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-23.513,5.42207) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-17.076,4.37571) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-22.2263,10.0803) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-16.1179,7.24039) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-23.6291,8.25879) circle (0.0264901)node[scale=0.0529801]{1359};

\filldraw[color=black, thin, fill=white] (-20.5204,10.6627) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-16.2922,5.69441) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-23.2042,9.14088) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-18.5628,3.31082) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-16.5056,8.34475) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-23.8729,7.45227) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-23.7398,6.0833) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-17.4452,4.02283) circle (0.0258065)node[scale=0.0516129]{1395};

\filldraw[color=black, thin, fill=white] (-21.4562,10.3444) circle (0.0552995)node[scale=0.110599]{651};

\filldraw[color=black, thin, fill=white] (-19.799,3.03179) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-21.3964,3.6958) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-16.9267,6.64376) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-22.5316,7.4544) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-18.9859,4.78144) circle (0.056338)node[scale=0.112676]{639};

\filldraw[color=black, thin, fill=white] (-22.2081,7.99408) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-19.5459,4.44736) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-23.5476,6.23165) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-21.2744,9.96612) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-21.5717,3.64519) circle (0.0202361)node[scale=0.0404722]{1779};

\filldraw[color=black, thin, fill=white] (-16.6572,6.47679) circle (0.0339943)node[scale=0.0679887]{1059};

\filldraw[color=black, thin, fill=white] (-22.6968,8.08813) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-19.4574,5.11419) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-23.6286,5.54792) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-22.1257,10.1871) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-16.0962,7.12615) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-23.5685,8.40726) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-23.8917,6.56356) circle (0.0180451)node[scale=0.0360902]{1995};

\filldraw[color=black, thin, fill=white] (-20.2034,10.5684) circle (0.0677966)node[scale=0.135593]{531};

\filldraw[color=black, thin, fill=white] (-21.3395,9.44169) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-22.2714,3.76003) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-16.3445,5.58883) circle (0.0210896)node[scale=0.0421793]{1707};

\filldraw[color=black, thin, fill=white] (-23.122,9.24194) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-18.6806,3.2646) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-16.3798,8.14115) circle (0.0356083)node[scale=0.0712166]{1011};

\filldraw[color=black, thin, fill=white] (-23.4894,6.11076) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-17.547,4.19535) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-21.49,9.94564) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-21.3744,3.52282) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-16.7157,6.90607) circle (0.0383387)node[scale=0.0766773]{939};

\filldraw[color=black, thin, fill=white] (-22.8472,7.80557) circle (0.0524017)node[scale=0.104803]{687};

\filldraw[color=black, thin, fill=white] (-19.6431,4.98831) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-22.4901,3.83154) circle (0.026335)node[scale=0.0526701]{1367};

\filldraw[color=black, thin, fill=white] (-16.3441,5.36466) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-23.0671,9.46058) circle (0.0225705)node[scale=0.0451411]{1595};

\filldraw[color=black, thin, fill=white] (-18.8194,3.12567) circle (0.0184143)node[scale=0.0368286]{1955};

\filldraw[color=black, thin, fill=white] (-16.1573,7.94747) circle (0.0244068)node[scale=0.0488136]{1475};

\filldraw[color=black, thin, fill=white] (-21.2689,10.692) circle (0.0280592)node[scale=0.0561185]{1283};

\filldraw[color=black, thin, fill=white] (-16.0315,6.77012) circle (0.0283242)node[scale=0.0566483]{1271};

\filldraw[color=black, thin, fill=white] (-16.1645,5.86653) circle (0.0202817)node[scale=0.0405634]{1775};

\filldraw[color=black, thin, fill=white] (-23.4066,8.97343) circle (0.0265683)node[scale=0.0531365]{1355};

\filldraw[color=black, thin, fill=white] (-18.2744,3.35536) circle (0.032287)node[scale=0.064574]{1115};

\filldraw[color=black, thin, fill=white] (-20.8598,3.04821) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-16.8084,9.12495) circle (0.125436)node[scale=0.250871]{287};

\filldraw[color=black, thin, fill=white] (-23.9604,7.20854) circle (0.0297275)node[scale=0.059455]{1211};

\filldraw[color=black, thin, fill=white] (-23.8238,5.82013) circle (0.0188778)node[scale=0.0377556]{1907};

\filldraw[color=black, thin, fill=white] (-21.858,10.4424) circle (0.0248105)node[scale=0.049621]{1451};

\filldraw[color=black, thin, fill=white] (-18.8194,4.21008) circle (0.0184143)node[scale=0.0368286]{1955};

\filldraw[color=black, thin, fill=white] (-17.1132,7.0895) circle (0.0194911)node[scale=0.0389821]{1847};

\filldraw[color=black, thin, fill=white] (-16.8131,7.91741) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-23.1362,8.16961) circle (0.0186432)node[scale=0.0372864]{1931};

\filldraw[color=black, thin, fill=white] (-20.8813,10.0571) circle (0.0219111)node[scale=0.0438223]{1643};

\filldraw[color=black, thin, fill=white] (-23.654,5.39415) circle (0.0370752)node[scale=0.0741504]{971};

\filldraw[color=black, thin, fill=white] (-17.02,4.2973) circle (0.0248105)node[scale=0.049621]{1451};

\filldraw[color=black, thin, fill=white] (-22.2612,10.1909) circle (0.0303286)node[scale=0.0606571]{1187};

\filldraw[color=black, thin, fill=white] (-16.0336,7.21483) circle (0.0232708)node[scale=0.0465417]{1547};

\filldraw[color=black, thin, fill=white] (-23.7081,8.34274) circle (0.0312772)node[scale=0.0625543]{1151};

\filldraw[color=black, thin, fill=white] (-20.4104,10.8441) circle (0.0626087)node[scale=0.125217]{575};

\filldraw[color=black, thin, fill=white] (-23.0489,9.11399) circle (0.018528)node[scale=0.0370561]{1943};

\filldraw[color=black, thin, fill=white] (-16.606,8.0662) circle (0.0306383)node[scale=0.0612766]{1175};

\filldraw[color=black, thin, fill=white] (-23.4947,6.05867) circle (0.0291498)node[scale=0.0582996]{1235};

\filldraw[color=black, thin, fill=white] (-17.5073,4.2072) circle (0.0229153)node[scale=0.0458307]{1571};

\filldraw[color=black, thin, fill=white] (-21.5589,9.97661) circle (0.0411429)node[scale=0.0822857]{875};

\filldraw[color=black, thin, fill=white] (-21.3985,3.49092) circle (0.0214413)node[scale=0.0428827]{1679};

\filldraw[color=black, thin, fill=white] (-16.6326,6.91095) circle (0.0448319)node[scale=0.0896638]{803};

\filldraw[color=black, thin, fill=white] (-22.8675,7.92154) circle (0.0653358)node[scale=0.130672]{551};

\filldraw[color=black, thin, fill=white] (-19.606,5.05767) circle (0.0417149)node[scale=0.0834299]{863};

\filldraw[color=black, thin, fill=white] (-22.1698,7.89516) circle (0.0517986)node[scale=0.103597]{695};

\filldraw[color=black, thin, fill=white] (-19.6273,4.5096) circle (0.0500695)node[scale=0.100139]{719};

\filldraw[color=black, thin, fill=white] (-23.6341,6.24702) circle (0.022402)node[scale=0.044804]{1607};

\filldraw[color=black, thin, fill=white] (-17.6016,4.04353) circle (0.018528)node[scale=0.0370561]{1943};

\filldraw[color=black, thin, fill=white] (-21.1967,10.1074) circle (0.0429082)node[scale=0.0858164]{839};

\filldraw[color=black, thin, fill=white] (-21.579,3.56308) circle (0.0209913)node[scale=0.0419825]{1715};

\filldraw[color=black, thin, fill=white] (-16.5355,6.55004) circle (0.0370752)node[scale=0.0741504]{971};

\filldraw[color=black, thin, fill=white] (-22.363,7.52183) circle (0.0405862)node[scale=0.0811725]{887};

\filldraw[color=black, thin, fill=white] (-19.0695,4.96623) circle (0.045512)node[scale=0.091024]{791};

\filldraw[color=black, thin, fill=white] (-23.5831,5.55394) circle (0.0227416)node[scale=0.0454833]{1583};

\filldraw[color=black, thin, fill=white] (-22.117,10.1456) circle (0.0208454)node[scale=0.0416908]{1727};

\filldraw[color=black, thin, fill=white] (-23.5413,8.36295) circle (0.0250174)node[scale=0.0500347]{1439};

\filldraw[color=black, thin, fill=white] (-20.3091,10.5047) circle (0.0556414)node[scale=0.111283]{647};

\filldraw[color=black, thin, fill=white] (-21.359,9.40789) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-22.2556,3.79664) circle (0.0197477)node[scale=0.0394953]{1823};

\filldraw[color=black, thin, fill=white] (-16.3861,5.59083) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-23.0792,9.23063) circle (0.0217523)node[scale=0.0435045]{1655};

\filldraw[color=black, thin, fill=white] (-18.7104,3.29273) circle (0.0200111)node[scale=0.0400222]{1799};

\filldraw[color=black, thin, fill=white] (-16.417,8.08395) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-23.7326,6.14125) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-17.4893,4.00769) circle (0.0208454)node[scale=0.0416908]{1727};

\filldraw[color=black, thin, fill=white] (-21.3559,10.3246) circle (0.0469361)node[scale=0.0938722]{767};

\filldraw[color=black, thin, fill=white] (-16.9184,6.71073) circle (0.032287)node[scale=0.064574]{1115};

\filldraw[color=black, thin, fill=white] (-22.616,7.49776) circle (0.0441718)node[scale=0.0883436]{815};

\filldraw[color=black, thin, fill=white] (-19.0264,4.68304) circle (0.0500695)node[scale=0.100139]{719};

\filldraw[color=black, thin, fill=white] (-22.5882,3.95002) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-16.4164,5.2541) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-22.977,9.54048) circle (0.0393443)node[scale=0.0786885]{915};

\filldraw[color=black, thin, fill=white] (-18.9127,3.10992) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-16.1391,7.83188) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-23.8848,7.77927) circle (0.0230326)node[scale=0.0460653]{1563};

\filldraw[color=black, thin, fill=white] (-21.1478,10.7237) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-16.0366,6.65869) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-22.4455,8.53712) circle (0.0189573)node[scale=0.0379147]{1899};

\filldraw[color=black, thin, fill=white] (-18.3598,3.30128) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-16.5685,8.86247) circle (0.0609137)node[scale=0.121827]{591};

\filldraw[color=black, thin, fill=white] (-21.7761,10.4876) circle (0.0220183)node[scale=0.0440367]{1635};

\filldraw[color=black, thin, fill=white] (-16.7489,7.87727) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-23.168,8.10247) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-20.9064,10.1363) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-23.685,5.45528) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-17.0481,4.26066) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-22.2151,10.2258) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-16.0294,7.16974) circle (0.0220183)node[scale=0.0440367]{1635};

\filldraw[color=black, thin, fill=white] (-23.685,8.40113) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-23.9611,6.53519) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-20.2733,10.8441) circle (0.0745342)node[scale=0.149068]{483};

\filldraw[color=black, thin, fill=white] (-23.0741,9.08737) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-16.6504,8.11107) circle (0.0325203)node[scale=0.0650407]{1107};

\filldraw[color=black, thin, fill=white] (-23.5394,6.02709) circle (0.0255864)node[scale=0.0511727]{1407};

\filldraw[color=black, thin, fill=white] (-17.4709,4.18459) circle (0.0199667)node[scale=0.0399334]{1803};

\filldraw[color=black, thin, fill=white] (-21.5856,10.049) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-21.4384,3.48117) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-16.5657,6.85822) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-22.8066,8.03825) circle (0.0662983)node[scale=0.132597]{543};

\filldraw[color=black, thin, fill=white] (-19.5368,5.10499) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-22.1895,7.80334) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-19.6632,4.59449) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-23.5871,6.25773) circle (0.0258065)node[scale=0.0516129]{1395};

\filldraw[color=black, thin, fill=white] (-17.6257,4.07541) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-21.2048,10.0167) circle (0.0481928)node[scale=0.0963855]{747};

\filldraw[color=black, thin, fill=white] (-21.5906,3.60591) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-16.5847,6.49087) circle (0.0398671)node[scale=0.0797342]{903};

\filldraw[color=black, thin, fill=white] (-22.4327,7.46549) circle (0.0489796)node[scale=0.0979592]{735};

\filldraw[color=black, thin, fill=white] (-19.0045,4.8905) circle (0.0542986)node[scale=0.108597]{663};

\filldraw[color=black, thin, fill=white] (-23.5061,5.48553) circle (0.0290557)node[scale=0.0581114]{1239};

\filldraw[color=black, thin, fill=white] (-17.1174,4.36305) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-22.1744,10.0761) circle (0.0243408)node[scale=0.0486815]{1479};

\filldraw[color=black, thin, fill=white] (-16.1444,7.21099) circle (0.0188383)node[scale=0.0376766]{1911};

\filldraw[color=black, thin, fill=white] (-23.5794,8.27099) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-20.491,10.5799) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-21.4384,9.41963) circle (0.0197044)node[scale=0.0394089]{1827};

\filldraw[color=black, thin, fill=white] (-23.1868,9.104) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-18.5603,3.35236) circle (0.0203735)node[scale=0.040747]{1767};

\filldraw[color=black, thin, fill=white] (-16.5921,8.32885) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-23.6979,6.04038) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-17.4291,4.06737) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-21.5307,10.2798) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-16.8935,6.58629) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-22.2925,8.05096) circle (0.0474308)node[scale=0.0948617]{759};

\filldraw[color=black, thin, fill=white] (-19.4466,4.43624) circle (0.0474308)node[scale=0.0948617]{759};

\filldraw[color=black, thin, fill=white] (-23.4894,5.2263) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-19.8261,10.6798) circle (0.0474308)node[scale=0.0948617]{759};

\filldraw[color=black, thin, fill=white] (-20.5363,10.3342) circle (0.0223464)node[scale=0.0446927]{1611};

\filldraw[color=black, thin, fill=white] (-21.4271,9.26081) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-21.044,6.74737) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-16.7854,8.44671) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-22.5131,3.95379) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-16.6519,8.82704) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-20.2523,10.7356) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-16.4055,8.2569) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-21.3843,9.94859) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-16.7651,6.49205) circle (0.0290557)node[scale=0.0581114]{1239};

\filldraw[color=black, thin, fill=white] (-22.5279,8.11295) circle (0.0446097)node[scale=0.0892193]{807};

\filldraw[color=black, thin, fill=white] (-19.1899,4.47264) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-19.3271,5.11522) circle (0.0373832)node[scale=0.0747664]{963};

\filldraw[color=black, thin, fill=white] (-16.8257,6.85391) circle (0.0321716)node[scale=0.0643432]{1119};

\filldraw[color=black, thin, fill=white] (-22.7789,7.65749) circle (0.0421053)node[scale=0.0842105]{855};

\filldraw[color=black, thin, fill=white] (-19.6914,4.87236) circle (0.0356083)node[scale=0.0712166]{1011};

\filldraw[color=black, thin, fill=white] (-16.6444,8.16684) circle (0.0235756)node[scale=0.0471513]{1527};

\filldraw[color=black, thin, fill=white] (-21.5645,10.1067) circle (0.02537)node[scale=0.05074]{1419};

\filldraw[color=black, thin, fill=white] (-16.5486,6.78998) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-22.2362,7.74649) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-19.6603,4.66942) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-16.8379,8.95463) circle (0.0474308)node[scale=0.0948617]{759};

\filldraw[color=black, thin, fill=white] (-23.6006,5.4084) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-20.4424,10.7591) circle (0.0282353)node[scale=0.0564706]{1275};

\filldraw[color=black, thin, fill=white] (-16.5546,8.0689) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-21.2421,10.1636) circle (0.0293399)node[scale=0.0586797]{1227};

\filldraw[color=black, thin, fill=white] (-16.5321,6.61553) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-22.3342,7.58718) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-19.1437,4.99806) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-23.5804,5.19965) circle (0.0242098)node[scale=0.0484196]{1487};

\filldraw[color=black, thin, fill=white] (-20.6523,10.8555) circle (0.0188778)node[scale=0.0377556]{1907};

\filldraw[color=black, thin, fill=white] (-21.5054,10.6119) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-23.6088,8.60053) circle (0.0225705)node[scale=0.0451411]{1595};

\filldraw[color=black, thin, fill=white] (-23.9726,6.69476) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-17.8172,3.59926) circle (0.019241)node[scale=0.0384821]{1871};

\filldraw[color=black, thin, fill=white] (-19.5582,10.7956) circle (0.107463)node[scale=0.214925]{335};

\filldraw[color=black, thin, fill=white] (-20.3034,2.96063) circle (0.0208454)node[scale=0.0416908]{1727};

\filldraw[color=black, thin, fill=white] (-22.5571,3.88063) circle (0.0217523)node[scale=0.0435045]{1655};

\filldraw[color=black, thin, fill=white] (-16.3687,5.29572) circle (0.0186432)node[scale=0.0372864]{1931};

\filldraw[color=black, thin, fill=white] (-16.6025,8.9593) circle (0.0417149)node[scale=0.0834299]{863};

\filldraw[color=black, thin, fill=white] (-20.4238,10.5699) circle (0.024607)node[scale=0.0492139]{1463};

\filldraw[color=black, thin, fill=white] (-16.5113,8.05528) circle (0.024607)node[scale=0.0492139]{1463};

\filldraw[color=black, thin, fill=white] (-23.6866,6.20093) circle (0.0180814)node[scale=0.0361627]{1991};

\filldraw[color=black, thin, fill=white] (-21.2588,10.2248) circle (0.0341232)node[scale=0.0682464]{1055};

\filldraw[color=black, thin, fill=white] (-21.5362,3.50923) circle (0.0187598)node[scale=0.0375195]{1919};

\filldraw[color=black, thin, fill=white] (-16.4985,6.66984) circle (0.0353288)node[scale=0.0706575]{1019};

\filldraw[color=black, thin, fill=white] (-22.2774,7.62035) circle (0.0349176)node[scale=0.0698351]{1031};

\filldraw[color=black, thin, fill=white] (-19.7134,4.80158) circle (0.0385027)node[scale=0.0770053]{935};

\filldraw[color=black, thin, fill=white] (-19.1813,5.06321) circle (0.0400445)node[scale=0.080089]{899};

\filldraw[color=black, thin, fill=white] (-16.8702,6.80906) circle (0.0309544)node[scale=0.0619089]{1163};

\filldraw[color=black, thin, fill=white] (-22.7283,7.59212) circle (0.0405862)node[scale=0.0811725]{887};

\filldraw[color=black, thin, fill=white] (-19.1205,4.54233) circle (0.0476821)node[scale=0.0953642]{755};

\filldraw[color=black, thin, fill=white] (-16.6195,8.26432) circle (0.0268057)node[scale=0.0536113]{1343};

\filldraw[color=black, thin, fill=white] (-21.5394,10.2094) circle (0.027544)node[scale=0.055088]{1307};

\filldraw[color=black, thin, fill=white] (-16.8445,6.56139) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-22.3764,8.05589) circle (0.0366226)node[scale=0.0732452]{983};

\filldraw[color=black, thin, fill=white] (-19.3668,4.46814) circle (0.0385027)node[scale=0.0770053]{935};

\filldraw[color=black, thin, fill=white] (-16.8257,8.86958) circle (0.0385027)node[scale=0.0770053]{935};

\filldraw[color=black, thin, fill=white] (-20.4716,10.7136) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-16.4563,8.29095) circle (0.0283242)node[scale=0.0566483]{1271};

\filldraw[color=black, thin, fill=white] (-21.337,9.96974) circle (0.0248105)node[scale=0.049621]{1451};

\filldraw[color=black, thin, fill=white] (-16.7116,6.4997) circle (0.0250174)node[scale=0.0500347]{1439};

\filldraw[color=black, thin, fill=white] (-22.6037,8.07657) circle (0.039517)node[scale=0.079034]{911};

\filldraw[color=black, thin, fill=white] (-19.3918,5.09232) circle (0.0312772)node[scale=0.0625543]{1151};

\filldraw[color=black, thin, fill=white] (-23.4937,5.08653) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-16.8819,4.47333) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-22.4576,10.045) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-16.0463,7.38627) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-23.7861,8.15083) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-20.7394,10.8321) circle (0.0267261)node[scale=0.0534521]{1347};

\filldraw[color=black, thin, fill=white] (-16.3656,8.54763) circle (0.0210896)node[scale=0.0421793]{1707};

\filldraw[color=black, thin, fill=white] (-21.5802,10.5813) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-19.8481,10.8746) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-16.6582,9.03297) circle (0.0506329)node[scale=0.101266]{711};

\filldraw[color=black, thin, fill=white] (-20.3764,10.5515) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-16.4706,8.07673) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-21.313,10.2601) circle (0.0305344)node[scale=0.0610687]{1179};

\filldraw[color=black, thin, fill=white] (-21.5039,3.49079) circle (0.01849)node[scale=0.03698]{1947};

\filldraw[color=black, thin, fill=white] (-16.5045,6.74095) circle (0.036036)node[scale=0.0720721]{999};

\filldraw[color=black, thin, fill=white] (-22.2405,7.67994) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-19.7009,4.72672) circle (0.0373832)node[scale=0.0747664]{963};

\filldraw[color=black, thin, fill=white] (-19.2491,5.10748) circle (0.0409556)node[scale=0.0819113]{879};

\filldraw[color=black, thin, fill=white] (-16.8805,6.75391) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-22.659,7.56345) circle (0.034384)node[scale=0.0687679]{1047};

\filldraw[color=black, thin, fill=white] (-19.0963,4.62647) circle (0.0398671)node[scale=0.0797342]{903};

\filldraw[color=black, thin, fill=white] (-16.6549,8.21961) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-23.6181,6.02301) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-21.5704,10.1614) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-16.8171,6.51679) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-22.4404,8.10375) circle (0.0433213)node[scale=0.0866426]{831};

\filldraw[color=black, thin, fill=white] (-19.284,4.44807) circle (0.0466926)node[scale=0.0933852]{771};

\filldraw[color=black, thin, fill=white] (-16.707,8.80704) circle (0.0290557)node[scale=0.0581114]{1239};

\filldraw[color=black, thin, fill=white] (-20.2346,10.6666) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-16.4009,8.19862) circle (0.0255864)node[scale=0.0511727]{1407};

\filldraw[color=black, thin, fill=white] (-21.4337,9.96015) circle (0.0237624)node[scale=0.0475248]{1515};

\filldraw[color=black, thin, fill=white] (-16.7667,6.8642) circle (0.0277136)node[scale=0.0554273]{1299};

\filldraw[color=black, thin, fill=white] (-22.7886,7.73686) circle (0.0378549)node[scale=0.0757098]{951};

\filldraw[color=black, thin, fill=white] (-19.6474,4.92129) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-16.9391,9.21752) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-23.4749,5.15404) circle (0.0194489)node[scale=0.0388979]{1851};

\filldraw[color=black, thin, fill=white] (-19.8433,10.7994) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-16.7258,8.99952) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-20.3501,10.7789) circle (0.0262582)node[scale=0.0525164]{1371};

\filldraw[color=black, thin, fill=white] (-21.5301,10.0326) circle (0.0218579)node[scale=0.0437158]{1647};

\filldraw[color=black, thin, fill=white] (-16.6289,6.84106) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-22.7641,7.94096) circle (0.0398671)node[scale=0.0797342]{903};

\filldraw[color=black, thin, fill=white] (-19.5396,5.03416) circle (0.028777)node[scale=0.057554]{1251};

\filldraw[color=black, thin, fill=white] (-22.2416,7.85434) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-19.5906,4.58243) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-21.2536,10.0709) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-16.5957,6.55298) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-22.4296,7.54404) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-19.0924,4.8905) circle (0.0336134)node[scale=0.0672269]{1071};

\filldraw[color=black, thin, fill=white] (-20.337,10.574) circle (0.0190779)node[scale=0.0381558]{1887};

\filldraw[color=black, thin, fill=white] (-21.3659,10.2558) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-16.8674,6.71203) circle (0.0187207)node[scale=0.0374415]{1923};

\filldraw[color=black, thin, fill=white] (-22.5978,7.56653) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-19.1065,4.69678) circle (0.0311688)node[scale=0.0623377]{1155};

\filldraw[color=black, thin, fill=white] (-19.6768,10.7072) circle (0.040404)node[scale=0.0808081]{891};

\filldraw[color=black, thin, fill=white] (-16.6342,8.90769) circle (0.0188383)node[scale=0.0376766]{1911};

\filldraw[color=black, thin, fill=white] (-16.5749,8.26982) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-21.4938,10.2268) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-16.8472,6.60328) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-22.3468,7.99788) circle (0.0285036)node[scale=0.0570071]{1263};

\filldraw[color=black, thin, fill=white] (-19.4214,4.50938) circle (0.0299252)node[scale=0.0598504]{1203};

\filldraw[color=black, thin, fill=white] (-16.9842,9.43049) circle (0.0812641)node[scale=0.162528]{443};

\filldraw[color=black, thin, fill=white] (-23.5501,5.12927) circle (0.0201455)node[scale=0.040291]{1787};

\filldraw[color=black, thin, fill=white] (-19.7633,10.8862) circle (0.0349176)node[scale=0.0698351]{1031};

\filldraw[color=black, thin, fill=white] (-20.4621,10.6358) circle (0.0196185)node[scale=0.0392371]{1835};

\filldraw[color=black, thin, fill=white] (-16.5411,8.28961) circle (0.0209913)node[scale=0.0419825]{1715};

\filldraw[color=black, thin, fill=white] (-21.4631,10.2631) circle (0.026335)node[scale=0.0526701]{1367};

\filldraw[color=black, thin, fill=white] (-16.8718,6.63339) circle (0.0207016)node[scale=0.0414031]{1739};

\filldraw[color=black, thin, fill=white] (-22.488,7.52451) circle (0.0319432)node[scale=0.0638864]{1127};

\filldraw[color=black, thin, fill=white] (-19.0673,4.82537) circle (0.0361809)node[scale=0.0723618]{995};

\filldraw[color=black, thin, fill=white] (-22.2919,7.97089) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-19.4847,4.50751) circle (0.0333642)node[scale=0.0667285]{1079};

\filldraw[color=black, thin, fill=white] (-21.276,10.0278) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-16.6345,6.52858) circle (0.0225705)node[scale=0.0451411]{1595};

\filldraw[color=black, thin, fill=white] (-22.7112,7.99741) circle (0.0375391)node[scale=0.0750782]{959};

\filldraw[color=black, thin, fill=white] (-19.4873,5.05572) circle (0.0277992)node[scale=0.0555985]{1295};

\filldraw[color=black, thin, fill=white] (-20.2731,10.6246) circle (0.0217523)node[scale=0.0435045]{1655};

\filldraw[color=black, thin, fill=white] (-21.4626,9.99039) circle (0.0180814)node[scale=0.0361627]{1991};

\filldraw[color=black, thin, fill=white] (-16.7211,6.84684) circle (0.0211392)node[scale=0.0422783]{1703};

\filldraw[color=black, thin, fill=white] (-22.7643,7.80086) circle (0.0306383)node[scale=0.0612766]{1175};

\filldraw[color=black, thin, fill=white] (-19.5986,4.94603) circle (0.0244068)node[scale=0.0488136]{1475};

\filldraw[color=black, thin, fill=white] (-19.7461,10.6844) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-20.3083,10.7534) circle (0.0227416)node[scale=0.0454833]{1583};

\filldraw[color=black, thin, fill=white] (-21.5362,10.0728) circle (0.0187598)node[scale=0.0375195]{1919};

\filldraw[color=black, thin, fill=white] (-16.5984,6.80502) circle (0.0220723)node[scale=0.0441447]{1631};

\filldraw[color=black, thin, fill=white] (-22.2574,7.79983) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-19.6093,4.63789) circle (0.0270473)node[scale=0.0540947]{1331};

\filldraw[color=black, thin, fill=white] (-22.713,4.03643) circle (0.0347826)node[scale=0.0695652]{1035};

\filldraw[color=black, thin, fill=white] (-16.4512,5.1398) circle (0.0260304)node[scale=0.0520607]{1383};

\filldraw[color=black, thin, fill=white] (-22.9228,9.62734) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-16.8146,9.28674) circle (0.0364742)node[scale=0.0729483]{987};

\filldraw[color=black, thin, fill=white] (-19.6868,10.8731) circle (0.0427046)node[scale=0.0854093]{843};

\filldraw[color=black, thin, fill=white] (-16.5023,8.28162) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-21.4112,10.2755) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-16.8796,6.67429) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-22.5501,7.53375) circle (0.0308483)node[scale=0.0616967]{1167};

\filldraw[color=black, thin, fill=white] (-19.0733,4.75425) circle (0.0351906)node[scale=0.0703812]{1023};

\filldraw[color=black, thin, fill=white] (-22.2521,7.91795) circle (0.0336134)node[scale=0.0672269]{1071};

\filldraw[color=black, thin, fill=white] (-19.5467,4.53375) circle (0.0339943)node[scale=0.0679887]{1059};

\filldraw[color=black, thin, fill=white] (-21.314,10.0074) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-16.6763,6.52657) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-22.6457,8.01926) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-19.4345,5.05572) circle (0.024948)node[scale=0.049896]{1443};

\filldraw[color=black, thin, fill=white] (-20.2945,10.5836) circle (0.0245399)node[scale=0.0490798]{1467};

\filldraw[color=black, thin, fill=white] (-21.5009,10.0005) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-16.6763,6.85678) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-22.7815,7.86618) circle (0.0369231)node[scale=0.0738462]{975};

\filldraw[color=black, thin, fill=white] (-19.5789,4.99401) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-19.8377,10.7507) circle (0.0243408)node[scale=0.0486815]{1479};

\filldraw[color=black, thin, fill=white] (-16.7708,8.97996) circle (0.0243408)node[scale=0.0486815]{1479};

\filldraw[color=black, thin, fill=white] (-20.3939,10.7628) circle (0.0203735)node[scale=0.040747]{1767};

\filldraw[color=black, thin, fill=white] (-21.2602,10.1164) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-16.5754,6.592) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-22.3899,7.58181) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-19.1367,4.93448) circle (0.028777)node[scale=0.057554]{1251};

\filldraw[color=black, thin, fill=white] (-19.4358,10.7326) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-19.6859,10.8094) circle (0.0209424)node[scale=0.0418848]{1719};

\filldraw[color=black, thin, fill=white] (-21.31,10.2106) circle (0.0190779)node[scale=0.0381558]{1887};

\filldraw[color=black, thin, fill=white] (-16.5464,6.70105) circle (0.0218579)node[scale=0.0437158]{1647};

\filldraw[color=black, thin, fill=white] (-22.2994,7.67496) circle (0.0239521)node[scale=0.0479042]{1503};

\filldraw[color=black, thin, fill=white] (-19.6556,4.77174) circle (0.0264901)node[scale=0.0529801]{1359};

\filldraw[color=black, thin, fill=white] (-19.2448,5.03869) circle (0.027972)node[scale=0.0559441]{1287};

\filldraw[color=black, thin, fill=white] (-16.8402,6.77003) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-22.6695,7.6225) circle (0.0255864)node[scale=0.0511727]{1407};

\filldraw[color=black, thin, fill=white] (-19.1637,4.60717) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-22.436,8.0336) circle (0.0269663)node[scale=0.0539326]{1335};

\filldraw[color=black, thin, fill=white] (-19.3185,4.51616) circle (0.0296296)node[scale=0.0592593]{1215};

\filldraw[color=black, thin, fill=white] (-22.5897,8.01386) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-19.3912,5.03981) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-16.9874,9.31904) circle (0.0302267)node[scale=0.0604534]{1191};

\filldraw[color=black, thin, fill=white] (-22.7305,7.75793) circle (0.0239521)node[scale=0.0479042]{1503};

\filldraw[color=black, thin, fill=white] (-19.6007,4.90102) circle (0.020654)node[scale=0.0413081]{1743};

\filldraw[color=black, thin, fill=white] (-19.2525,10.7849) circle (0.0715706)node[scale=0.143141]{503};

\filldraw[color=black, thin, fill=white] (-16.8424,9.34206) circle (0.0254417)node[scale=0.0508834]{1415};

\filldraw[color=black, thin, fill=white] (-16.7754,6.53838) circle (0.0184143)node[scale=0.0368286]{1955};

\filldraw[color=black, thin, fill=white] (-22.4892,8.05049) circle (0.0288693)node[scale=0.0577386]{1247};

\filldraw[color=black, thin, fill=white] (-19.2566,4.52249) circle (0.0326383)node[scale=0.0652765]{1103};

\filldraw[color=black, thin, fill=white] (-19.2964,5.05827) circle (0.0272934)node[scale=0.0545868]{1319};

\filldraw[color=black, thin, fill=white] (-16.786,6.8215) circle (0.0191184)node[scale=0.0382369]{1883};

\filldraw[color=black, thin, fill=white] (-22.7312,7.70717) circle (0.0268057)node[scale=0.0536113]{1343};

\filldraw[color=black, thin, fill=white] (-19.632,4.86946) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-16.5612,6.74095) circle (0.0207016)node[scale=0.0414031]{1739};

\filldraw[color=black, thin, fill=white] (-22.2835,7.71924) circle (0.0230917)node[scale=0.0461835]{1559};

\filldraw[color=black, thin, fill=white] (-19.6386,4.72312) circle (0.0250174)node[scale=0.0500347]{1439};

\filldraw[color=black, thin, fill=white] (-22.3707,7.62298) circle (0.0202817)node[scale=0.0405634]{1775};

\filldraw[color=black, thin, fill=white] (-19.1844,4.95581) circle (0.0234528)node[scale=0.0469055]{1535};

\filldraw[color=black, thin, fill=white] (-16.9711,9.26711) circle (0.0242098)node[scale=0.0484196]{1487};

\filldraw[color=black, thin, fill=white] (-22.6242,7.60786) circle (0.0220723)node[scale=0.0441447]{1631};

\filldraw[color=black, thin, fill=white] (-19.1517,4.66197) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-23.4411,4.95414) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-16.8198,4.53482) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-19.4331,10.856) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-16.8819,9.38308) circle (0.0314961)node[scale=0.0629921]{1143};

\filldraw[color=black, thin, fill=white] (-22.5455,8.04253) circle (0.027972)node[scale=0.0559441]{1287};

\filldraw[color=black, thin, fill=white] (-19.2,4.55553) circle (0.0328767)node[scale=0.0657534]{1095};

\filldraw[color=black, thin, fill=white] (-19.3485,5.05687) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-16.8198,6.80224) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-22.7094,7.65749) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-19.6529,4.82419) circle (0.0260304)node[scale=0.0520607]{1383};

\filldraw[color=black, thin, fill=white] (-22.2857,7.76293) circle (0.020654)node[scale=0.0413081]{1743};

\filldraw[color=black, thin, fill=white] (-19.6081,4.6871) circle (0.0221811)node[scale=0.0443623]{1623};

\filldraw[color=black, thin, fill=white] (-21.2873,10.1802) circle (0.0188383)node[scale=0.0376766]{1911};

\filldraw[color=black, thin, fill=white] (-16.5531,6.65949) circle (0.0202361)node[scale=0.0404722]{1779};

\filldraw[color=black, thin, fill=white] (-22.3314,7.64082) circle (0.0228571)node[scale=0.0457143]{1575};

\filldraw[color=black, thin, fill=white] (-19.2053,5.00115) circle (0.0264901)node[scale=0.0529801]{1359};

\filldraw[color=black, thin, fill=white] (-19.6833,10.7679) circle (0.020654)node[scale=0.0413081]{1743};

\filldraw[color=black, thin, fill=white] (-22.3985,8.00027) circle (0.0232108)node[scale=0.0464217]{1551};

\filldraw[color=black, thin, fill=white] (-19.3711,4.53165) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-17.076,9.4807) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-22.5137,7.57181) circle (0.0218579)node[scale=0.0437158]{1647};

\filldraw[color=black, thin, fill=white] (-19.1195,4.7931) circle (0.0251572)node[scale=0.0503145]{1431};

\filldraw[color=black, thin, fill=white] (-22.3086,7.91795) circle (0.0228571)node[scale=0.0457143]{1575};

\filldraw[color=black, thin, fill=white] (-19.497,4.56349) circle (0.0239521)node[scale=0.0479042]{1503};

\filldraw[color=black, thin, fill=white] (-22.6587,7.96536) circle (0.0239521)node[scale=0.0479042]{1503};

\filldraw[color=black, thin, fill=white] (-19.4584,5.01814) circle (0.0195759)node[scale=0.0391517]{1839};

\filldraw[color=black, thin, fill=white] (-22.7269,7.84017) circle (0.0235756)node[scale=0.0471513]{1527};

\filldraw[color=black, thin, fill=white] (-19.5556,4.9535) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-19.573,4.66593) circle (0.0188383)node[scale=0.0376766]{1911};

\filldraw[color=black, thin, fill=white] (-19.3377,10.7364) circle (0.0264901)node[scale=0.0529801]{1359};

\filldraw[color=black, thin, fill=white] (-19.1802,4.91273) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-17.1213,9.62311) circle (0.0566929)node[scale=0.113386]{635};

\filldraw[color=black, thin, fill=white] (-19.3795,10.8574) circle (0.0220723)node[scale=0.0441447]{1631};

\filldraw[color=black, thin, fill=white] (-22.7232,7.88949) circle (0.0258807)node[scale=0.0517613]{1391};

\filldraw[color=black, thin, fill=white] (-19.5317,4.98546) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-22.29,7.87668) circle (0.022402)node[scale=0.044804]{1607};

\filldraw[color=black, thin, fill=white] (-19.5362,4.59022) circle (0.0234528)node[scale=0.0469055]{1535};

\filldraw[color=black, thin, fill=white] (-22.4334,7.59328) circle (0.0197477)node[scale=0.0394953]{1823};

\filldraw[color=black, thin, fill=white] (-19.1485,4.88432) circle (0.0227416)node[scale=0.0454833]{1583};

\filldraw[color=black, thin, fill=white] (-22.554,7.58502) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-19.1317,4.74566) circle (0.0238253)node[scale=0.0476506]{1511};

\filldraw[color=black, thin, fill=white] (-22.3789,7.96286) circle (0.0189974)node[scale=0.0379947]{1895};

\filldraw[color=black, thin, fill=white] (-19.4083,4.55813) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-19.3846,10.7279) circle (0.0211392)node[scale=0.0422783]{1703};

\filldraw[color=black, thin, fill=white] (-22.6156,7.97673) circle (0.0205597)node[scale=0.0411194]{1751};

\filldraw[color=black, thin, fill=white] (-22.7928,4.09837) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-16.998,9.53499) circle (0.0241449)node[scale=0.0482897]{1491};

\filldraw[color=black, thin, fill=white] (-19.3318,10.8441) circle (0.02746)node[scale=0.0549199]{1311};

\filldraw[color=black, thin, fill=white] (-22.6985,7.93512) circle (0.0260304)node[scale=0.0520607]{1383};

\filldraw[color=black, thin, fill=white] (-19.4974,5.00834) circle (0.020654)node[scale=0.0413081]{1743};

\filldraw[color=black, thin, fill=white] (-22.2886,7.83393) circle (0.0203735)node[scale=0.040747]{1767};

\filldraw[color=black, thin, fill=white] (-19.5619,4.62709) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-22.4704,7.575) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-19.1258,4.8426) circle (0.0247423)node[scale=0.0494845]{1455};

\filldraw[color=black, thin, fill=white] (-22.584,7.60949) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-19.1575,4.70873) circle (0.0212389)node[scale=0.0424779]{1695};

\filldraw[color=black, thin, fill=white] (-22.3411,7.94815) circle (0.021544)node[scale=0.043088]{1671};

\filldraw[color=black, thin, fill=white] (-19.4514,4.55282) circle (0.0228571)node[scale=0.0457143]{1575};

\filldraw[color=black, thin, fill=white] (-22.7136,7.79858) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-19.175,10.7345) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-22.5126,8.00747) circle (0.0201005)node[scale=0.040201]{1791};

\filldraw[color=black, thin, fill=white] (-19.2515,4.57829) circle (0.0233918)node[scale=0.0467836]{1539};

\filldraw[color=black, thin, fill=white] (-19.3237,5.02044) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-22.686,7.698) circle (0.0193237)node[scale=0.0386473]{1863};

\filldraw[color=black, thin, fill=white] (-19.6093,4.83363) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-19.2262,4.96107) circle (0.0187207)node[scale=0.0374415]{1923};

\filldraw[color=black, thin, fill=white] (-19.1891,4.68518) circle (0.0181543)node[scale=0.0363086]{1983};

\filldraw[color=black, thin, fill=white] (-17.1161,9.54579) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-19.0438,10.7598) circle (0.0509194)node[scale=0.101839]{707};

\filldraw[color=black, thin, fill=white] (-19.617,4.79645) circle (0.0193653)node[scale=0.0387305]{1859};

\filldraw[color=black, thin, fill=white] (-19.2507,4.99108) circle (0.0200111)node[scale=0.0400222]{1799};

\filldraw[color=black, thin, fill=white] (-22.6639,7.66672) circle (0.0189974)node[scale=0.0379947]{1895};

\filldraw[color=black, thin, fill=white] (-19.2167,4.60859) circle (0.0227416)node[scale=0.0454833]{1583};

\filldraw[color=black, thin, fill=white] (-22.4382,7.98839) circle (0.018302)node[scale=0.036604]{1967};

\filldraw[color=black, thin, fill=white] (-19.3375,4.56248) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-22.5499,7.99577) circle (0.0189974)node[scale=0.0379947]{1895};

\filldraw[color=black, thin, fill=white] (-23.4012,4.86703) circle (0.0230326)node[scale=0.0460653]{1563};

\filldraw[color=black, thin, fill=white] (-19.1658,10.8184) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-17.0481,9.59575) circle (0.0213904)node[scale=0.0427807]{1683};

\filldraw[color=black, thin, fill=white] (-19.6121,4.75832) circle (0.0190779)node[scale=0.0381558]{1887};

\filldraw[color=black, thin, fill=white] (-19.285,5.01214) circle (0.0202361)node[scale=0.0404722]{1779};

\filldraw[color=black, thin, fill=white] (-19.1958,4.64682) circle (0.0207972)node[scale=0.0415945]{1731};

\filldraw[color=black, thin, fill=white] (-22.4727,8.00465) circle (0.0198347)node[scale=0.0396694]{1815};

\filldraw[color=black, thin, fill=white] (-19.2946,4.56248) circle (0.0225141)node[scale=0.0450281]{1599};

\filldraw[color=black, thin, fill=white] (-22.6953,7.73455) circle (0.0183767)node[scale=0.0367534]{1959};

\filldraw[color=black, thin, fill=white] (-22.6791,7.89493) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-19.107,10.7307) circle (0.0186047)node[scale=0.0372093]{1935};

\filldraw[color=black, thin, fill=white] (-17.2283,9.75408) circle (0.0417149)node[scale=0.0834299]{863};

\filldraw[color=black, thin, fill=white] (-19.158,4.81373) circle (0.018528)node[scale=0.0370561]{1943};

\filldraw[color=black, thin, fill=white] (-22.656,7.92341) circle (0.0180814)node[scale=0.0361627]{1991};

\filldraw[color=black, thin, fill=white] (-19.097,10.8054) circle (0.0190779)node[scale=0.0381558]{1887};

\filldraw[color=black, thin, fill=white] (-19.1598,4.77698) circle (0.0182648)node[scale=0.0365297]{1971};

\filldraw[color=black, thin, fill=white] (-18.8933,10.7325) circle (0.0380148)node[scale=0.0760296]{947};

\filldraw[color=black, thin, fill=white] (-17.3132,9.84825) circle (0.0319432)node[scale=0.0638864]{1127};

\filldraw[color=black, thin, fill=white] (-18.78,10.7067) circle (0.0294358)node[scale=0.0588716]{1223};

\filldraw[color=black, thin, fill=white] (-17.3819,9.91893) circle (0.0252278)node[scale=0.0504555]{1427};

\filldraw[color=black, thin, fill=white] (-18.6919,10.6834) circle (0.0234528)node[scale=0.0469055]{1535};

\filldraw[color=black, thin, fill=white] (-17.4385,9.97378) circle (0.0204197)node[scale=0.0408395]{1763};

\filldraw[color=black, thin, fill=white] (-18.6213,10.6627) circle (0.0191184)node[scale=0.0382369]{1883};
\end{tikzpicture}

==> octpackingfigure.tex <==
\begin{tikzpicture}

\clip (0,0.) circle (3.5);

\draw[color=black, thin] (0.,0.) circle (-3.);

\draw[color=black, thin] (1.21218,0.) circle (0.428571);

\draw[color=black, thin] (2.12132,0.75) circle (0.75);

\draw[color=black, thin] (2.12132,-0.75) circle (0.75);

\draw[color=black, thin] (0.,1.5) circle (1.5);

\draw[color=black, thin] (0.,-1.5) circle (1.5);  

\draw[color=red, thin] (0, -5) -- (0,5);

\draw[color=red, thin] (0.53033,0.) circle (0.53033);

\draw[color=red, thin] (2.12132,3.) circle (2.12132);

\draw[color=red, thin] (1.27279,0.6) circle (0.424264);

\draw[color=red, thin] (2.12132,-3.) circle (2.12132);

\draw[color=red, thin] (1.27279,-0.6) circle (0.424264);

\draw[color=red, thin] (3.18198,0.) circle (1.06066);

\draw[color=red, thin] (1.76777,0.) circle (0.353553);
\end{tikzpicture}
\begin{tikzpicture}

\clip (0,0.) circle (3.5);

\filldraw[color=black, thin, fill=black] (0.,0.) circle (-3.);

\filldraw[color=black, thin, fill=white] (0.,-1.5) circle (1.5)node[scale=3.]{2};

\filldraw[color=black, thin, fill=white] (0.,1.5) circle (1.5)node[scale=3.]{2};

\filldraw[color=black, thin, fill=white] (-2.12132,-0.75) circle (0.75)node[scale=1.5]{4};

\filldraw[color=black, thin, fill=white] (-2.12132,0.75) circle (0.75)node[scale=1.5]{4};

\filldraw[color=black, thin, fill=white] (2.12132,-0.75) circle (0.75)node[scale=1.5]{4};

\filldraw[color=black, thin, fill=white] (2.12132,0.75) circle (0.75)node[scale=1.5]{4};

\filldraw[color=black, thin, fill=white] (-1.21218,0.) circle (0.428571)node[scale=0.857143]{7};

\filldraw[color=black, thin, fill=white] (1.21218,0.) circle (0.428571)node[scale=0.857143]{7};

\filldraw[color=black, thin, fill=white] (-0.547438,0.) circle (0.0967742)node[scale=0.193548]{31};

\filldraw[color=black, thin, fill=white] (0.547438,0.) circle (0.0967742)node[scale=0.193548]{31};

\filldraw[color=black, thin, fill=white] (-1.30543,-0.615385) circle (0.0769231)node[scale=0.153846]{39};

\filldraw[color=black, thin, fill=white] (-1.30543,0.615385) circle (0.0769231)node[scale=0.153846]{39};

\filldraw[color=black, thin, fill=white] (1.30543,-0.615385) circle (0.0769231)node[scale=0.153846]{39};

\filldraw[color=black, thin, fill=white] (1.30543,0.615385) circle (0.0769231)node[scale=0.153846]{39};

\filldraw[color=black, thin, fill=white] (-1.80538,0.) circle (0.0638298)node[scale=0.12766]{47};

\filldraw[color=black, thin, fill=white] (1.80538,0.) circle (0.0638298)node[scale=0.12766]{47};

\filldraw[color=black, thin, fill=white] (-1.69706,2.1) circle (0.3)node[scale=0.6]{10};

\filldraw[color=black, thin, fill=white] (1.69706,2.1) circle (0.3)node[scale=0.6]{10};

\filldraw[color=black, thin, fill=white] (-2.82843,-0.166667) circle (0.166667)node[scale=0.333333]{18};

\filldraw[color=black, thin, fill=white] (2.82843,-0.166667) circle (0.166667)node[scale=0.333333]{18};

\filldraw[color=black, thin, fill=white] (-1.21218,0.5) circle (0.0714286)node[scale=0.142857]{42};

\filldraw[color=black, thin, fill=white] (1.21218,0.5) circle (0.0714286)node[scale=0.142857]{42};

\filldraw[color=black, thin, fill=white] (-1.69706,-0.06) circle (0.06)node[scale=0.12]{50};

\filldraw[color=black, thin, fill=white] (1.69706,-0.06) circle (0.06)node[scale=0.12]{50};

\filldraw[color=black, thin, fill=white] (-1.69706,-2.1) circle (0.3)node[scale=0.6]{10};

\filldraw[color=black, thin, fill=white] (1.69706,-2.1) circle (0.3)node[scale=0.6]{10};

\filldraw[color=black, thin, fill=white] (-2.82843,0.166667) circle (0.166667)node[scale=0.333333]{18};

\filldraw[color=black, thin, fill=white] (2.82843,0.166667) circle (0.166667)node[scale=0.333333]{18};

\filldraw[color=black, thin, fill=white] (-1.21218,-0.5) circle (0.0714286)node[scale=0.142857]{42};

\filldraw[color=black, thin, fill=white] (1.21218,-0.5) circle (0.0714286)node[scale=0.142857]{42};

\filldraw[color=black, thin, fill=white] (-1.69706,0.06) circle (0.06)node[scale=0.12]{50};

\filldraw[color=black, thin, fill=white] (1.69706,0.06) circle (0.06)node[scale=0.12]{50};

\filldraw[color=black, thin, fill=white] (-2.12132,1.75) circle (0.25)node[scale=0.5]{12};

\filldraw[color=black, thin, fill=white] (1.27279,-2.55) circle (0.15)node[scale=0.3]{20};

\filldraw[color=black, thin, fill=white] (1.51523,2.46429) circle (0.107143)node[scale=0.214286]{28};

\filldraw[color=black, thin, fill=white] (2.96985,-0.03) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (-0.707107,-0.0833333) circle (0.0833333)node[scale=0.166667]{36};

\filldraw[color=black, thin, fill=white] (0.424264,-0.03) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (-1.34993,0.477273) circle (0.0681818)node[scale=0.136364]{44};

\filldraw[color=black, thin, fill=white] (-2.12132,-1.75) circle (0.25)node[scale=0.5]{12};

\filldraw[color=black, thin, fill=white] (1.51523,-2.46429) circle (0.107143)node[scale=0.214286]{28};

\filldraw[color=black, thin, fill=white] (1.27279,2.55) circle (0.15)node[scale=0.3]{20};

\filldraw[color=black, thin, fill=white] (2.96985,0.03) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (-0.707107,0.0833333) circle (0.0833333)node[scale=0.166667]{36};

\filldraw[color=black, thin, fill=white] (0.424264,0.03) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (-1.34993,-0.477273) circle (0.0681818)node[scale=0.136364]{44};

\filldraw[color=black, thin, fill=white] (-1.27279,-2.55) circle (0.15)node[scale=0.3]{20};

\filldraw[color=black, thin, fill=white] (-1.51523,2.46429) circle (0.107143)node[scale=0.214286]{28};

\filldraw[color=black, thin, fill=white] (2.12132,1.75) circle (0.25)node[scale=0.5]{12};

\filldraw[color=black, thin, fill=white] (-2.96985,-0.03) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (-0.424264,-0.03) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (0.707107,-0.0833333) circle (0.0833333)node[scale=0.166667]{36};

\filldraw[color=black, thin, fill=white] (1.34993,0.477273) circle (0.0681818)node[scale=0.136364]{44};

\filldraw[color=black, thin, fill=white] (-1.51523,-2.46429) circle (0.107143)node[scale=0.214286]{28};

\filldraw[color=black, thin, fill=white] (-1.27279,2.55) circle (0.15)node[scale=0.3]{20};

\filldraw[color=black, thin, fill=white] (2.12132,-1.75) circle (0.25)node[scale=0.5]{12};

\filldraw[color=black, thin, fill=white] (-2.96985,0.03) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (-0.424264,0.03) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (0.707107,0.0833333) circle (0.0833333)node[scale=0.166667]{36};

\filldraw[color=black, thin, fill=white] (1.34993,-0.477273) circle (0.0681818)node[scale=0.136364]{44};

\filldraw[color=black, thin, fill=white] (-1.69706,-1.6) circle (0.2)node[scale=0.4]{15};

\filldraw[color=black, thin, fill=white] (-1.69706,1.6) circle (0.2)node[scale=0.4]{15};

\filldraw[color=black, thin, fill=white] (1.36859,-2.32258) circle (0.0967742)node[scale=0.193548]{31};

\filldraw[color=black, thin, fill=white] (1.36859,2.32258) circle (0.0967742)node[scale=0.193548]{31};

\filldraw[color=black, thin, fill=white] (-2.58248,0.) circle (0.130435)node[scale=0.26087]{23};

\filldraw[color=black, thin, fill=white] (2.9235,0.) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (0.358533,0.) circle (0.0422535)node[scale=0.084507]{71};

\filldraw[color=black, thin, fill=white] (-1.36859,-2.32258) circle (0.0967742)node[scale=0.193548]{31};

\filldraw[color=black, thin, fill=white] (-1.36859,2.32258) circle (0.0967742)node[scale=0.193548]{31};

\filldraw[color=black, thin, fill=white] (1.69706,-1.6) circle (0.2)node[scale=0.4]{15};

\filldraw[color=black, thin, fill=white] (1.69706,1.6) circle (0.2)node[scale=0.4]{15};

\filldraw[color=black, thin, fill=white] (-2.9235,0.) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (2.58248,0.) circle (0.130435)node[scale=0.26087]{23};

\filldraw[color=black, thin, fill=white] (-0.358533,0.) circle (0.0422535)node[scale=0.084507]{71};

\filldraw[color=black, thin, fill=white] (-1.50372,-1.82278) circle (0.0379747)node[scale=0.0759494]{79};

\filldraw[color=black, thin, fill=white] (-1.50372,1.82278) circle (0.0379747)node[scale=0.0759494]{79};

\filldraw[color=black, thin, fill=white] (1.37599,-2.16216) circle (0.027027)node[scale=0.0540541]{111};

\filldraw[color=black, thin, fill=white] (1.37599,2.16216) circle (0.027027)node[scale=0.0540541]{111};

\filldraw[color=black, thin, fill=white] (-2.75438,0.) circle (0.0157068)node[scale=0.0314136]{191};

\filldraw[color=black, thin, fill=white] (0.267253,0.) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (-1.12388,-0.476821) circle (0.0198675)node[scale=0.0397351]{151};

\filldraw[color=black, thin, fill=white] (-1.12388,0.476821) circle (0.0198675)node[scale=0.0397351]{151};

\filldraw[color=black, thin, fill=white] (-1.37599,-2.16216) circle (0.027027)node[scale=0.0540541]{111};

\filldraw[color=black, thin, fill=white] (-1.37599,2.16216) circle (0.027027)node[scale=0.0540541]{111};

\filldraw[color=black, thin, fill=white] (1.50372,-1.82278) circle (0.0379747)node[scale=0.0759494]{79};

\filldraw[color=black, thin, fill=white] (1.50372,1.82278) circle (0.0379747)node[scale=0.0759494]{79};

\filldraw[color=black, thin, fill=white] (2.75438,0.) circle (0.0157068)node[scale=0.0314136]{191};

\filldraw[color=black, thin, fill=white] (-0.267253,0.) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (1.12388,-0.476821) circle (0.0198675)node[scale=0.0397351]{151};

\filldraw[color=black, thin, fill=white] (1.12388,0.476821) circle (0.0198675)node[scale=0.0397351]{151};

\filldraw[color=black, thin, fill=white] (-1.54278,-1.30909) circle (0.0545455)node[scale=0.109091]{55};

\filldraw[color=black, thin, fill=white] (-1.85393,1.81513) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (1.23627,-2.38411) circle (0.0198675)node[scale=0.0397351]{151};

\filldraw[color=black, thin, fill=white] (-2.63987,-0.177778) circle (0.0222222)node[scale=0.0444444]{135};

\filldraw[color=black, thin, fill=white] (-0.754247,-0.177778) circle (0.0222222)node[scale=0.0444444]{135};

\filldraw[color=black, thin, fill=white] (-1.66924,-0.131148) circle (0.0163934)node[scale=0.0327869]{183};

\filldraw[color=black, thin, fill=white] (-1.85393,-1.81513) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (-1.54278,1.30909) circle (0.0545455)node[scale=0.109091]{55};

\filldraw[color=black, thin, fill=white] (1.23627,2.38411) circle (0.0198675)node[scale=0.0397351]{151};

\filldraw[color=black, thin, fill=white] (-2.63987,0.177778) circle (0.0222222)node[scale=0.0444444]{135};

\filldraw[color=black, thin, fill=white] (-0.754247,0.177778) circle (0.0222222)node[scale=0.0444444]{135};

\filldraw[color=black, thin, fill=white] (-1.66924,0.131148) circle (0.0163934)node[scale=0.0327869]{183};

\filldraw[color=black, thin, fill=white] (-1.23627,-2.38411) circle (0.0198675)node[scale=0.0397351]{151};

\filldraw[color=black, thin, fill=white] (1.54278,-1.30909) circle (0.0545455)node[scale=0.109091]{55};

\filldraw[color=black, thin, fill=white] (1.85393,1.81513) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (2.63987,-0.177778) circle (0.0222222)node[scale=0.0444444]{135};

\filldraw[color=black, thin, fill=white] (0.754247,-0.177778) circle (0.0222222)node[scale=0.0444444]{135};

\filldraw[color=black, thin, fill=white] (1.66924,-0.131148) circle (0.0163934)node[scale=0.0327869]{183};

\filldraw[color=black, thin, fill=white] (-1.23627,2.38411) circle (0.0198675)node[scale=0.0397351]{151};

\filldraw[color=black, thin, fill=white] (1.85393,-1.81513) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (1.54278,1.30909) circle (0.0545455)node[scale=0.109091]{55};

\filldraw[color=black, thin, fill=white] (2.63987,0.177778) circle (0.0222222)node[scale=0.0444444]{135};

\filldraw[color=black, thin, fill=white] (0.754247,0.177778) circle (0.0222222)node[scale=0.0444444]{135};

\filldraw[color=black, thin, fill=white] (1.66924,0.131148) circle (0.0163934)node[scale=0.0327869]{183};

\filldraw[color=black, thin, fill=white] (-1.96501,-1.51579) circle (0.0315789)node[scale=0.0631579]{95};

\filldraw[color=black, thin, fill=white] (-1.96501,1.51579) circle (0.0315789)node[scale=0.0631579]{95};

\filldraw[color=black, thin, fill=white] (-2.36299,0.) circle (0.0379747)node[scale=0.0759494]{79};

\filldraw[color=black, thin, fill=white] (-1.42268,-0.431138) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (-1.42268,0.431138) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (1.96501,-1.51579) circle (0.0315789)node[scale=0.0631579]{95};

\filldraw[color=black, thin, fill=white] (1.96501,1.51579) circle (0.0315789)node[scale=0.0631579]{95};

\filldraw[color=black, thin, fill=white] (2.36299,0.) circle (0.0379747)node[scale=0.0759494]{79};

\filldraw[color=black, thin, fill=white] (1.42268,-0.431138) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (1.42268,0.431138) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (-2.04817,-2.12069) circle (0.0517241)node[scale=0.103448]{58};

\filldraw[color=black, thin, fill=white] (1.69706,-2.43333) circle (0.0333333)node[scale=0.0666667]{90};

\filldraw[color=black, thin, fill=white] (0.998268,2.73529) circle (0.0882353)node[scale=0.176471]{34};

\filldraw[color=black, thin, fill=white] (-2.92596,0.362069) circle (0.0517241)node[scale=0.103448]{58};

\filldraw[color=black, thin, fill=white] (-1.30543,0.715385) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-1.69706,-2.43333) circle (0.0333333)node[scale=0.0666667]{90};

\filldraw[color=black, thin, fill=white] (-0.998268,2.73529) circle (0.0882353)node[scale=0.176471]{34};

\filldraw[color=black, thin, fill=white] (2.04817,-2.12069) circle (0.0517241)node[scale=0.103448]{58};

\filldraw[color=black, thin, fill=white] (2.92596,0.362069) circle (0.0517241)node[scale=0.103448]{58};

\filldraw[color=black, thin, fill=white] (1.30543,0.715385) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-2.49567,-1.5) circle (0.0882353)node[scale=0.176471]{34};

\filldraw[color=black, thin, fill=white] (-2.42437,1.64286) circle (0.0714286)node[scale=0.142857]{42};

\filldraw[color=black, thin, fill=white] (1.43597,-2.60769) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (1.4757,2.58696) circle (0.0217391)node[scale=0.0434783]{138};

\filldraw[color=black, thin, fill=white] (-1.88562,-0.0185185) circle (0.0185185)node[scale=0.037037]{162};

\filldraw[color=black, thin, fill=white] (-1.43597,-2.60769) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-1.4757,2.58696) circle (0.0217391)node[scale=0.0434783]{138};

\filldraw[color=black, thin, fill=white] (2.49567,-1.5) circle (0.0882353)node[scale=0.176471]{34};

\filldraw[color=black, thin, fill=white] (2.42437,1.64286) circle (0.0714286)node[scale=0.142857]{42};

\filldraw[color=black, thin, fill=white] (1.88562,-0.0185185) circle (0.0185185)node[scale=0.037037]{162};

\filldraw[color=black, thin, fill=white] (-1.80834,-1.79508) circle (0.0245902)node[scale=0.0491803]{122};

\filldraw[color=black, thin, fill=white] (-1.54278,1.40909) circle (0.0454545)node[scale=0.0909091]{66};

\filldraw[color=black, thin, fill=white] (1.25708,2.35185) circle (0.0185185)node[scale=0.037037]{162};

\filldraw[color=black, thin, fill=white] (-2.64476,0.136364) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (-0.800498,0.198113) circle (0.0283019)node[scale=0.0566038]{106};

\filldraw[color=black, thin, fill=white] (-1.64231,0.112903) circle (0.016129)node[scale=0.0322581]{186};

\filldraw[color=black, thin, fill=white] (-1.25708,2.35185) circle (0.0185185)node[scale=0.037037]{162};

\filldraw[color=black, thin, fill=white] (1.80834,-1.79508) circle (0.0245902)node[scale=0.0491803]{122};

\filldraw[color=black, thin, fill=white] (1.54278,1.40909) circle (0.0454545)node[scale=0.0909091]{66};

\filldraw[color=black, thin, fill=white] (2.64476,0.136364) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (0.800498,0.198113) circle (0.0283019)node[scale=0.0566038]{106};

\filldraw[color=black, thin, fill=white] (1.64231,0.112903) circle (0.016129)node[scale=0.0322581]{186};

\filldraw[color=black, thin, fill=white] (-1.90486,-1.5) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (-1.9212,1.5566) circle (0.0283019)node[scale=0.0566038]{106};

\filldraw[color=black, thin, fill=white] (-2.42437,-0.0306122) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (-1.43597,-0.392308) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-1.39758,0.405882) circle (0.0176471)node[scale=0.0352941]{170};

\filldraw[color=black, thin, fill=white] (1.90486,-1.5) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (1.9212,1.5566) circle (0.0283019)node[scale=0.0566038]{106};

\filldraw[color=black, thin, fill=white] (2.42437,-0.0306122) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (1.43597,-0.392308) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (1.39758,0.405882) circle (0.0176471)node[scale=0.0352941]{170};

\filldraw[color=black, thin, fill=white] (-2.04817,2.12069) circle (0.0517241)node[scale=0.103448]{58};

\filldraw[color=black, thin, fill=white] (0.998268,-2.73529) circle (0.0882353)node[scale=0.176471]{34};

\filldraw[color=black, thin, fill=white] (1.69706,2.43333) circle (0.0333333)node[scale=0.0666667]{90};

\filldraw[color=black, thin, fill=white] (-2.92596,-0.362069) circle (0.0517241)node[scale=0.103448]{58};

\filldraw[color=black, thin, fill=white] (-1.30543,-0.715385) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-0.998268,-2.73529) circle (0.0882353)node[scale=0.176471]{34};

\filldraw[color=black, thin, fill=white] (-1.69706,2.43333) circle (0.0333333)node[scale=0.0666667]{90};

\filldraw[color=black, thin, fill=white] (2.04817,2.12069) circle (0.0517241)node[scale=0.103448]{58};

\filldraw[color=black, thin, fill=white] (2.92596,-0.362069) circle (0.0517241)node[scale=0.103448]{58};

\filldraw[color=black, thin, fill=white] (1.30543,-0.715385) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-2.42437,-1.64286) circle (0.0714286)node[scale=0.142857]{42};

\filldraw[color=black, thin, fill=white] (-2.49567,1.5) circle (0.0882353)node[scale=0.176471]{34};

\filldraw[color=black, thin, fill=white] (1.4757,-2.58696) circle (0.0217391)node[scale=0.0434783]{138};

\filldraw[color=black, thin, fill=white] (1.43597,2.60769) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-1.88562,0.0185185) circle (0.0185185)node[scale=0.037037]{162};

\filldraw[color=black, thin, fill=white] (-1.4757,-2.58696) circle (0.0217391)node[scale=0.0434783]{138};

\filldraw[color=black, thin, fill=white] (-1.43597,2.60769) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (2.42437,-1.64286) circle (0.0714286)node[scale=0.142857]{42};

\filldraw[color=black, thin, fill=white] (2.49567,1.5) circle (0.0882353)node[scale=0.176471]{34};

\filldraw[color=black, thin, fill=white] (1.88562,0.0185185) circle (0.0185185)node[scale=0.037037]{162};

\filldraw[color=black, thin, fill=white] (-1.54278,-1.40909) circle (0.0454545)node[scale=0.0909091]{66};

\filldraw[color=black, thin, fill=white] (-1.80834,1.79508) circle (0.0245902)node[scale=0.0491803]{122};

\filldraw[color=black, thin, fill=white] (1.25708,-2.35185) circle (0.0185185)node[scale=0.037037]{162};

\filldraw[color=black, thin, fill=white] (-2.64476,-0.136364) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (-0.800498,-0.198113) circle (0.0283019)node[scale=0.0566038]{106};

\filldraw[color=black, thin, fill=white] (-1.64231,-0.112903) circle (0.016129)node[scale=0.0322581]{186};

\filldraw[color=black, thin, fill=white] (-1.25708,-2.35185) circle (0.0185185)node[scale=0.037037]{162};

\filldraw[color=black, thin, fill=white] (1.54278,-1.40909) circle (0.0454545)node[scale=0.0909091]{66};

\filldraw[color=black, thin, fill=white] (1.80834,1.79508) circle (0.0245902)node[scale=0.0491803]{122};

\filldraw[color=black, thin, fill=white] (2.64476,-0.136364) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (0.800498,-0.198113) circle (0.0283019)node[scale=0.0566038]{106};

\filldraw[color=black, thin, fill=white] (1.64231,-0.112903) circle (0.016129)node[scale=0.0322581]{186};

\filldraw[color=black, thin, fill=white] (-1.9212,-1.5566) circle (0.0283019)node[scale=0.0566038]{106};

\filldraw[color=black, thin, fill=white] (-1.90486,1.5) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (-2.42437,0.0306122) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (-1.39758,-0.405882) circle (0.0176471)node[scale=0.0352941]{170};

\filldraw[color=black, thin, fill=white] (-1.43597,0.392308) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (1.9212,-1.5566) circle (0.0283019)node[scale=0.0566038]{106};

\filldraw[color=black, thin, fill=white] (1.90486,1.5) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (2.42437,0.0306122) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (1.39758,-0.405882) circle (0.0176471)node[scale=0.0352941]{170};

\filldraw[color=black, thin, fill=white] (1.43597,0.392308) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-2.12132,-2.05) circle (0.05)node[scale=0.1]{60};

\filldraw[color=black, thin, fill=white] (1.64992,-2.47222) circle (0.0277778)node[scale=0.0555556]{108};

\filldraw[color=black, thin, fill=white] (1.14225,2.71154) circle (0.0576923)node[scale=0.115385]{52};

\filldraw[color=black, thin, fill=white] (-2.89271,0.477273) circle (0.0681818)node[scale=0.136364]{44};

\filldraw[color=black, thin, fill=white] (-1.34993,0.704545) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (-0.815892,-2.82692) circle (0.0576923)node[scale=0.115385]{52};

\filldraw[color=black, thin, fill=white] (-1.76024,2.40957) circle (0.0159574)node[scale=0.0319149]{188};

\filldraw[color=black, thin, fill=white] (2.0001,2.20714) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (2.96985,-0.283333) circle (0.0166667)node[scale=0.0333333]{180};

\filldraw[color=black, thin, fill=white] (-0.909137,2.82143) circle (0.0357143)node[scale=0.0714286]{84};

\filldraw[color=black, thin, fill=white] (2.03105,-2.18617) circle (0.0159574)node[scale=0.0319149]{188};

\filldraw[color=black, thin, fill=white] (-1.51523,-1.75) circle (0.0357143)node[scale=0.0714286]{84};

\filldraw[color=black, thin, fill=white] (-1.56793,1.79348) circle (0.0326087)node[scale=0.0652174]{92};

\filldraw[color=black, thin, fill=white] (1.34993,-2.20455) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (1.39401,2.20714) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-2.72741,-0.0153061) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (0.303046,-0.0153061) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (-1.09723,-0.439655) circle (0.0258621)node[scale=0.0517241]{116};

\filldraw[color=black, thin, fill=white] (-1.14225,0.442308) circle (0.0192308)node[scale=0.0384615]{156};

\filldraw[color=black, thin, fill=white] (-1.8476,-1.76613) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (-1.62219,1.36765) circle (0.0441176)node[scale=0.0882353]{68};

\filldraw[color=black, thin, fill=white] (1.27279,2.38333) circle (0.0166667)node[scale=0.0333333]{180};

\filldraw[color=black, thin, fill=white] (-2.60619,0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-0.787919,0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-1.63645,0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-2.12132,2.05) circle (0.05)node[scale=0.1]{60};

\filldraw[color=black, thin, fill=white] (1.14225,-2.71154) circle (0.0576923)node[scale=0.115385]{52};

\filldraw[color=black, thin, fill=white] (1.64992,2.47222) circle (0.0277778)node[scale=0.0555556]{108};

\filldraw[color=black, thin, fill=white] (-2.89271,-0.477273) circle (0.0681818)node[scale=0.136364]{44};

\filldraw[color=black, thin, fill=white] (-1.34993,-0.704545) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (-0.909137,-2.82143) circle (0.0357143)node[scale=0.0714286]{84};

\filldraw[color=black, thin, fill=white] (2.03105,2.18617) circle (0.0159574)node[scale=0.0319149]{188};

\filldraw[color=black, thin, fill=white] (-1.76024,-2.40957) circle (0.0159574)node[scale=0.0319149]{188};

\filldraw[color=black, thin, fill=white] (-0.815892,2.82692) circle (0.0576923)node[scale=0.115385]{52};

\filldraw[color=black, thin, fill=white] (2.0001,-2.20714) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (2.96985,0.283333) circle (0.0166667)node[scale=0.0333333]{180};

\filldraw[color=black, thin, fill=white] (-1.56793,-1.79348) circle (0.0326087)node[scale=0.0652174]{92};

\filldraw[color=black, thin, fill=white] (-1.51523,1.75) circle (0.0357143)node[scale=0.0714286]{84};

\filldraw[color=black, thin, fill=white] (1.39401,-2.20714) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (1.34993,2.20455) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (-2.72741,0.0153061) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (0.303046,0.0153061) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (-1.14225,-0.442308) circle (0.0192308)node[scale=0.0384615]{156};

\filldraw[color=black, thin, fill=white] (-1.09723,0.439655) circle (0.0258621)node[scale=0.0517241]{116};

\filldraw[color=black, thin, fill=white] (-1.62219,-1.36765) circle (0.0441176)node[scale=0.0882353]{68};

\filldraw[color=black, thin, fill=white] (-1.8476,1.76613) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (1.27279,-2.38333) circle (0.0166667)node[scale=0.0333333]{180};

\filldraw[color=black, thin, fill=white] (-2.60619,-0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-0.787919,-0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-1.63645,-0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-2.0001,2.20714) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (0.815892,-2.82692) circle (0.0576923)node[scale=0.115385]{52};

\filldraw[color=black, thin, fill=white] (1.76024,2.40957) circle (0.0159574)node[scale=0.0319149]{188};

\filldraw[color=black, thin, fill=white] (-2.96985,-0.283333) circle (0.0166667)node[scale=0.0333333]{180};

\filldraw[color=black, thin, fill=white] (-2.03105,-2.18617) circle (0.0159574)node[scale=0.0319149]{188};

\filldraw[color=black, thin, fill=white] (0.909137,2.82143) circle (0.0357143)node[scale=0.0714286]{84};

\filldraw[color=black, thin, fill=white] (-1.64992,-2.47222) circle (0.0277778)node[scale=0.0555556]{108};

\filldraw[color=black, thin, fill=white] (-1.14225,2.71154) circle (0.0576923)node[scale=0.115385]{52};

\filldraw[color=black, thin, fill=white] (2.12132,-2.05) circle (0.05)node[scale=0.1]{60};

\filldraw[color=black, thin, fill=white] (2.89271,0.477273) circle (0.0681818)node[scale=0.136364]{44};

\filldraw[color=black, thin, fill=white] (1.34993,0.704545) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (-1.34993,-2.20455) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (-1.39401,2.20714) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (1.51523,-1.75) circle (0.0357143)node[scale=0.0714286]{84};

\filldraw[color=black, thin, fill=white] (1.56793,1.79348) circle (0.0326087)node[scale=0.0652174]{92};

\filldraw[color=black, thin, fill=white] (2.72741,-0.0153061) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (-0.303046,-0.0153061) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (1.09723,-0.439655) circle (0.0258621)node[scale=0.0517241]{116};

\filldraw[color=black, thin, fill=white] (1.14225,0.442308) circle (0.0192308)node[scale=0.0384615]{156};

\filldraw[color=black, thin, fill=white] (-1.27279,2.38333) circle (0.0166667)node[scale=0.0333333]{180};

\filldraw[color=black, thin, fill=white] (1.8476,-1.76613) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (1.62219,1.36765) circle (0.0441176)node[scale=0.0882353]{68};

\filldraw[color=black, thin, fill=white] (2.60619,0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (0.787919,0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (1.63645,0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-2.03105,2.18617) circle (0.0159574)node[scale=0.0319149]{188};

\filldraw[color=black, thin, fill=white] (0.909137,-2.82143) circle (0.0357143)node[scale=0.0714286]{84};

\filldraw[color=black, thin, fill=white] (-2.0001,-2.20714) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (1.76024,-2.40957) circle (0.0159574)node[scale=0.0319149]{188};

\filldraw[color=black, thin, fill=white] (0.815892,2.82692) circle (0.0576923)node[scale=0.115385]{52};

\filldraw[color=black, thin, fill=white] (-2.96985,0.283333) circle (0.0166667)node[scale=0.0333333]{180};

\filldraw[color=black, thin, fill=white] (-1.14225,-2.71154) circle (0.0576923)node[scale=0.115385]{52};

\filldraw[color=black, thin, fill=white] (-1.64992,2.47222) circle (0.0277778)node[scale=0.0555556]{108};

\filldraw[color=black, thin, fill=white] (2.12132,2.05) circle (0.05)node[scale=0.1]{60};

\filldraw[color=black, thin, fill=white] (2.89271,-0.477273) circle (0.0681818)node[scale=0.136364]{44};

\filldraw[color=black, thin, fill=white] (1.34993,-0.704545) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (-1.39401,-2.20714) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-1.34993,2.20455) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (1.56793,-1.79348) circle (0.0326087)node[scale=0.0652174]{92};

\filldraw[color=black, thin, fill=white] (1.51523,1.75) circle (0.0357143)node[scale=0.0714286]{84};

\filldraw[color=black, thin, fill=white] (2.72741,0.0153061) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (-0.303046,0.0153061) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (1.14225,-0.442308) circle (0.0192308)node[scale=0.0384615]{156};

\filldraw[color=black, thin, fill=white] (1.09723,0.439655) circle (0.0258621)node[scale=0.0517241]{116};

\filldraw[color=black, thin, fill=white] (-1.27279,-2.38333) circle (0.0166667)node[scale=0.0333333]{180};

\filldraw[color=black, thin, fill=white] (1.62219,-1.36765) circle (0.0441176)node[scale=0.0882353]{68};

\filldraw[color=black, thin, fill=white] (1.8476,1.76613) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (2.60619,-0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (0.787919,-0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (1.63645,-0.15) circle (0.0214286)node[scale=0.0428571]{140};

\filldraw[color=black, thin, fill=white] (-2.03169,2.02817) circle (0.0422535)node[scale=0.084507]{71};

\filldraw[color=black, thin, fill=white] (1.07994,-2.61818) circle (0.0545455)node[scale=0.109091]{55};

\filldraw[color=black, thin, fill=white] (1.64001,2.42017) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (-2.82843,-0.380952) circle (0.047619)node[scale=0.0952381]{63};

\filldraw[color=black, thin, fill=white] (-1.33978,-0.757895) circle (0.0315789)node[scale=0.0631579]{95};

\filldraw[color=black, thin, fill=white] (-2.03169,-2.02817) circle (0.0422535)node[scale=0.084507]{71};

\filldraw[color=black, thin, fill=white] (1.64001,-2.42017) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (1.07994,2.61818) circle (0.0545455)node[scale=0.109091]{55};

\filldraw[color=black, thin, fill=white] (-2.82843,0.380952) circle (0.047619)node[scale=0.0952381]{63};

\filldraw[color=black, thin, fill=white] (-1.33978,0.757895) circle (0.0315789)node[scale=0.0631579]{95};

\filldraw[color=black, thin, fill=white] (-0.877788,-2.75862) circle (0.0344828)node[scale=0.0689655]{87};

\filldraw[color=black, thin, fill=white] (2.00406,2.17085) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (-0.877788,2.75862) circle (0.0344828)node[scale=0.0689655]{87};

\filldraw[color=black, thin, fill=white] (2.00406,-2.17085) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (-2.34699,-1.53191) circle (0.0638298)node[scale=0.12766]{47};

\filldraw[color=black, thin, fill=white] (-2.34699,1.53191) circle (0.0638298)node[scale=0.12766]{47};

\filldraw[color=black, thin, fill=white] (1.4409,-2.56604) circle (0.0188679)node[scale=0.0377358]{159};

\filldraw[color=black, thin, fill=white] (1.4409,2.56604) circle (0.0188679)node[scale=0.0377358]{159};

\filldraw[color=black, thin, fill=white] (-1.92523,0.) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (1.46604,-1.88482) circle (0.0157068)node[scale=0.0314136]{191};

\filldraw[color=black, thin, fill=white] (1.46604,1.88482) circle (0.0157068)node[scale=0.0314136]{191};

\filldraw[color=black, thin, fill=white] (-0.213198,0.) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (-2.00406,2.17085) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (0.877788,-2.75862) circle (0.0344828)node[scale=0.0689655]{87};

\filldraw[color=black, thin, fill=white] (-2.00406,-2.17085) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (0.877788,2.75862) circle (0.0344828)node[scale=0.0689655]{87};

\filldraw[color=black, thin, fill=white] (-1.07994,-2.61818) circle (0.0545455)node[scale=0.109091]{55};

\filldraw[color=black, thin, fill=white] (-1.64001,2.42017) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (2.03169,2.02817) circle (0.0422535)node[scale=0.084507]{71};

\filldraw[color=black, thin, fill=white] (2.82843,-0.380952) circle (0.047619)node[scale=0.0952381]{63};

\filldraw[color=black, thin, fill=white] (1.33978,-0.757895) circle (0.0315789)node[scale=0.0631579]{95};

\filldraw[color=black, thin, fill=white] (-1.64001,-2.42017) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (-1.07994,2.61818) circle (0.0545455)node[scale=0.109091]{55};

\filldraw[color=black, thin, fill=white] (2.03169,-2.02817) circle (0.0422535)node[scale=0.084507]{71};

\filldraw[color=black, thin, fill=white] (2.82843,0.380952) circle (0.047619)node[scale=0.0952381]{63};

\filldraw[color=black, thin, fill=white] (1.33978,0.757895) circle (0.0315789)node[scale=0.0631579]{95};

\filldraw[color=black, thin, fill=white] (-1.4409,-2.56604) circle (0.0188679)node[scale=0.0377358]{159};

\filldraw[color=black, thin, fill=white] (-1.4409,2.56604) circle (0.0188679)node[scale=0.0377358]{159};

\filldraw[color=black, thin, fill=white] (2.34699,-1.53191) circle (0.0638298)node[scale=0.12766]{47};

\filldraw[color=black, thin, fill=white] (2.34699,1.53191) circle (0.0638298)node[scale=0.12766]{47};

\filldraw[color=black, thin, fill=white] (1.92523,0.) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (-1.46604,-1.88482) circle (0.0157068)node[scale=0.0314136]{191};

\filldraw[color=black, thin, fill=white] (-1.46604,1.88482) circle (0.0157068)node[scale=0.0314136]{191};

\filldraw[color=black, thin, fill=white] (0.213198,0.) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (1.10863,-2.53266) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (-1.35765,-0.822857) circle (0.0171429)node[scale=0.0342857]{175};

\filldraw[color=black, thin, fill=white] (1.10863,2.53266) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (-1.35765,0.822857) circle (0.0171429)node[scale=0.0342857]{175};

\filldraw[color=black, thin, fill=white] (-1.10863,-2.53266) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (1.35765,-0.822857) circle (0.0171429)node[scale=0.0342857]{175};

\filldraw[color=black, thin, fill=white] (-1.10863,2.53266) circle (0.0150754)node[scale=0.0301508]{199};

\filldraw[color=black, thin, fill=white] (1.35765,0.822857) circle (0.0171429)node[scale=0.0342857]{175};

\filldraw[color=black, thin, fill=white] (-2.2414,-1.50943) circle (0.0188679)node[scale=0.0377358]{159};

\filldraw[color=black, thin, fill=white] (-2.2414,1.50943) circle (0.0188679)node[scale=0.0377358]{159};

\filldraw[color=black, thin, fill=white] (2.2414,-1.50943) circle (0.0188679)node[scale=0.0377358]{159};

\filldraw[color=black, thin, fill=white] (2.2414,1.50943) circle (0.0188679)node[scale=0.0377358]{159};

\filldraw[color=black, thin, fill=white] (-0.687996,2.87838) circle (0.0405405)node[scale=0.0810811]{74};

\filldraw[color=black, thin, fill=white] (-2.42437,-1.73377) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (-2.59754,1.43878) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (-1.4974,1.25294) circle (0.0176471)node[scale=0.0352941]{170};

\filldraw[color=black, thin, fill=white] (0.687996,2.87838) circle (0.0405405)node[scale=0.0810811]{74};

\filldraw[color=black, thin, fill=white] (2.42437,-1.73377) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (2.59754,1.43878) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (1.4974,1.25294) circle (0.0176471)node[scale=0.0352941]{170};

\filldraw[color=black, thin, fill=white] (-2.20397,2.00649) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (1.23942,-2.71348) circle (0.0168539)node[scale=0.0337079]{178};

\filldraw[color=black, thin, fill=white] (-2.89741,-0.621951) circle (0.0365854)node[scale=0.0731707]{82};

\filldraw[color=black, thin, fill=white] (-2.92116,0.565574) circle (0.0245902)node[scale=0.0491803]{122};

\filldraw[color=black, thin, fill=white] (-1.23942,-2.71348) circle (0.0168539)node[scale=0.0337079]{178};

\filldraw[color=black, thin, fill=white] (2.20397,2.00649) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (2.89741,-0.621951) circle (0.0365854)node[scale=0.0731707]{82};

\filldraw[color=black, thin, fill=white] (2.92116,0.565574) circle (0.0245902)node[scale=0.0491803]{122};

\filldraw[color=black, thin, fill=white] (-2.27441,-1.5) circle (0.0154639)node[scale=0.0309278]{194};

\filldraw[color=black, thin, fill=white] (2.27441,-1.5) circle (0.0154639)node[scale=0.0309278]{194};

\filldraw[color=black, thin, fill=white] (-0.687996,-2.87838) circle (0.0405405)node[scale=0.0810811]{74};

\filldraw[color=black, thin, fill=white] (-2.59754,-1.43878) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (-2.42437,1.73377) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (-1.4974,-1.25294) circle (0.0176471)node[scale=0.0352941]{170};

\filldraw[color=black, thin, fill=white] (0.687996,-2.87838) circle (0.0405405)node[scale=0.0810811]{74};

\filldraw[color=black, thin, fill=white] (2.59754,-1.43878) circle (0.0306122)node[scale=0.0612245]{98};

\filldraw[color=black, thin, fill=white] (2.42437,1.73377) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (1.4974,-1.25294) circle (0.0176471)node[scale=0.0352941]{170};

\filldraw[color=black, thin, fill=white] (-2.92116,-0.565574) circle (0.0245902)node[scale=0.0491803]{122};

\filldraw[color=black, thin, fill=white] (-2.20397,-2.00649) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (1.23942,2.71348) circle (0.0168539)node[scale=0.0337079]{178};

\filldraw[color=black, thin, fill=white] (-2.89741,0.621951) circle (0.0365854)node[scale=0.0731707]{82};

\filldraw[color=black, thin, fill=white] (2.92116,-0.565574) circle (0.0245902)node[scale=0.0491803]{122};

\filldraw[color=black, thin, fill=white] (-1.23942,2.71348) circle (0.0168539)node[scale=0.0337079]{178};

\filldraw[color=black, thin, fill=white] (2.20397,-2.00649) circle (0.0194805)node[scale=0.038961]{154};

\filldraw[color=black, thin, fill=white] (2.89741,0.621951) circle (0.0365854)node[scale=0.0731707]{82};

\filldraw[color=black, thin, fill=white] (-2.27441,1.5) circle (0.0154639)node[scale=0.0309278]{194};

\filldraw[color=black, thin, fill=white] (2.27441,1.5) circle (0.0154639)node[scale=0.0309278]{194};

\filldraw[color=black, thin, fill=white] (-0.752727,2.87903) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (-2.39504,-1.76613) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (-2.62045,1.36765) circle (0.0441176)node[scale=0.0882353]{68};

\filldraw[color=black, thin, fill=white] (-1.52932,1.23837) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (0.59397,-2.91) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (0.641329,2.91279) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (-1.51523,-1.48469) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (-0.752727,-2.87903) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (-2.62045,-1.36765) circle (0.0441176)node[scale=0.0882353]{68};

\filldraw[color=black, thin, fill=white] (-2.39504,1.76613) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (-1.52932,-1.23837) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (0.641329,-2.91279) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (0.59397,2.91) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (-1.51523,1.48469) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (-0.59397,-2.91) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (-0.641329,2.91279) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (0.752727,2.87903) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (2.39504,-1.76613) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (2.62045,1.36765) circle (0.0441176)node[scale=0.0882353]{68};

\filldraw[color=black, thin, fill=white] (1.52932,1.23837) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (1.51523,-1.48469) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (-0.641329,-2.91279) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (-0.59397,2.91) circle (0.03)node[scale=0.06]{100};

\filldraw[color=black, thin, fill=white] (0.752727,-2.87903) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (2.62045,-1.36765) circle (0.0441176)node[scale=0.0882353]{68};

\filldraw[color=black, thin, fill=white] (2.39504,1.76613) circle (0.0241935)node[scale=0.0483871]{124};

\filldraw[color=black, thin, fill=white] (1.52932,-1.23837) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (1.51523,1.48469) circle (0.0153061)node[scale=0.0306122]{196};

\filldraw[color=black, thin, fill=white] (-0.734946,-2.83465) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (-2.55382,-1.39806) circle (0.0291262)node[scale=0.0582524]{103};

\filldraw[color=black, thin, fill=white] (-2.38807,1.72455) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (-1.4974,-1.21008) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (-0.734946,2.83465) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (-2.38807,-1.72455) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (-2.55382,1.39806) circle (0.0291262)node[scale=0.0582524]{103};

\filldraw[color=black, thin, fill=white] (-1.4974,1.21008) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (0.630335,-2.88) circle (0.0171429)node[scale=0.0342857]{175};

\filldraw[color=black, thin, fill=white] (0.630335,2.88) circle (0.0171429)node[scale=0.0342857]{175};

\filldraw[color=black, thin, fill=white] (-2.87297,-0.566929) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (-2.87297,0.566929) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (-2.28645,0.) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (-0.630335,-2.88) circle (0.0171429)node[scale=0.0342857]{175};

\filldraw[color=black, thin, fill=white] (-0.630335,2.88) circle (0.0171429)node[scale=0.0342857]{175};

\filldraw[color=black, thin, fill=white] (0.734946,-2.83465) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (2.55382,-1.39806) circle (0.0291262)node[scale=0.0582524]{103};

\filldraw[color=black, thin, fill=white] (2.38807,1.72455) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (1.4974,-1.21008) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (0.734946,2.83465) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (2.38807,-1.72455) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (2.55382,1.39806) circle (0.0291262)node[scale=0.0582524]{103};

\filldraw[color=black, thin, fill=white] (1.4974,1.21008) circle (0.0252101)node[scale=0.0504202]{119};

\filldraw[color=black, thin, fill=white] (2.87297,-0.566929) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (2.87297,0.566929) circle (0.023622)node[scale=0.0472441]{127};

\filldraw[color=black, thin, fill=white] (2.28645,0.) circle (0.0179641)node[scale=0.0359281]{167};

\filldraw[color=black, thin, fill=white] (0.522171,2.93077) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-0.522171,2.93077) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-2.67956,-1.28947) circle (0.0263158)node[scale=0.0526316]{114};

\filldraw[color=black, thin, fill=white] (-2.66953,1.33146) circle (0.0168539)node[scale=0.0337079]{178};

\filldraw[color=black, thin, fill=white] (2.67956,-1.28947) circle (0.0263158)node[scale=0.0526316]{114};

\filldraw[color=black, thin, fill=white] (2.66953,1.33146) circle (0.0168539)node[scale=0.0337079]{178};

\filldraw[color=black, thin, fill=white] (0.522171,-2.93077) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-0.522171,-2.93077) circle (0.0230769)node[scale=0.0461538]{130};

\filldraw[color=black, thin, fill=white] (-2.66953,-1.33146) circle (0.0168539)node[scale=0.0337079]{178};

\filldraw[color=black, thin, fill=white] (-2.67956,1.28947) circle (0.0263158)node[scale=0.0526316]{114};

\filldraw[color=black, thin, fill=white] (2.66953,-1.33146) circle (0.0168539)node[scale=0.0337079]{178};

\filldraw[color=black, thin, fill=white] (2.67956,1.28947) circle (0.0263158)node[scale=0.0526316]{114};

\filldraw[color=black, thin, fill=white] (-2.89271,0.704545) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (-0.465656,-2.94512) circle (0.0182927)node[scale=0.0365854]{164};

\filldraw[color=black, thin, fill=white] (-2.89271,-0.704545) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (-0.465656,2.94512) circle (0.0182927)node[scale=0.0365854]{164};

\filldraw[color=black, thin, fill=white] (0.465656,-2.94512) circle (0.0182927)node[scale=0.0365854]{164};

\filldraw[color=black, thin, fill=white] (2.89271,0.704545) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (0.465656,2.94512) circle (0.0182927)node[scale=0.0365854]{164};

\filldraw[color=black, thin, fill=white] (2.89271,-0.704545) circle (0.0227273)node[scale=0.0454545]{132};

\filldraw[color=black, thin, fill=white] (-2.64296,-1.31148) circle (0.0163934)node[scale=0.0327869]{183};

\filldraw[color=black, thin, fill=white] (-2.64296,1.31148) circle (0.0163934)node[scale=0.0327869]{183};

\filldraw[color=black, thin, fill=white] (2.64296,-1.31148) circle (0.0163934)node[scale=0.0327869]{183};

\filldraw[color=black, thin, fill=white] (2.64296,1.31148) circle (0.0163934)node[scale=0.0327869]{183};

\filldraw[color=black, thin, fill=white] (-2.88675,-0.757732) circle (0.0154639)node[scale=0.0309278]{194};

\filldraw[color=black, thin, fill=white] (2.88675,-0.757732) circle (0.0154639)node[scale=0.0309278]{194};

\filldraw[color=black, thin, fill=white] (-2.88675,0.757732) circle (0.0154639)node[scale=0.0309278]{194};

\filldraw[color=black, thin, fill=white] (2.88675,0.757732) circle (0.0154639)node[scale=0.0309278]{194};

\filldraw[color=black, thin, fill=white] (-2.71332,1.23837) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (-2.71332,-1.23837) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (2.71332,1.23837) circle (0.0174419)node[scale=0.0348837]{172};

\filldraw[color=black, thin, fill=white] (2.71332,-1.23837) circle (0.0174419)node[scale=0.0348837]{172};
\end{tikzpicture}

==> octpartial.tex <==
\begin{tikzpicture}

\draw[color=black, thin, fill=black] (-0.0,4.0) circle (-4.0);
\filldraw[color=black, fill=yellow!10, thin] (-2.057037818181818,1.4545454545454546) circle (0.7272727272727273)node[scale=1.4545454545454546]{11};
\filldraw[color=black, fill=yellow!10, thin] (2.057037818181818,1.4545454545454546) circle (0.7272727272727273)node[scale=1.4545454545454546]{11};
\filldraw[color=black, fill=yellow!10, thin] (-0.6909134656488549,0.12213740458015267) circle (0.061068702290076333)node[scale=0.12213740458015267]{131};
\filldraw[color=black, fill=yellow!10, thin] (0.6909134656488549,0.12213740458015267) circle (0.061068702290076333)node[scale=0.12213740458015267]{131};
\filldraw[color=black, fill=yellow!10, thin] (-0.5573255566502463,0.07881773399014778) circle (0.03940886699507389)node[scale=0.07881773399014778]{203};
\filldraw[color=black, fill=yellow!10, thin] (0.5573255566502463,0.07881773399014778) circle (0.03940886699507389)node[scale=0.07881773399014778]{203};
\filldraw[color=black, fill=yellow!10, thin] (0.0,5.333333333333333) circle (2.6666666666666665)node[scale=5.333333333333333]{3};
\filldraw[color=black, fill=yellow!10, thin] (-1.2929952,0.45714285714285713) circle (0.22857142857142856)node[scale=0.45714285714285713]{35};
\filldraw[color=black, fill=yellow!10, thin] (1.2929952,0.45714285714285713) circle (0.22857142857142856)node[scale=0.45714285714285713]{35};
\filldraw[color=black, fill=yellow!10, thin] (-0.90509664,0.21333333333333335) circle (0.10666666666666667)node[scale=0.21333333333333335]{75};
\filldraw[color=black, fill=yellow!10, thin] (0.90509664,0.21333333333333335) circle (0.10666666666666667)node[scale=0.21333333333333335]{75};
\filldraw[color=black, fill=yellow!10, thin] (-2.7830512941176475,5.561497326203209) circle (0.0427807486631016)node[scale=0.0855614973262032]{187};
\filldraw[color=black, fill=yellow!10, thin] (2.7830512941176475,5.561497326203209) circle (0.0427807486631016)node[scale=0.0855614973262032]{187};
\filldraw[color=black, fill=yellow!10, thin] (-1.9000120916030536,7.450381679389313) circle (0.061068702290076333)node[scale=0.12213740458015267]{131};
\filldraw[color=black, fill=yellow!10, thin] (1.9000120916030536,7.450381679389313) circle (0.061068702290076333)node[scale=0.12213740458015267]{131};
\filldraw[color=black, fill=yellow!10, thin] (-3.211633393548387,6.296774193548387) circle (0.05161290322580645)node[scale=0.1032258064516129]{155};
\filldraw[color=black, fill=yellow!10, thin] (3.211633393548387,6.296774193548387) circle (0.05161290322580645)node[scale=0.1032258064516129]{155};
\filldraw[color=black, fill=yellow!10, thin] (-3.829255179487179,5.005128205128205) circle (0.041025641025641026)node[scale=0.08205128205128205]{195};
\filldraw[color=black, fill=yellow!10, thin] (3.829255179487179,5.005128205128205) circle (0.041025641025641026)node[scale=0.08205128205128205]{195};
\filldraw[color=black, fill=yellow!10, thin] (-3.9665591394422313,3.8884462151394423) circle (0.03187250996015936)node[scale=0.06374501992031872]{251};
\filldraw[color=black, fill=yellow!10, thin] (3.9665591394422313,3.8884462151394423) circle (0.03187250996015936)node[scale=0.06374501992031872]{251};
\filldraw[color=black, fill=yellow!10, thin] (-2.6913667665198235,5.991189427312776) circle (0.03524229074889868)node[scale=0.07048458149779736]{227};
\filldraw[color=black, fill=yellow!10, thin] (2.6913667665198235,5.991189427312776) circle (0.03524229074889868)node[scale=0.07048458149779736]{227};
\filldraw[color=black, fill=yellow!10, thin] (-1.6433319776536315,7.597765363128492) circle (0.0446927374301676)node[scale=0.0893854748603352]{179};
\filldraw[color=black, fill=yellow!10, thin] (1.6433319776536315,7.597765363128492) circle (0.0446927374301676)node[scale=0.0893854748603352]{179};
\filldraw[color=black, fill=yellow!10, thin] (-2.8980928078817736,6.699507389162561) circle (0.03940886699507389)node[scale=0.07881773399014778]{203};
\filldraw[color=black, fill=yellow!10, thin] (2.8980928078817736,6.699507389162561) circle (0.03940886699507389)node[scale=0.07881773399014778]{203};
\filldraw[color=black, fill=yellow!10, thin] (-3.6315607572016457,5.596707818930041) circle (0.03292181069958848)node[scale=0.06584362139917696]{243};
\filldraw[color=black, fill=yellow!10, thin] (3.6315607572016457,5.596707818930041) circle (0.03292181069958848)node[scale=0.06584362139917696]{243};
\filldraw[color=black, fill=yellow!10, thin] (-1.9676014608695653,2.365217391304348) circle (0.06956521739130435)node[scale=0.1391304347826087]{115};
\filldraw[color=black, fill=yellow!10, thin] (1.9676014608695653,2.365217391304348) circle (0.06956521739130435)node[scale=0.1391304347826087]{115};
\filldraw[color=black, fill=yellow!10, thin] (-1.7405705494505495,2.989010989010989) circle (0.08791208791208792)node[scale=0.17582417582417584]{91};
\filldraw[color=black, fill=yellow!10, thin] (1.7405705494505495,2.989010989010989) circle (0.08791208791208792)node[scale=0.17582417582417584]{91};
\filldraw[color=black, fill=yellow!10, thin] (-1.4443032170212766,7.693617021276595) circle (0.03404255319148936)node[scale=0.06808510638297872]{235};
\filldraw[color=black, fill=yellow!10, thin] (1.4443032170212766,7.693617021276595) circle (0.03404255319148936)node[scale=0.06808510638297872]{235};
\filldraw[color=black, fill=yellow!10, thin] (-2.6209363397683396,6.980694980694981) circle (0.03088803088803089)node[scale=0.06177606177606178]{259};
\filldraw[color=black, fill=yellow!10, thin] (2.6209363397683396,6.980694980694981) circle (0.03088803088803089)node[scale=0.06177606177606178]{259};
\filldraw[color=black, fill=yellow!10, thin] (-2.9196666838709677,1.3419354838709678) circle (0.05161290322580645)node[scale=0.1032258064516129]{155};
\filldraw[color=black, fill=yellow!10, thin] (2.9196666838709677,1.3419354838709678) circle (0.05161290322580645)node[scale=0.1032258064516129]{155};
\filldraw[color=black, fill=yellow!10, thin] (-0.498401268722467,2.607929515418502) circle (0.03524229074889868)node[scale=0.07048458149779736]{227};
\filldraw[color=black, fill=yellow!10, thin] (0.498401268722467,2.607929515418502) circle (0.03524229074889868)node[scale=0.07048458149779736]{227};
\filldraw[color=black, fill=yellow!10, thin] (-0.9014907091633466,2.358565737051793) circle (0.03187250996015936)node[scale=0.06374501992031872]{251};
\filldraw[color=black, fill=yellow!10, thin] (0.9014907091633466,2.358565737051793) circle (0.03187250996015936)node[scale=0.06374501992031872]{251};
\filldraw[color=black, fill=yellow!10, thin] (-3.232488228571429,5.942857142857143) circle (0.22857142857142856)node[scale=0.45714285714285713]{35};
\filldraw[color=black, fill=yellow!10, thin] (3.232488228571429,5.942857142857143) circle (0.22857142857142856)node[scale=0.45714285714285713]{35};
\filldraw[color=black, fill=yellow!10, thin] (-3.8351553898305086,3.5254237288135593) circle (0.13559322033898305)node[scale=0.2711864406779661]{59};
\filldraw[color=black, fill=yellow!10, thin] (3.8351553898305086,3.5254237288135593) circle (0.13559322033898305)node[scale=0.2711864406779661]{59};
\filldraw[color=black, fill=yellow!10, thin] (-3.4283965252525253,2.101010101010101) circle (0.08080808080808081)node[scale=0.16161616161616163]{99};
\filldraw[color=black, fill=yellow!10, thin] (3.4283965252525253,2.101010101010101) circle (0.08080808080808081)node[scale=0.16161616161616163]{99};
\filldraw[color=black, fill=yellow!10, thin] (-2.557881947826087,4.034782608695652) circle (0.06956521739130435)node[scale=0.1391304347826087]{115};
\filldraw[color=black, fill=yellow!10, thin] (2.557881947826087,4.034782608695652) circle (0.06956521739130435)node[scale=0.1391304347826087]{115};
\filldraw[color=black, fill=yellow!10, thin] (-2.6960326468085105,1.974468085106383) circle (0.03404255319148936)node[scale=0.06808510638297872]{235};
\filldraw[color=black, fill=yellow!10, thin] (2.6960326468085105,1.974468085106383) circle (0.03404255319148936)node[scale=0.06808510638297872]{235};
\filldraw[color=black, fill=yellow!10, thin] (-3.86321756097561,3.252032520325203) circle (0.06504065040650407)node[scale=0.13008130081300814]{123};
\filldraw[color=black, fill=yellow!10, thin] (3.86321756097561,3.252032520325203) circle (0.06504065040650407)node[scale=0.13008130081300814]{123};
\filldraw[color=black, fill=yellow!10, thin] (-3.5394842011173187,2.2346368715083798) circle (0.0446927374301676)node[scale=0.0893854748603352]{179};
\filldraw[color=black, fill=yellow!10, thin] (3.5394842011173187,2.2346368715083798) circle (0.0446927374301676)node[scale=0.0893854748603352]{179};
\filldraw[color=black, fill=yellow!10, thin] (-3.155217498007968,1.593625498007968) circle (0.03187250996015936)node[scale=0.06374501992031872]{251};
\filldraw[color=black, fill=yellow!10, thin] (3.155217498007968,1.593625498007968) circle (0.03187250996015936)node[scale=0.06374501992031872]{251};
\filldraw[color=black, fill=yellow!10, thin] (-2.684608813559322,6.779661016949152) circle (0.13559322033898305)node[scale=0.2711864406779661]{59};
\filldraw[color=black, fill=yellow!10, thin] (2.684608813559322,6.779661016949152) circle (0.13559322033898305)node[scale=0.2711864406779661]{59};
\filldraw[color=black, fill=yellow!10, thin] (-3.8166727710843373,4.819277108433735) circle (0.0963855421686747)node[scale=0.1927710843373494]{83};
\filldraw[color=black, fill=yellow!10, thin] (3.8166727710843373,4.819277108433735) circle (0.0963855421686747)node[scale=0.1927710843373494]{83};
\filldraw[color=black, fill=yellow!10, thin] (-1.8346554440154441,3.2741312741312742) circle (0.03088803088803089)node[scale=0.06177606177606178]{259};
\filldraw[color=black, fill=yellow!10, thin] (1.8346554440154441,3.2741312741312742) circle (0.03088803088803089)node[scale=0.06177606177606178]{259};
\filldraw[color=black, fill=yellow!10, thin] (-2.767381928057554,4.719424460431655) circle (0.05755395683453238)node[scale=0.11510791366906475]{139};
\filldraw[color=black, fill=yellow!10, thin] (2.767381928057554,4.719424460431655) circle (0.05755395683453238)node[scale=0.11510791366906475]{139};
\filldraw[color=black, fill=yellow!10, thin] (-3.0540072147239266,4.024539877300613) circle (0.049079754601226995)node[scale=0.09815950920245399]{163};
\filldraw[color=black, fill=yellow!10, thin] (3.0540072147239266,4.024539877300613) circle (0.049079754601226995)node[scale=0.09815950920245399]{163};
\filldraw[color=black, fill=yellow!10, thin] (-3.5416826434782607,5.7043478260869565) circle (0.06956521739130435)node[scale=0.1391304347826087]{115};
\filldraw[color=black, fill=yellow!10, thin] (3.5416826434782607,5.7043478260869565) circle (0.06956521739130435)node[scale=0.1391304347826087]{115};
\filldraw[color=black, fill=yellow!10, thin] (-3.860601933649289,3.109004739336493) circle (0.037914691943127965)node[scale=0.07582938388625593]{211};
\filldraw[color=black, fill=yellow!10, thin] (3.860601933649289,3.109004739336493) circle (0.037914691943127965)node[scale=0.07582938388625593]{211};
\filldraw[color=black, fill=yellow!10, thin] (-2.2378763956043954,7.208791208791209) circle (0.08791208791208792)node[scale=0.17582417582417584]{91};
\filldraw[color=black, fill=yellow!10, thin] (2.2378763956043954,7.208791208791209) circle (0.08791208791208792)node[scale=0.17582417582417584]{91};
\filldraw[color=black, fill=yellow!10, thin] (-3.1460579679144387,4.53475935828877) circle (0.0427807486631016)node[scale=0.0855614973262032]{187};
\filldraw[color=black, fill=yellow!10, thin] (3.1460579679144387,4.53475935828877) circle (0.0427807486631016)node[scale=0.0855614973262032]{187};
\filldraw[color=black, fill=yellow!10, thin] (-1.2688271401869158,1.9439252336448598) circle (0.07476635514018691)node[scale=0.14953271028037382]{107};
\filldraw[color=black, fill=yellow!10, thin] (1.2688271401869158,1.9439252336448598) circle (0.07476635514018691)node[scale=0.14953271028037382]{107};
\filldraw[color=black, fill=yellow!10, thin] (-1.9534460431654677,0.5755395683453237) circle (0.05755395683453238)node[scale=0.11510791366906475]{139};
\filldraw[color=black, fill=yellow!10, thin] (1.9534460431654677,0.5755395683453237) circle (0.05755395683453238)node[scale=0.11510791366906475]{139};
\filldraw[color=black, fill=yellow!10, thin] (-3.5727498947368423,4.2105263157894735) circle (0.42105263157894735)node[scale=0.8421052631578947]{19};
\filldraw[color=black, fill=yellow!10, thin] (3.5727498947368423,4.2105263157894735) circle (0.42105263157894735)node[scale=0.8421052631578947]{19};
\filldraw[color=black, fill=yellow!10, thin] (-1.3375812807881773,1.0246305418719213) circle (0.03940886699507389)node[scale=0.07881773399014778]{203};
\filldraw[color=black, fill=yellow!10, thin] (1.3375812807881773,1.0246305418719213) circle (0.03940886699507389)node[scale=0.07881773399014778]{203};
\filldraw[color=black, fill=yellow!10, thin] (-1.6085841516587678,0.3791469194312796) circle (0.037914691943127965)node[scale=0.07582938388625593]{211};
\filldraw[color=black, fill=yellow!10, thin] (1.6085841516587678,0.3791469194312796) circle (0.037914691943127965)node[scale=0.07582938388625593]{211};
\filldraw[color=black, fill=yellow!10, thin] (-3.157314046511628,1.8604651162790697) circle (0.18604651162790697)node[scale=0.37209302325581395]{43};
\filldraw[color=black, fill=yellow!10, thin] (3.157314046511628,1.8604651162790697) circle (0.18604651162790697)node[scale=0.37209302325581395]{43};
\filldraw[color=black, fill=yellow!10, thin] (-0.8178584096385543,2.5060240963855422) circle (0.0963855421686747)node[scale=0.1927710843373494]{83};
\filldraw[color=black, fill=yellow!10, thin] (0.8178584096385543,2.5060240963855422) circle (0.0963855421686747)node[scale=0.1927710843373494]{83};
\filldraw[color=black, fill=cyan!10, thin] (0.0,1.3333333333333333) circle (1.3333333333333333)node[scale=2.6666666666666665]{6};
\filldraw[color=black, fill=cyan!10, thin] (-1.4142135714285715,1.9285714285714286) circle (0.07142857142857142)node[scale=0.14285714285714285]{112};
\filldraw[color=black, fill=cyan!10, thin] (1.4142135714285715,1.9285714285714286) circle (0.07142857142857142)node[scale=0.14285714285714285]{112};
\filldraw[color=black, fill=cyan!10, thin] (-1.414213576923077,1.0384615384615385) circle (0.038461538461538464)node[scale=0.07692307692307693]{208};
\filldraw[color=black, fill=cyan!10, thin] (1.414213576923077,1.0384615384615385) circle (0.038461538461538464)node[scale=0.07692307692307693]{208};
\filldraw[color=black, fill=cyan!10, thin] (-0.8485281,2.7) circle (0.1)node[scale=0.2]{80};
\filldraw[color=black, fill=cyan!10, thin] (0.8485281,2.7) circle (0.1)node[scale=0.2]{80};
\filldraw[color=black, fill=cyan!10, thin] (-2.6998622727272727,5.590909090909091) circle (0.045454545454545456)node[scale=0.09090909090909091]{176};
\filldraw[color=black, fill=cyan!10, thin] (2.6998622727272727,5.590909090909091) circle (0.045454545454545456)node[scale=0.09090909090909091]{176};
\filldraw[color=black, fill=cyan!10, thin] (-1.350890567164179,7.701492537313433) circle (0.05970149253731343)node[scale=0.11940298507462686]{134};
\filldraw[color=black, fill=cyan!10, thin] (1.350890567164179,7.701492537313433) circle (0.05970149253731343)node[scale=0.11940298507462686]{134};
\filldraw[color=black, fill=cyan!10, thin] (-3.27143378313253,6.216867469879518) circle (0.04819277108433735)node[scale=0.0963855421686747]{166};
\filldraw[color=black, fill=cyan!10, thin] (3.27143378313253,6.216867469879518) circle (0.04819277108433735)node[scale=0.0963855421686747]{166};
\filldraw[color=black, fill=cyan!10, thin] (-3.935202956521739,4.48695652173913) circle (0.034782608695652174)node[scale=0.06956521739130435]{230};
\filldraw[color=black, fill=cyan!10, thin] (3.935202956521739,4.48695652173913) circle (0.034782608695652174)node[scale=0.06956521739130435]{230};
\filldraw[color=black, fill=cyan!10, thin] (-2.636203922330097,5.941747572815534) circle (0.038834951456310676)node[scale=0.07766990291262135]{206};
\filldraw[color=black, fill=cyan!10, thin] (2.636203922330097,5.941747572815534) circle (0.038834951456310676)node[scale=0.07766990291262135]{206};
\filldraw[color=black, fill=cyan!10, thin] (-1.9175776949152543,2.23728813559322) circle (0.06779661016949153)node[scale=0.13559322033898305]{118};
\filldraw[color=black, fill=cyan!10, thin] (1.9175776949152543,2.23728813559322) circle (0.06779661016949153)node[scale=0.13559322033898305]{118};
\filldraw[color=black, fill=cyan!10, thin] (-1.578657023255814,3.0697674418604652) circle (0.09302325581395349)node[scale=0.18604651162790697]{86};
\filldraw[color=black, fill=cyan!10, thin] (1.578657023255814,3.0697674418604652) circle (0.09302325581395349)node[scale=0.18604651162790697]{86};
\filldraw[color=black, fill=cyan!10, thin] (-1.2121830476190476,7.761904761904762) circle (0.047619047619047616)node[scale=0.09523809523809523]{168};
\filldraw[color=black, fill=cyan!10, thin] (1.2121830476190476,7.761904761904762) circle (0.047619047619047616)node[scale=0.09523809523809523]{168};
\filldraw[color=black, fill=cyan!10, thin] (-3.856946090909091,4.9393939393939394) circle (0.030303030303030304)node[scale=0.06060606060606061]{264};
\filldraw[color=black, fill=cyan!10, thin] (3.856946090909091,4.9393939393939394) circle (0.030303030303030304)node[scale=0.06060606060606061]{264};
\filldraw[color=black, fill=cyan!10, thin] (-2.8284271333333333,1.2666666666666666) circle (0.06666666666666667)node[scale=0.13333333333333333]{120};
\filldraw[color=black, fill=cyan!10, thin] (2.8284271333333333,1.2666666666666666) circle (0.06666666666666667)node[scale=0.13333333333333333]{120};
\filldraw[color=black, fill=cyan!10, thin] (-2.199887777777778,0.7037037037037037) circle (0.037037037037037035)node[scale=0.07407407407407407]{216};
\filldraw[color=black, fill=cyan!10, thin] (2.199887777777778,0.7037037037037037) circle (0.037037037037037035)node[scale=0.07407407407407407]{216};
\filldraw[color=black, fill=cyan!10, thin] (-2.828427,6.333333333333333) circle (0.3333333333333333)node[scale=0.6666666666666666]{24};
\filldraw[color=black, fill=cyan!10, thin] (2.828427,6.333333333333333) circle (0.3333333333333333)node[scale=0.6666666666666666]{24};
\filldraw[color=black, fill=cyan!10, thin] (-1.0878566153846154,0.23076923076923078) circle (0.07692307692307693)node[scale=0.15384615384615385]{104};
\filldraw[color=black, fill=cyan!10, thin] (1.0878566153846154,0.23076923076923078) circle (0.07692307692307693)node[scale=0.15384615384615385]{104};
\filldraw[color=black, fill=cyan!10, thin] (-0.7919596,0.12) circle (0.04)node[scale=0.08]{200};
\filldraw[color=black, fill=cyan!10, thin] (0.7919596,0.12) circle (0.04)node[scale=0.08]{200};
\filldraw[color=black, fill=cyan!10, thin] (-1.6970562,0.6) circle (0.2)node[scale=0.4]{40};
\filldraw[color=black, fill=cyan!10, thin] (1.6970562,0.6) circle (0.2)node[scale=0.4]{40};
\filldraw[color=black, fill=cyan!10, thin] (-2.828427,3.0) circle (1.0)node[scale=2.0]{8};
\filldraw[color=black, fill=cyan!10, thin] (2.828427,3.0) circle (1.0)node[scale=2.0]{8};
\filldraw[color=black, fill=cyan!10, thin] (-1.0984182912621359,7.805825242718447) circle (0.038834951456310676)node[scale=0.07766990291262135]{206};
\filldraw[color=black, fill=cyan!10, thin] (1.0984182912621359,7.805825242718447) circle (0.038834951456310676)node[scale=0.07766990291262135]{206};
\filldraw[color=black, fill=cyan!10, thin] (-2.8521954285714286,6.756302521008403) circle (0.03361344537815126)node[scale=0.06722689075630252]{238};
\filldraw[color=black, fill=cyan!10, thin] (2.8521954285714286,6.756302521008403) circle (0.03361344537815126)node[scale=0.06722689075630252]{238};
\filldraw[color=black, fill=cyan!10, thin] (-1.0036354193548387,7.838709677419355) circle (0.03225806451612903)node[scale=0.06451612903225806]{248};
\filldraw[color=black, fill=cyan!10, thin] (1.0036354193548387,7.838709677419355) circle (0.03225806451612903)node[scale=0.06451612903225806]{248};
\filldraw[color=black, fill=cyan!10, thin] (-0.5050762857142858,2.6785714285714284) circle (0.03571428571428571)node[scale=0.07142857142857142]{224};
\filldraw[color=black, fill=cyan!10, thin] (0.5050762857142858,2.6785714285714284) circle (0.03571428571428571)node[scale=0.07142857142857142]{224};
\filldraw[color=black, fill=cyan!10, thin] (-3.3772263880597015,1.9701492537313432) circle (0.05970149253731343)node[scale=0.11940298507462686]{134};
\filldraw[color=black, fill=cyan!10, thin] (3.3772263880597015,1.9701492537313432) circle (0.05970149253731343)node[scale=0.11940298507462686]{134};
\filldraw[color=black, fill=cyan!10, thin] (-0.9838007304347827,2.8173913043478263) circle (0.034782608695652174)node[scale=0.06956521739130435]{230};
\filldraw[color=black, fill=cyan!10, thin] (-2.7546420521739132,1.1478260869565218) circle (0.034782608695652174)node[scale=0.06956521739130435]{230};
\filldraw[color=black, fill=cyan!10, thin] (0.9838007304347827,2.8173913043478263) circle (0.034782608695652174)node[scale=0.06956521739130435]{230};
\filldraw[color=black, fill=cyan!10, thin] (2.7546420521739132,1.1478260869565218) circle (0.034782608695652174)node[scale=0.06956521739130435]{230};
\filldraw[color=black, fill=cyan!10, thin] (-2.381833263157895,6.947368421052632) circle (0.21052631578947367)node[scale=0.42105263157894735]{38};
\filldraw[color=black, fill=cyan!10, thin] (2.381833263157895,6.947368421052632) circle (0.21052631578947367)node[scale=0.42105263157894735]{38};
\filldraw[color=black, fill=cyan!10, thin] (-3.8789857142857143,3.7714285714285714) circle (0.11428571428571428)node[scale=0.22857142857142856]{70};
\filldraw[color=black, fill=cyan!10, thin] (3.8789857142857143,3.7714285714285714) circle (0.11428571428571428)node[scale=0.22857142857142856]{70};
\filldraw[color=black, fill=cyan!10, thin] (-2.4684454545454546,4.1454545454545455) circle (0.07272727272727272)node[scale=0.14545454545454545]{110};
\filldraw[color=black, fill=cyan!10, thin] (2.4684454545454546,4.1454545454545455) circle (0.07272727272727272)node[scale=0.14545454545454545]{110};
\filldraw[color=black, fill=cyan!10, thin] (-2.6620490420168066,1.915966386554622) circle (0.03361344537815126)node[scale=0.06722689075630252]{238};
\filldraw[color=black, fill=cyan!10, thin] (2.6620490420168066,1.915966386554622) circle (0.03361344537815126)node[scale=0.06722689075630252]{238};
\filldraw[color=black, fill=cyan!10, thin] (-1.4142135666666666,3.033333333333333) circle (0.03333333333333333)node[scale=0.06666666666666667]{240};
\filldraw[color=black, fill=cyan!10, thin] (1.4142135666666666,3.033333333333333) circle (0.03333333333333333)node[scale=0.06666666666666667]{240};
\filldraw[color=black, fill=cyan!10, thin] (-3.193385451612903,1.6451612903225807) circle (0.03225806451612903)node[scale=0.06451612903225806]{248};
\filldraw[color=black, fill=cyan!10, thin] (3.193385451612903,1.6451612903225807) circle (0.03225806451612903)node[scale=0.06451612903225806]{248};
\filldraw[color=black, fill=cyan!10, thin] (-2.020305142857143,7.285714285714286) circle (0.14285714285714285)node[scale=0.2857142857142857]{56};
\filldraw[color=black, fill=cyan!10, thin] (2.020305142857143,7.285714285714286) circle (0.14285714285714285)node[scale=0.2857142857142857]{56};
\filldraw[color=black, fill=cyan!10, thin] (-3.8569460909090907,4.636363636363637) circle (0.09090909090909091)node[scale=0.18181818181818182]{88};
\filldraw[color=black, fill=cyan!10, thin] (3.8569460909090907,4.636363636363637) circle (0.09090909090909091)node[scale=0.18181818181818182]{88};
\filldraw[color=black, fill=cyan!10, thin] (-1.7816863622047245,3.3070866141732282) circle (0.031496062992125984)node[scale=0.06299212598425197]{254};
\filldraw[color=black, fill=cyan!10, thin] (1.7816863622047245,3.3070866141732282) circle (0.031496062992125984)node[scale=0.06299212598425197]{254};
\filldraw[color=black, fill=cyan!10, thin] (-2.6516504375,4.6875) circle (0.0625)node[scale=0.125]{128};
\filldraw[color=black, fill=cyan!10, thin] (2.6516504375,4.6875) circle (0.0625)node[scale=0.125]{128};
\filldraw[color=black, fill=cyan!10, thin] (-3.1210230344827585,4.091954022988506) circle (0.04597701149425287)node[scale=0.09195402298850575]{174};
\filldraw[color=black, fill=cyan!10, thin] (-3.901278804597701,3.3563218390804597) circle (0.04597701149425287)node[scale=0.09195402298850575]{174};
\filldraw[color=black, fill=cyan!10, thin] (3.1210230344827585,4.091954022988506) circle (0.04597701149425287)node[scale=0.09195402298850575]{174};
\filldraw[color=black, fill=cyan!10, thin] (3.901278804597701,3.3563218390804597) circle (0.04597701149425287)node[scale=0.09195402298850575]{174};
\filldraw[color=black, fill=cyan!10, thin] (-1.740570564102564,7.487179487179487) circle (0.10256410256410256)node[scale=0.20512820512820512]{78};
\filldraw[color=black, fill=cyan!10, thin] (1.740570564102564,7.487179487179487) circle (0.10256410256410256)node[scale=0.20512820512820512]{78};
\filldraw[color=black, fill=cyan!10, thin] (-2.0570378909090907,0.6545454545454545) circle (0.07272727272727272)node[scale=0.14545454545454545]{110};
\filldraw[color=black, fill=cyan!10, thin] (2.0570378909090907,0.6545454545454545) circle (0.07272727272727272)node[scale=0.14545454545454545]{110};
\filldraw[color=black, fill=cyan!10, thin] (-3.232488,5.142857142857143) circle (0.5714285714285714)node[scale=1.1428571428571428]{14};
\filldraw[color=black, fill=cyan!10, thin] (3.232488,5.142857142857143) circle (0.5714285714285714)node[scale=1.1428571428571428]{14};
\filldraw[color=black, fill=cyan!10, thin] (-1.5377856310679612,0.34951456310679613) circle (0.038834951456310676)node[scale=0.07766990291262135]{206};
\filldraw[color=black, fill=cyan!10, thin] (1.5377856310679612,0.34951456310679613) circle (0.038834951456310676)node[scale=0.07766990291262135]{206};
\filldraw[color=black, fill=cyan!10, thin] (-2.951402260869565,1.565217391304348) circle (0.17391304347826086)node[scale=0.34782608695652173]{46};
\filldraw[color=black, fill=cyan!10, thin] (2.951402260869565,1.565217391304348) circle (0.17391304347826086)node[scale=0.34782608695652173]{46};
\filldraw[color=black, fill=cyan!10, thin] (-3.1819805,4.458333333333333) circle (0.041666666666666664)node[scale=0.08333333333333333]{192};
\filldraw[color=black, fill=cyan!10, thin] (3.1819805,4.458333333333333) circle (0.041666666666666664)node[scale=0.08333333333333333]{192};
\filldraw[color=black, fill=cyan!10, thin] (-1.5229992307692308,7.615384615384615) circle (0.07692307692307693)node[scale=0.15384615384615385]{104};
\filldraw[color=black, fill=cyan!10, thin] (1.5229992307692308,7.615384615384615) circle (0.07692307692307693)node[scale=0.15384615384615385]{104};
\filldraw[color=black, fill=cyan!10, thin] (-3.493939411764706,5.823529411764706) circle (0.058823529411764705)node[scale=0.11764705882352941]{136};
\filldraw[color=black, fill=cyan!10, thin] (3.493939411764706,5.823529411764706) circle (0.058823529411764705)node[scale=0.11764705882352941]{136};
\filldraw[color=black, fill=cyan!10, thin] (-3.9597979600000004,3.96) circle (0.04)node[scale=0.08]{200};
\filldraw[color=black, fill=cyan!10, thin] (3.9597979600000004,3.96) circle (0.04)node[scale=0.08]{200};
\filldraw[color=black, fill=magenta!10, thin] (-1.9352396315789475,0.6842105263157895) circle (0.05263157894736842)node[scale=0.10526315789473684]{152};
\filldraw[color=black, fill=magenta!10, thin] (1.9352396315789475,0.6842105263157895) circle (0.05263157894736842)node[scale=0.10526315789473684]{152};
\filldraw[color=black, fill=magenta!10, thin] (-2.828427,4.333333333333333) circle (0.3333333333333333)node[scale=0.6666666666666666]{24};
\filldraw[color=black, fill=magenta!10, thin] (2.828427,4.333333333333333) circle (0.3333333333333333)node[scale=0.6666666666666666]{24};
\filldraw[color=black, fill=magenta!10, thin] (-1.551072935483871,0.41935483870967744) circle (0.03225806451612903)node[scale=0.06451612903225806]{248};
\filldraw[color=black, fill=magenta!10, thin] (1.551072935483871,0.41935483870967744) circle (0.03225806451612903)node[scale=0.06451612903225806]{248};
\filldraw[color=black, fill=magenta!10, thin] (-2.828427142857143,1.8571428571428572) circle (0.14285714285714285)node[scale=0.2857142857142857]{56};
\filldraw[color=black, fill=magenta!10, thin] (2.828427142857143,1.8571428571428572) circle (0.14285714285714285)node[scale=0.2857142857142857]{56};
\filldraw[color=black, fill=magenta!10, thin] (-3.423885473684211,5.7368421052631575) circle (0.05263157894736842)node[scale=0.10526315789473684]{152};
\filldraw[color=black, fill=magenta!10, thin] (3.423885473684211,5.7368421052631575) circle (0.05263157894736842)node[scale=0.10526315789473684]{152};
\filldraw[color=black, fill=magenta!10, thin] (-1.830158705882353,7.352941176470588) circle (0.058823529411764705)node[scale=0.11764705882352941]{136};
\filldraw[color=black, fill=magenta!10, thin] (1.830158705882353,7.352941176470588) circle (0.058823529411764705)node[scale=0.11764705882352941]{136};
\filldraw[color=black, fill=magenta!10, thin] (-2.6200167157894736,6.021052631578947) circle (0.042105263157894736)node[scale=0.08421052631578947]{190};
\filldraw[color=black, fill=magenta!10, thin] (2.6200167157894736,6.021052631578947) circle (0.042105263157894736)node[scale=0.08421052631578947]{190};
\filldraw[color=black, fill=magenta!10, thin] (-3.1819805,6.208333333333333) circle (0.041666666666666664)node[scale=0.08333333333333333]{192};
\filldraw[color=black, fill=magenta!10, thin] (3.1819805,6.208333333333333) circle (0.041666666666666664)node[scale=0.08333333333333333]{192};
\filldraw[color=black, fill=magenta!10, thin] (-2.0570378909090907,2.2545454545454544) circle (0.07272727272727272)node[scale=0.14545454545454545]{110};
\filldraw[color=black, fill=magenta!10, thin] (2.0570378909090907,2.2545454545454544) circle (0.07272727272727272)node[scale=0.14545454545454545]{110};
\filldraw[color=black, fill=magenta!10, thin] (-1.740570564102564,3.1794871794871793) circle (0.10256410256410256)node[scale=0.20512820512820512]{78};
\filldraw[color=black, fill=magenta!10, thin] (1.740570564102564,3.1794871794871793) circle (0.10256410256410256)node[scale=0.20512820512820512]{78};
\filldraw[color=black, fill=magenta!10, thin] (-1.5986762173913045,7.521739130434782) circle (0.043478260869565216)node[scale=0.08695652173913043]{184};
\filldraw[color=black, fill=magenta!10, thin] (1.5986762173913045,7.521739130434782) circle (0.043478260869565216)node[scale=0.08695652173913043]{184};
\filldraw[color=black, fill=magenta!10, thin] (-2.4719026890756304,6.420168067226891) circle (0.03361344537815126)node[scale=0.06722689075630252]{238};
\filldraw[color=black, fill=magenta!10, thin] (2.4719026890756304,6.420168067226891) circle (0.03361344537815126)node[scale=0.06722689075630252]{238};
\filldraw[color=black, fill=magenta!10, thin] (-0.42426405,2.65) circle (0.05)node[scale=0.1]{160};
\filldraw[color=black, fill=magenta!10, thin] (0.42426405,2.65) circle (0.05)node[scale=0.1]{160};
\filldraw[color=black, fill=magenta!10, thin] (-1.32582521875,1.65625) circle (0.03125)node[scale=0.0625]{256};
\filldraw[color=black, fill=magenta!10, thin] (1.32582521875,1.65625) circle (0.03125)node[scale=0.0625]{256};
\filldraw[color=black, fill=magenta!10, thin] (-1.0101525714285715,0.35714285714285715) circle (0.07142857142857142)node[scale=0.14285714285714285]{112};
\filldraw[color=black, fill=magenta!10, thin] (1.0101525714285715,0.35714285714285715) circle (0.07142857142857142)node[scale=0.14285714285714285]{112};
\filldraw[color=black, fill=magenta!10, thin] (-1.4142135,2.5) circle (0.5)node[scale=1.0]{16};
\filldraw[color=black, fill=magenta!10, thin] (1.4142135,2.5) circle (0.5)node[scale=1.0]{16};
\filldraw[color=black, fill=magenta!10, thin] (-0.7614996153846154,0.19230769230769232) circle (0.038461538461538464)node[scale=0.07692307692307693]{208};
\filldraw[color=black, fill=magenta!10, thin] (0.7614996153846154,0.19230769230769232) circle (0.038461538461538464)node[scale=0.07692307692307693]{208};
\filldraw[color=black, fill=magenta!10, thin] (-1.4142135,0.8333333333333334) circle (0.16666666666666666)node[scale=0.3333333333333333]{48};
\filldraw[color=black, fill=magenta!10, thin] (1.4142135,0.8333333333333334) circle (0.16666666666666666)node[scale=0.3333333333333333]{48};
\filldraw[color=black, fill=magenta!10, thin] (-2.8284271212121213,6.696969696969697) circle (0.030303030303030304)node[scale=0.06060606060606061]{264};
\filldraw[color=black, fill=magenta!10, thin] (2.8284271212121213,6.696969696969697) circle (0.030303030303030304)node[scale=0.06060606060606061]{264};
\filldraw[color=black, fill=magenta!10, thin] (-1.4142135666666666,7.633333333333334) circle (0.03333333333333333)node[scale=0.06666666666666667]{240};
\filldraw[color=black, fill=magenta!10, thin] (1.4142135666666666,7.633333333333334) circle (0.03333333333333333)node[scale=0.06666666666666667]{240};
\filldraw[color=black, fill=magenta!10, thin] (-2.828427142857143,1.380952380952381) circle (0.047619047619047616)node[scale=0.09523809523809523]{168};
\filldraw[color=black, fill=magenta!10, thin] (2.828427142857143,1.380952380952381) circle (0.047619047619047616)node[scale=0.09523809523809523]{168};
\filldraw[color=black, fill=magenta!10, thin] (-2.8284272,5.8) circle (0.2)node[scale=0.4]{40};
\filldraw[color=black, fill=magenta!10, thin] (2.8284272,5.8) circle (0.2)node[scale=0.4]{40};
\filldraw[color=black, fill=magenta!10, thin] (-2.6200167157894736,1.9789473684210526) circle (0.042105263157894736)node[scale=0.08421052631578947]{190};
\filldraw[color=black, fill=magenta!10, thin] (2.6200167157894736,1.9789473684210526) circle (0.042105263157894736)node[scale=0.08421052631578947]{190};
\filldraw[color=black, fill=magenta!10, thin] (-2.407172,4.0) circle (0.0851063829787234)node[scale=0.1702127659574468]{94};
\filldraw[color=black, fill=magenta!10, thin] (2.407172,4.0) circle (0.0851063829787234)node[scale=0.1702127659574468]{94};
\filldraw[color=black, fill=magenta!10, thin] (-3.299831666666667,2.0555555555555554) circle (0.05555555555555555)node[scale=0.1111111111111111]{144};
\filldraw[color=black, fill=magenta!10, thin] (3.299831666666667,2.0555555555555554) circle (0.05555555555555555)node[scale=0.1111111111111111]{144};
\filldraw[color=black, fill=magenta!10, thin] (-3.6769553000000004,3.7) circle (0.1)node[scale=0.2]{80};
\filldraw[color=black, fill=magenta!10, thin] (3.6769553000000004,3.7) circle (0.1)node[scale=0.2]{80};
\filldraw[color=black, fill=magenta!10, thin] (-1.8446263913043477,3.347826086956522) circle (0.043478260869565216)node[scale=0.08695652173913043]{184};
\filldraw[color=black, fill=magenta!10, thin] (1.8446263913043477,3.347826086956522) circle (0.043478260869565216)node[scale=0.08695652173913043]{184};
\filldraw[color=black, fill=magenta!10, thin] (-2.47487375,6.625) circle (0.125)node[scale=0.25]{64};
\filldraw[color=black, fill=magenta!10, thin] (2.47487375,6.625) circle (0.125)node[scale=0.25]{64};
\filldraw[color=black, fill=magenta!10, thin] (-2.684608813559322,4.813559322033898) circle (0.06779661016949153)node[scale=0.13559322033898305]{118};
\filldraw[color=black, fill=magenta!10, thin] (2.684608813559322,4.813559322033898) circle (0.06779661016949153)node[scale=0.13559322033898305]{118};
\filldraw[color=black, fill=magenta!10, thin] (-3.6987123846153844,4.6923076923076925) circle (0.07692307692307693)node[scale=0.15384615384615385]{104};
\filldraw[color=black, fill=magenta!10, thin] (3.6987123846153844,4.6923076923076925) circle (0.07692307692307693)node[scale=0.15384615384615385]{104};
\filldraw[color=black, fill=magenta!10, thin] (-3.150653012658228,4.0) circle (0.05063291139240506)node[scale=0.10126582278481013]{158};
\filldraw[color=black, fill=magenta!10, thin] (3.150653012658228,4.0) circle (0.05063291139240506)node[scale=0.10126582278481013]{158};
\filldraw[color=black, fill=magenta!10, thin] (-2.2844988461538462,3.8846153846153846) circle (0.038461538461538464)node[scale=0.07692307692307693]{208};
\filldraw[color=black, fill=magenta!10, thin] (2.2844988461538462,3.8846153846153846) circle (0.038461538461538464)node[scale=0.07692307692307693]{208};
\filldraw[color=black, fill=magenta!10, thin] (-3.812227869565217,3.347826086956522) circle (0.043478260869565216)node[scale=0.08695652173913043]{184};
\filldraw[color=black, fill=magenta!10, thin] (3.812227869565217,3.347826086956522) circle (0.043478260869565216)node[scale=0.08695652173913043]{184};
\filldraw[color=black, fill=magenta!10, thin] (-1.3310245490196078,1.803921568627451) circle (0.0784313725490196)node[scale=0.1568627450980392]{102};
\filldraw[color=black, fill=magenta!10, thin] (1.3310245490196078,1.803921568627451) circle (0.0784313725490196)node[scale=0.1568627450980392]{102};
\filldraw[color=black, fill=magenta!10, thin] (-1.3630973975903615,1.108433734939759) circle (0.04819277108433735)node[scale=0.0963855421686747]{166};
\filldraw[color=black, fill=magenta!10, thin] (1.3630973975903615,1.108433734939759) circle (0.04819277108433735)node[scale=0.0963855421686747]{166};
\filldraw[color=black, fill=magenta!10, thin] (-1.2090986259541985,0.7022900763358778) circle (0.030534351145038167)node[scale=0.061068702290076333]{262};
\filldraw[color=black, fill=magenta!10, thin] (1.2090986259541985,0.7022900763358778) circle (0.030534351145038167)node[scale=0.061068702290076333]{262};
\filldraw[color=black, fill=magenta!10, thin] (-0.6464976,2.6285714285714286) circle (0.11428571428571428)node[scale=0.22857142857142856]{70};
\filldraw[color=black, fill=magenta!10, thin] (0.6464976,2.6285714285714286) circle (0.11428571428571428)node[scale=0.22857142857142856]{70};
\filldraw[color=black, fill=magenta!10, thin] (-2.1213203333333333,7.083333333333333) circle (0.08333333333333333)node[scale=0.16666666666666666]{96};
\filldraw[color=black, fill=magenta!10, thin] (2.1213203333333333,7.083333333333333) circle (0.08333333333333333)node[scale=0.16666666666666666]{96};
\filldraw[color=black, fill=magenta!10, thin] (-2.7152900266666666,5.493333333333333) circle (0.05333333333333334)node[scale=0.10666666666666667]{150};
\filldraw[color=black, fill=magenta!10, thin] (2.7152900266666666,5.493333333333333) circle (0.05333333333333334)node[scale=0.10666666666666667]{150};
\filldraw[color=black, fill=magenta!10, thin] (-3.232488131868132,4.527472527472527) circle (0.04395604395604396)node[scale=0.08791208791208792]{182};
\filldraw[color=black, fill=magenta!10, thin] (3.232488131868132,4.527472527472527) circle (0.04395604395604396)node[scale=0.08791208791208792]{182};
\end{tikzpicture}

==> tripackingfigure.tex <==
\begin{tikzpicture}[scale=1]
\clip (0,0) rectangle (8,6.9282);
\filldraw[color=black, thin, fill=white] (2.,0) circle (2.);
\filldraw[color=black, thin, fill=white] (6.,0) circle (2.);
\filldraw[color=black, thin, fill=white] (0.,3.4641) circle (2.);
\filldraw[color=black, thin, fill=white] (4.,3.4641) circle (2.);
\filldraw[color=black, thin, fill=white] (8.,3.4641) circle (2.);
\filldraw[color=black, thin, fill=white] (2.,6.9282) circle (2.);
\filldraw[color=black, thin, fill=white] (6.,6.9282) circle (2.);
\draw[color=red, thin] (0, 1.1547) circle (1.1547);
\draw[color=red, thin] (0, 6.9282-1.1547) circle (1.1547);
\draw[color=red, thin] (2, 3.4641+1.1547) circle (1.1547);
\draw[color=red, thin] (2, 3.4641-1.1547) circle (1.1547);
\draw[color=red, thin] (6, 3.4641+1.1547) circle (1.1547);
\draw[color=red, thin] (6, 3.4641-1.1547) circle (1.1547);
\draw[color=red, thin] (4, 1.1547) circle (1.1547);
\draw[color=red, thin] (4, 6.9282-1.1547) circle (1.1547);
\draw[color=red, thin] (8, 1.1547) circle (1.1547);
\draw[color=red, thin] (8, 6.9282-1.1547) circle (1.1547);
\end{tikzpicture} \hspace{.2in}
\begin{tikzpicture}[scale=1]
\clip (0,0) rectangle (8,6.9282);

\filldraw[color=white, fill=black] (0,0) rectangle (8,6.9282);

\filldraw[color=black, thin, fill=white] (0.,0.) circle (4.);

\filldraw[color=black, thin, fill=white] (8.,0.) circle (4.);

\filldraw[color=black, thin, fill=white] (4.,6.9282) circle (4.);

\node at (1.1,1.2) [scale=8.]{1};

\node at (6.9,1.2) [scale=8.]{1};

\node at (4,5.7) [scale=8.]{1};

\filldraw[color=black, thin, fill=white] (4.61538,2.66469) circle (0.307692)node[scale=0.615385]{13};

\filldraw[color=black, thin, fill=white] (3.38462,2.66469) circle (0.307692)node[scale=0.615385]{13};

\filldraw[color=black, thin, fill=white] (4.,1.59882) circle (0.307692)node[scale=0.615385]{13};

\filldraw[color=black, thin, fill=white] (0.,5.32939) circle (0.307692)node[scale=0.615385]{13};

\filldraw[color=black, thin, fill=white] (7.38462,4.26351) circle (0.307692)node[scale=0.615385]{13};

\filldraw[color=black, thin, fill=white] (4.32,1.9399) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (3.84,2.77128) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (0.615385,4.26351) circle (0.307692)node[scale=0.615385]{13};

\filldraw[color=black, thin, fill=white] (8.,5.32939) circle (0.307692)node[scale=0.615385]{13};

\filldraw[color=black, thin, fill=white] (3.68,1.9399) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (4.16,2.77128) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (3.52,2.21703) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (4.48,2.21703) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (4.13115,1.24935) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (3.14754,2.953) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (5.18919,2.99598) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (3.67347,2.40366) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (0.48,4.71118) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (7.68,4.98831) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (3.91837,1.97949) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (3.86885,1.24935) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (2.81081,2.99598) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (4.85246,2.953) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (4.32653,2.40366) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (0.32,4.98831) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (7.52,4.71118) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (4.08163,1.97949) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (4.,0.936244) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (3.01639,2.72585) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (4.98361,2.72585) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (0.16,4.15692) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (4.2449,2.54505) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (7.84,4.15692) circle (0.16)node[scale=0.32]{25};

\filldraw[color=black, thin, fill=white] (3.7551,2.54505) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (3.38122,2.33492) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (4.66242,2.25056) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (0.983607,4.20235) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (7.86885,5.67886) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (3.71271,1.76076) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (4.28025,2.91249) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (0.,5.99196) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (6.81081,3.93222) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (4.33083,1.66694) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (3.60902,2.91714) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (4.09412,1.05961) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (3.07438,2.80564) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (5.07216,2.78557) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (0.244898,4.38315) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (3.7377,2.15796) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (4.10959,2.56249) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (3.96694,1.25967) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (2.96471,3.01581) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (4.94845,2.99984) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (4.27397,2.27777) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (3.33758,2.25056) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (4.61878,2.33492) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (1.18919,3.93222) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (8.,5.99196) circle (0.108108)node[scale=0.216216]{37};

\filldraw[color=black, thin, fill=white] (3.66917,1.66694) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (4.39098,2.91714) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (0.131148,5.67886) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (7.01639,4.20235) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (4.28729,1.76076) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (3.71975,2.91249) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (3.90588,1.05961) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (2.92784,2.78557) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (4.92562,2.80564) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (7.7551,4.38315) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (4.2623,2.15796) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (3.89041,2.56249) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (4.03306,1.25967) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (3.05155,2.99984) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (5.03529,3.01581) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (3.72603,2.27777) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (3.2782,2.34413) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (4.7218,2.34413) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (0.852459,3.9752) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (3.61783,1.76515) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (4.33149,2.83253) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (7.14754,3.9752) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (4.38217,1.76515) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (3.66851,2.83253) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (3.87629,1.1428) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (2.87059,2.85279) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (4.89256,2.86289) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (0.0816327,4.94872) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (7.67347,4.52454) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (4.16438,2.08795) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (4.,2.61227) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (4.12371,1.1428) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (3.10744,2.86289) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (5.12941,2.85279) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (0.326531,4.52454) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (7.91837,4.94872) circle (0.0816327)node[scale=0.163265]{49};

\filldraw[color=black, thin, fill=white] (3.83562,2.08795) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (4.05517,0.812272) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (0.331492,4.09568) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (7.71975,4.01571) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (4.53886,2.04615) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (2.73103,3.10575) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (0.382166,5.16306) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (7.33758,4.67764) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (4.04145,2.90769) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (5.42466,3.13193) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (0.721805,4.58407) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (7.66917,5.26127) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (0.892562,4.06531) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (7.05155,3.92836) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (2.91124,2.91067) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (0.,4.31593) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (4.20619,2.42844) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (0.164384,4.84025) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (7.72603,4.65044) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (4.07339,2.09753) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (1.12941,4.07541) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (7.90588,5.8686) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (0.123711,5.78541) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (6.92784,4.14264) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (3.97633,1.06588) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (7.89041,4.36572) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (3.85321,2.4789) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (3.94483,0.812272) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (0.280255,4.01571) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (3.46114,2.04615) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.66851,4.09568) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (2.57534,3.13193) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (0.330827,5.26127) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (7.2782,4.58407) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (3.95855,2.90769) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (5.26897,3.10575) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (0.66242,4.67764) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (7.61783,5.16306) circle (0.0254777)node[scale=0.0509554]{157};

\filldraw[color=black, thin, fill=white] (0.948454,3.92836) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (7.10744,4.06531) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (5.08876,2.91067) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (8.,4.31593) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (3.79381,2.42844) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (0.273973,4.65044) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (7.83562,4.84025) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (3.92661,2.09753) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (1.07216,4.14264) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (7.87629,5.78541) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (0.0941176,5.8686) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (6.87059,4.07541) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (4.02367,1.06588) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (0.109589,4.36572) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (4.14679,2.4789) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (4.,0.664348) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (0.390977,4.01107) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (3.50259,1.97436) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.60902,4.01107) circle (0.0300752)node[scale=0.0601504]{133};

\filldraw[color=black, thin, fill=white] (4.49741,1.97436) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (2.67586,3.01018) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (0.287293,5.16744) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (7.38122,4.59328) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (5.32414,3.01018) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (0.618785,4.59328) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (7.71271,5.16744) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (1.03529,3.9124) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (0.0330579,5.66853) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (7.07438,4.12257) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (5.06509,2.95166) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (3.77982,2.35178) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (0.262295,4.77024) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (7.7377,4.77024) circle (0.0655738)node[scale=0.131148]{61};

\filldraw[color=black, thin, fill=white] (4.,2.07132) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (0.92562,4.12257) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (7.96694,5.66853) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (6.96471,3.9124) circle (0.0470588)node[scale=0.0941176]{85};

\filldraw[color=black, thin, fill=white] (2.93491,2.95166) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (4.22018,2.35178) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (7.95855,4.02051) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (1.32414,3.91802) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (7.94483,6.11593) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (0.497409,4.95384) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.46114,4.88205) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (0.,6.26385) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (6.57534,3.79628) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (4.0442,0.72727) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (1.06509,3.97654) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (0.,4.85688) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (7.79381,4.49976) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (4.16529,2.1758) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (3.96694,2.51935) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (3.8069,2.29347) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (2.65193,3.13874) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (0.220183,4.57643) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (7.92661,4.83067) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (3.88966,2.15013) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (0.0414508,4.02051) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (1.42466,3.79628) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (8.,6.26385) circle (0.0547945)node[scale=0.109589]{73};

\filldraw[color=black, thin, fill=white] (0.53886,4.88205) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.50259,4.95384) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (0.0551724,6.11593) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (6.67586,3.91802) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (3.9558,0.72727) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (6.93491,3.97654) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (0.206186,4.49976) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (8.,4.85688) circle (0.0412371)node[scale=0.0824742]{97};

\filldraw[color=black, thin, fill=white] (3.83471,2.1758) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (4.03306,2.51935) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (4.1931,2.29347) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (5.34807,3.13874) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (0.0733945,4.83067) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (7.77982,4.57643) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (4.11034,2.15013) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (1.26897,3.82246) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (6.73103,3.82246) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (2.60773,3.06219) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (0.0236686,5.86233) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (6.91124,4.01754) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (0.146789,4.4493) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (3.80165,2.23306) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (4.08276,2.4846) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (4.19835,2.23306) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (5.39227,3.06219) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (1.08876,4.01754) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (7.97633,5.86233) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (7.85321,4.4493) circle (0.0366972)node[scale=0.0733945]{109};

\filldraw[color=black, thin, fill=white] (3.91724,2.4846) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (5.55372,3.20644) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (3.83432,2.37773) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (0.198347,4.69515) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (7.83471,4.7524) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (3.97633,2.13175) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (0.0827586,4.44361) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (4.10363,2.44102) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (1.39227,3.86601) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (7.9558,6.20093) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (4.1658,2.33333) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (2.44628,3.20644) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (4.16568,2.37773) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (0.165289,4.7524) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (7.80165,4.69515) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (4.02367,2.13175) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (7.91724,4.44361) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (3.89637,2.44102) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (0.0441989,6.20093) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (6.60773,3.86601) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (3.8342,2.33333) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (4.,0.515321) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (1.34807,3.78946) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (0.0330579,4.40886) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (4.14201,2.41872) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (0.110345,4.77807) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (7.8069,4.63473) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (4.06218,2.15385) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.96694,4.40886) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (3.85799,2.41872) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (6.65193,3.78946) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (0.193103,4.63473) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (7.88966,4.77807) circle (0.0275862)node[scale=0.0551724]{145};

\filldraw[color=black, thin, fill=white] (3.93782,2.15385) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (0.,6.41288) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (6.44628,3.72176) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (0.142012,4.50948) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (3.85492,2.22564) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (0.0621762,4.77436) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.8342,4.59487) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.89637,4.48718) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (1.55372,3.72176) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (8.,6.41288) circle (0.0330579)node[scale=0.0661157]{121};

\filldraw[color=black, thin, fill=white] (7.85799,4.50948) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (4.14508,2.22564) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (0.165803,4.59487) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (7.93782,4.77436) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (0.103627,4.48718) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (0.0236686,4.79645) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (7.83432,4.55048) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (4.,2.47692) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (0.16568,4.55048) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (7.97633,4.79645) circle (0.0236686)node[scale=0.0473373]{169};

\filldraw[color=black, thin, fill=white] (5.63536,3.25358) circle (0.0220994)node[scale=0.0441989]{181};

\filldraw[color=black, thin, fill=white] (0.,4.45128) circle (0.0207254)node[scale=0.0414508]{193};

\filldraw[color=black, thin, fill=white] (2.36464,3.25358) circle (0.0220994)node[scale=0.0441989]{181};
\end{tikzpicture}
